Bayesian analysis to identify new star candidates in nearby young stellar kinematic groups

We present a new method based on a Bayesian analysis to identify new members of nearby young kinematic groups. The analysis minimally takes into account the position, proper motion, magnitude and color of a star, but other observables can be readily added (e.g. radial velocity, distance). We use this method to find new young low-mass stars in the \beta Pictoris (\beta PMG) and AB Doradus (ABDMG) moving groups and in the TW Hydrae (TWA), Tucana-Horologium (THA), Columba, Carina and Argus associations. Starting from a sample of 758 mid-KM (K5V-M5V) stars showing youth indicators such as H\alpha\ and X-ray emission, our analysis yields 215 new highly probable low-mass members of the kinematic groups analyzed. One is in TWA, 37 in \beta PMG, 17 in THA, 20 in Columba, 6 in Carina, 50 in Argus, 33 in ABDMG, and the remaining 51 candidates are likely young but have an ambiguous membership to more than one association. The false alarm rate for new candidates is estimated to be 5% for \beta PMG and TWA, 10% for THA, Columba, Carina and Argus, and 14% for ABDMG. Our analysis confirms the membership of 58 stars proposed in the literature. Firm membership confirmation of our new candidates will require measurement of their radial velocity (predicted by our analysis), parallax and lithium 6708 {\AA} equivalent width. We have initiated these follow-up observations for a number of candidates and we have identified two stars (2MASSJ0111+1526, 2MASSJ0524-1601) as very strong candidate members of the \beta PMG and one strong candidate member (2MASSJ0533-5117) of the THA; these three stars have radial velocity measurements confirming their membership and lithium detections consistent with young age. Finally, we proposed that six stars should be considered as new bona fide members of \beta PMG and ABDMG, one of which being first identified in this work, the others being known candidates from the literature.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrrrrrrrrr}
\tablewidth{640pt}
\tablecolumns{17}
\tablecaption{{\em BONA FIDE MEMBERS} of young kinematic groups \label{tab:membprop}}
\tablehead{
\colhead{ } & \colhead{ } & \colhead{$\alpha$ (J2000.0)} & \colhead{$\delta$ (J2000.0)} & \colhead{$\mu_{\rm \alpha}$ cos $\delta$\tablenotemark{b}} & \colhead{$\mu_{\rm \delta}$\tablenotemark{b}} & \colhead{v$_{\rm rad}$\tablenotemark{c}} & \colhead{$\pi$\tablenotemark{d}} & \colhead{$I$\tablenotemark{e}} & \colhead{$J$} & \colhead{X-ray\tablenotemark{f}} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$} & \colhead{X} & \colhead{Y} & \colhead{Z} \\
\colhead{Name} & \colhead{Spt} & \colhead{{hh} {mm} {ss.ss}} & \colhead{{dd} {mm} {ss.s}} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{log(f$_{x}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(pc)} & \colhead{(pc)} & \colhead{(pc)}
}
\startdata
\cutinhead{$\beta$ Pictoris Moving Group}
 HIP 560  &  F2IV   & $00 $ 06 $ 50.08$ & $-23 $ 06 $ 27.1$ & $  97.81\pm 0.42$ & $ -47.12\pm 0.21$ & $  6.50\pm 3.50$\tablenotemark{n} & $  25.39\pm 0.38$ & $   5.74$ & $  5.45\pm 0.02$ & $-12.36$ & $   -11.0\pm  0.4$ & $   -15.1\pm  0.6$ & $   -10.2\pm  3.4$ & $     4.5$ & $     5.9$ & $   -38.7$ \\
 HIP 10679  &  G2V   & $02 $ 17 $ 24.72$ & $+28 $ 44 $ 30.5$ & $  80.15\pm 4.38$ & $ -78.40\pm 4.91$ & $  4.99\pm 1.26$\tablenotemark{n} & $  36.58\pm 5.83$ & $   7.06$ & $  6.57\pm 0.02$ & $-11.53$ & $    -9.0\pm  1.3$ & $   -10.1\pm  2.2$ & $    -7.2\pm  1.1$ & $   -19.3$ & $    13.6$ & $   -13.9$ \\
 HIP 10680  &  F5V   & $02 $ 17 $ 25.27$ & $+28 $ 44 $ 42.3$ & $  87.60\pm 2.12$ & $ -72.40\pm 2.46$ & $  4.87\pm 1.37$\tablenotemark{n} & $  28.97\pm 2.88$ & $   6.40$ & $  6.05\pm 0.03$ & \ldots  & $   -11.4\pm  1.3$ & $   -13.7\pm  1.8$ & $    -7.2\pm  0.9$ & $   -24.3$ & $    17.1$ & $   -17.5$ \\
 HIP 11152  &  M3Ve   & $02 $ 23 $ 26.63$ & $+22 $ 44 $ 06.9$ & $  92.43\pm 3.05$ & $-113.69\pm 2.36$ & $ 10.40\pm 2.00$\tablenotemark{y} & $  34.86\pm 2.84$ & $   9.44$\tablenotemark{ll} & $  8.18\pm 0.02$ & $-11.41$ & $   -12.2\pm  1.5$ & $   -13.6\pm  1.7$ & $   -13.1\pm  1.3$ & $   -20.1$ & $    12.0$ & $   -16.6$ \\
 HIP 11360\tablenotemark{a} &  F4IV   & $02 $ 26 $ 16.25$ & $+06 $ 17 $ 33.1$ & $  86.31\pm 0.71$ & $ -49.97\pm 0.45$ & $  8.80\pm 3.00$\tablenotemark{s} & $  22.11\pm 0.64$ & $   6.33$ & $  6.03\pm 0.02$ & $-12.18$ & $   -13.3\pm  1.9$ & $   -18.0\pm  0.9$ & $    -5.9\pm  2.3$ & $   -27.8$ & $     9.6$ & $   -34.4$ \\
 HIP 11437 A  &  K8   & $02 $ 27 $ 29.24$ & $+30 $ 58 $ 24.6$ & $  79.78\pm 2.56$ & $ -70.02\pm 1.73$ & $  6.74\pm 0.03$ & $  25.03\pm 2.25$ & $   8.78$ & $  7.87\pm 0.03$ & $-11.37$ & $   -13.4\pm  0.8$ & $   -14.1\pm  1.6$ & $    -8.4\pm  0.6$ & $   -29.4$ & $    19.8$ & $   -18.5$ \\
 HIP 11437 B  &  M0   & $02 $ 27 $ 28.04$ & $+30 $ 58 $ 40.5$ & $  79.78\pm 2.56$ & $ -70.02\pm 1.73$ & $  5.96\pm 0.04$ & $  25.03\pm 2.25$ & $  10.11$\tablenotemark{p} & $  8.82\pm 0.04$ & $-11.37$ & $   -12.8\pm  0.8$ & $   -14.5\pm  1.6$ & $    -8.0\pm  0.6$ & $   -29.4$ & $    19.8$ & $   -18.5$ \\
 HIP 12545 AB\tablenotemark{a} &  K6Ve(sb1)   & $02 $ 41 $ 25.89$ & $+05 $ 59 $ 18.1$ & $  79.47\pm 3.05$ & $ -53.89\pm 1.74$ & $  8.25\pm 0.05$ & $  23.79\pm 1.50$ & $   8.81$ & $  7.90\pm 0.03$ & $-11.39$ & $   -10.9\pm  0.5$ & $   -16.9\pm  1.2$ & $    -5.3\pm  0.3$ & $   -27.5$ & $     7.0$ & $   -31.0$ \\
 HIP 21547  &  F0V   & $04 $ 37 $ 36.13$ & $-02 $ 28 $ 24.8$ & $  44.22\pm 0.34$ & $ -64.39\pm 0.27$ & $ 21.00\pm 4.50$\tablenotemark{o} & $  33.98\pm 0.34$ & $   4.89$ & $  4.74\pm 0.04$ & \ldots  & $   -14.0\pm  3.7$ & $   -16.2\pm  1.2$ & $   -10.0\pm  2.3$ & $   -24.0$ & $    -8.1$ & $   -15.0$ \\
 GJ 3305 AB  &  M0.5*   & $04 $ 37 $ 37.46$ & $-02 $ 29 $ 28.2$ & $  46.00\pm 2.80$ & $ -64.80\pm 3.00$ & $ 20.10\pm 0.01$\tablenotemark{p} & $  33.98\pm 0.34$ & $   8.61$\tablenotemark{p} & $  7.30\pm 0.02$ & $-10.81$ & $   -13.3\pm  0.2$ & $   -16.1\pm  0.4$ & $    -9.4\pm  0.3$ & $   -24.0$ & $    -8.1$ & $   -15.0$ \\
 HIP 23200  &  M0Ve   & $04 $ 59 $ 34.83$ & $+01 $ 47 $ 00.7$ & $  34.60\pm 2.34$ & $ -94.27\pm 1.44$ & $ 19.82\pm 0.04$ & $  38.64\pm 2.54$ & $   8.21$ & $  7.12\pm 0.02$ & $-11.32$ & $   -12.7\pm  0.3$ & $   -16.8\pm  0.8$ & $   -10.1\pm  0.3$ & $   -22.6$ & $    -7.2$ & $   -10.4$ \\
 HIP 23309  &  M0.5 kee   & $05 $ 00 $ 47.14$ & $-57 $ 15 $ 25.5$ & $  36.34\pm 1.42$ & $  70.22\pm 1.27$ & $ 19.40\pm 0.30$\tablenotemark{p} & $  37.34\pm 1.13$ & $   8.21$\tablenotemark{p} & $  7.09\pm 0.02$ & $-11.53$ & $   -10.7\pm  0.3$ & $   -16.8\pm  0.3$ & $    -9.0\pm  0.2$ & $    -1.5$ & $   -21.2$ & $   -16.3$ \\
 HIP 25486  &  F7   & $05 $ 27 $ 04.77$ & $-11 $ 54 $ 03.3$ & $  17.55\pm 0.36$ & $ -50.23\pm 0.36$ & $ 21.12\pm 1.64$\tablenotemark{n} & $  36.98\pm 0.48$ & $   5.67$ & $  5.27\pm 0.03$ & $-10.58$ & $   -11.9\pm  1.2$ & $   -16.3\pm  0.8$ & $    -9.2\pm  0.7$ & $   -20.4$ & $   -13.9$ & $   -11.0$ \\
 HIP 27321  &  A5V   & $05 $ 47 $ 17.08$ & $-51 $ 03 $ 59.4$ & $   4.65\pm 0.11$ & $  83.10\pm 0.15$ & $ 20.00\pm 3.70$\tablenotemark{n} & $  51.44\pm 0.12$ & $   3.67$ & $  3.67\pm 0.24$ & \ldots  & $   -11.0\pm  0.6$ & $   -16.0\pm  3.1$ & $    -9.1\pm  1.9$ & $    -3.4$ & $   -16.4$ & $    -9.9$ \\
 J0608-2753\tablenotemark{a} &  M8.5e   & $06 $ 08 $ 52.83$ & $-27 $ 53 $ 58.3$ & $   8.90\pm 3.50$\tablenotemark{i} & $  10.70\pm 3.50$\tablenotemark{i} & $ 24.00\pm 1.00$\tablenotemark{v} & $  31.98\pm 3.63$\tablenotemark{i} & $  17.10$\tablenotemark{jj} & $ 13.60\pm 0.03$ & \ldots  & $   -14.2\pm  0.7$ & $   -18.1\pm  0.8$ & $    -6.9\pm  0.6$ & $   -17.0$ & $   -23.7$ & $   -11.2$ \\
 HIP 29964  &  K4Ve   & $06 $ 18 $ 28.24$ & $-72 $ 02 $ 41.6$ & $  -8.32\pm 0.86$ & $  72.02\pm 1.06$ & $ 16.20\pm 1.00$\tablenotemark{q} & $  25.94\pm 0.90$ & $   8.48$\tablenotemark{p} & $  7.53\pm 0.02$ & $-11.09$ & $    -9.9\pm  0.5$ & $   -16.2\pm  0.9$ & $    -8.8\pm  0.5$ & $     7.4$ & $   -33.1$ & $   -18.2$ \\
 HIP 50156\tablenotemark{a} &  M1V   & $10 $ 14 $ 19.18$ & $+21 $ 04 $ 29.7$ & $-144.06\pm 1.90$ & $-154.79\pm 1.10$ & $  5.80\pm 0.80$\tablenotemark{ff} & $  43.32\pm 1.80$ & $   8.24$\tablenotemark{kk} & $  7.07\pm 0.02$ & $-11.50$ & $   -10.0\pm  0.5$ & $   -20.4\pm  0.8$ & $    -7.2\pm  0.8$ & $   -11.3$ & $    -7.6$ & $    18.6$ \\
 TWA 22AB   &  M6Ve+M6Ve   & $10 $ 17 $ 26.89$ & $-53 $ 54 $ 26.5$ & $-175.80\pm 0.80$\tablenotemark{g} & $ -21.30\pm 0.80$\tablenotemark{g} & $ 13.57\pm 0.26$\tablenotemark{u} & $  57.00\pm 0.70$\tablenotemark{g} & $  10.44$\tablenotemark{jj} & $  8.55\pm 0.02$ & $-11.87$ & $    -8.2\pm  0.2$ & $   -15.9\pm  0.3$ & $    -9.0\pm  0.1$ & $     3.5$ & $   -17.2$ & $     0.7$ \\
 HIP 76629 A  &  K0V   & $15 $ 38 $ 57.57$ & $-57 $ 42 $ 27.3$ & $ -53.98\pm 1.14$ & $-106.00\pm 1.27$ & $  3.60\pm 0.95$\tablenotemark{n} & $  25.95\pm 1.14$ & $   7.07$\tablenotemark{p} & $  6.38\pm 0.02$ & $-10.95$ & $    -8.8\pm  0.9$ & $   -17.6\pm  0.9$ & $    -9.8\pm  0.5$ & $    31.1$ & $   -22.7$ & $    -1.2$ \\
 HIP 76629 BC  &  M4.5*   & $15 $ 38 $ 56.79$ & $-57 $ 42 $ 19.0$ & $ -53.98\pm 1.14$ & $-106.00\pm 1.27$ & $  0.10\pm 2.00$\tablenotemark{p} & $  25.95\pm 1.14$ & $  11.90$\tablenotemark{p} & $ 10.05\pm 0.05$ & $-10.95$ & $   -11.6\pm  1.7$ & $   -15.6\pm  1.4$ & $    -9.7\pm  0.5$ & $    31.1$ & $   -22.7$ & $    -1.2$ \\
 HIP 79881  &  A0   & $16 $ 18 $ 17.89$ & $-28 $ 36 $ 50.2$ & $ -31.19\pm 0.26$ & $-100.92\pm 0.18$ & $-13.00\pm 0.50$\tablenotemark{r} & $  24.22\pm 0.22$ & $   4.81$ & $  4.86\pm 0.04$ & \ldots  & $   -13.6\pm  0.5$ & $   -16.1\pm  0.2$ & $   -12.3\pm  0.2$ & $    39.0$ & $    -7.9$ & $    11.0$ \\
 HIP 84586 AB  &  G5IV+K0IV   & $17 $ 17 $ 25.50$ & $-66 $ 57 $ 03.9$ & $ -21.83\pm 0.39$ & $-136.91\pm 0.42$ & $  3.34\pm 1.69$\tablenotemark{n} & $  31.80\pm 0.50$ & $   6.04$ & $  5.29\pm 0.03$ & $-10.42$ & $   -10.2\pm  1.3$ & $   -16.2\pm  1.0$ & $    -8.6\pm  0.5$ & $    24.7$ & $   -17.4$ & $    -8.8$ \\
 HIP 84586 C  &  M3Ve   & $17 $ 17 $ 31.28$ & $-66 $ 57 $ 05.5$ & $ -21.83\pm 0.39$ & $-136.91\pm 0.42$ & $  2.70\pm 1.80$\tablenotemark{p} & $  31.80\pm 0.50$ & $  10.09$\tablenotemark{p} & $  8.54\pm 0.03$ & $-10.42$ & $   -10.7\pm  1.4$ & $   -15.8\pm  1.0$ & $    -8.4\pm  0.5$ & $    24.7$ & $   -17.4$ & $    -8.8$ \\
 HIP 86598  &  F9V   & $17 $ 41 $ 49.03$ & $-50 $ 43 $ 27.9$ & $  -3.70\pm 1.08$ & $ -65.70\pm 0.85$ & $  2.40\pm 1.10$\tablenotemark{w} & $  13.80\pm 0.87$ & $   7.68$ & $  7.34\pm 0.02$ & $-11.51$ & $    -6.2\pm  1.2$ & $   -19.2\pm  1.3$ & $   -10.5\pm  0.8$ & $    67.3$ & $   -23.4$ & $   -13.4$ \\
 HIP 88399 A  &  F5V   & $18 $ 03 $ 03.41$ & $-51 $ 38 $ 56.4$ & $   4.02\pm 0.60$ & $ -86.46\pm 0.36$ & $  0.50\pm 0.40$\tablenotemark{o} & $  20.77\pm 0.56$ & $   6.48$ & $  6.16\pm 0.02$ & $-11.87$ & $    -7.2\pm  0.4$ & $   -15.8\pm  0.5$ & $    -9.4\pm  0.3$ & $    44.3$ & $   -14.7$ & $   -11.6$ \\
 HIP 88726 AB  &  A5V+A5V   & $18 $ 06 $ 49.90$ & $-43 $ 25 $ 29.7$ & $  10.73\pm 1.05$ & $-106.59\pm 0.51$ & $ -7.80\pm 0.40$\tablenotemark{o} & $  23.90\pm 0.66$ & $   4.63$ & $  4.68\pm 0.25$ & \ldots  & $   -12.9\pm  0.4$ & $   -15.7\pm  0.5$ & $    -9.9\pm  0.4$ & $    40.4$ & $    -7.5$ & $    -7.9$ \\
 HIP 89829  &  G5V   & $18 $ 19 $ 52.21$ & $-29 $ 16 $ 32.7$ & $   3.60\pm 1.29$ & $ -46.46\pm 0.78$ & $ -7.00\pm 2.60$\tablenotemark{p} & $  13.78\pm 1.02$ & $   7.99$ & $  7.53\pm 0.02$ & $-11.27$ & $    -7.1\pm  2.6$ & $   -14.1\pm  1.1$ & $    -7.6\pm  0.8$ & $    72.0$ & $     4.3$ & $    -8.4$ \\
 HIP 92024 A  &  A7   & $18 $ 45 $ 26.91$ & $-64 $ 52 $ 16.5$ & $  32.40\pm 0.17$ & $-149.48\pm 0.17$ & $  3.80\pm 4.50$\tablenotemark{o} & $  35.03\pm 0.19$ & $   4.57$ & $  4.38\pm 0.26$ & $-12.16$ & $    -9.3\pm  3.6$ & $   -16.2\pm  2.0$ & $    -9.8\pm  1.8$ & $    22.8$ & $   -12.8$ & $   -11.5$ \\
 HIP 92024 BC  &  K7V(sb2)   & $18 $ 45 $ 37.04$ & $-64 $ 51 $ 46.0$ & $  30.30\pm 0.01$ & $-153.10\pm 0.01$ & $  1.00\pm 3.00$\tablenotemark{p} & $  35.03\pm 0.19$ & $   8.00$\tablenotemark{p} & $  6.91\pm 0.02$ & $-11.08$ & $   -11.7\pm  2.4$ & $   -15.4\pm  1.4$ & $    -8.5\pm  1.2$ & $    22.8$ & $   -12.8$ & $   -11.5$ \\
 HIP 92680  &  G9IV   & $18 $ 53 $ 05.87$ & $-50 $ 10 $ 49.9$ & $  17.64\pm 1.13$ & $ -83.63\pm 0.76$ & $ -4.20\pm 0.20$\tablenotemark{ff} & $  19.42\pm 0.98$ & $   7.61$ & $  6.86\pm 0.02$ & $-11.07$ & $   -11.7\pm  0.4$ & $   -15.8\pm  0.9$ & $    -8.2\pm  0.6$ & $    46.8$ & $   -11.5$ & $   -18.2$ \\
 HIP 95261 AB\tablenotemark{a} &  A0Vn+M7   & $19 $ 22 $ 51.22$ & $-54 $ 25 $ 26.3$ & $  25.57\pm 0.21$ & $ -82.71\pm 0.14$ & $ 13.00\pm 2.50$\tablenotemark{n} & $  20.74\pm 0.21$ & $   4.99$ & $  5.10\pm 0.04$ & \ldots  & $     2.1\pm  2.1$ & $   -18.9\pm  0.7$ & $   -14.0\pm  1.1$ & $    41.3$ & $   -12.7$ & $   -21.3$ \\
 HIP 95270  &  F5.5   & $19 $ 22 $ 58.94$ & $-54 $ 32 $ 17.0$ & $  23.99\pm 0.65$ & $ -81.82\pm 0.44$ & $  0.20\pm 0.40$\tablenotemark{n} & $  19.30\pm 0.65$ & $   6.49$ & $  6.20\pm 0.02$ & \ldots  & $    -9.4\pm  0.5$ & $   -16.6\pm  0.6$ & $    -8.6\pm  0.4$ & $    44.4$ & $   -13.8$ & $   -22.9$ \\
 HIP 99273  &  F5V   & $20 $ 09 $ 05.21$ & $-26 $ 13 $ 26.5$ & $  39.17\pm 0.50$ & $ -68.25\pm 0.36$ & $ -5.80\pm 2.20$\tablenotemark{n} & $  19.15\pm 0.45$ & $   6.63$ & $  6.32\pm 0.02$ & $-12.31$ & $    -7.9\pm  1.9$ & $   -15.8\pm  0.6$ & $   -10.1\pm  1.1$ & $    44.4$ & $    12.7$ & $   -24.4$ \\
 HIP 102141 B  &  M4Ve   & $20 $ 41 $ 51.11$ & $-32 $ 26 $ 07.3$ & $ 269.30\pm 4.63$ & $-365.70\pm 3.50$ & $ -5.13\pm 0.05$ & $  93.50\pm 3.67$ & $   8.06$\tablenotemark{p} & $  6.56\pm 0.03$\tablenotemark{t} & $-10.54$ & $   -11.0\pm  0.3$ & $   -17.9\pm  0.7$ & $   -10.8\pm  0.6$ & $     8.5$ & $     1.7$ & $    -6.3$ \\
 HIP 102141 A  &  M4Ve   & $20 $ 41 $ 51.11$ & $-32 $ 26 $ 07.3$ & $ 269.30\pm 4.63$ & $-365.70\pm 3.50$ & $ -3.73\pm 0.04$ & $  93.50\pm 3.67$ & $   8.00$\tablenotemark{p} & $  6.56\pm 0.03$\tablenotemark{t} & $-10.54$ & $    -9.9\pm  0.3$ & $   -17.6\pm  0.7$ & $   -11.6\pm  0.6$ & $     8.5$ & $     1.7$ & $    -6.3$ \\
 HIP 102409  &  M1Ve   & $20 $ 45 $ 09.49$ & $-31 $ 20 $ 26.6$ & $ 279.96\pm 1.26$ & $-360.61\pm 0.73$ & $ -4.13\pm 0.03$ & $ 100.91\pm 1.06$ & $   6.71$ & $  5.44\pm 0.02$ & $-10.33$ & $    -9.8\pm  0.1$ & $   -16.3\pm  0.2$ & $   -10.7\pm  0.1$ & $     7.7$ & $     1.7$ & $    -5.9$ \\
 HIP 103311  &  F8V*   & $20 $ 55 $ 47.67$ & $-17 $ 06 $ 50.9$ & $  58.81\pm 0.83$ & $ -62.83\pm 0.73$ & $ -9.00\pm 3.00$\tablenotemark{o} & $  21.90\pm 0.77$ & $   6.65$ & $  6.21\pm 0.02$ & $-10.87$ & $   -10.7\pm  2.1$ & $   -15.5\pm  1.3$ & $    -8.6\pm  1.8$ & $    32.3$ & $    18.9$ & $   -26.2$ \\
 HIP 112312 B  &  M5IVe   & $22 $ 45 $ 00.04$ & $-33 $ 15 $ 25.8$ & $ 184.76\pm 2.64$ & $-119.76\pm 2.31$ & $  2.03\pm 0.04$ & $  42.84\pm 3.61$ & $  10.27$\tablenotemark{p} & $  8.68\pm 0.02$ & \ldots  & $   -12.6\pm  1.2$ & $   -17.9\pm  1.5$ & $   -10.9\pm  0.8$ & $    10.7$ & $     2.4$ & $   -20.6$ \\
 HIP 112312  &  M4IVe   & $22 $ 44 $ 57.94$ & $-33 $ 15 $ 01.5$ & $ 184.76\pm 2.64$ & $-119.76\pm 2.31$ & $  3.09\pm 0.04$ & $  42.84\pm 3.61$ & $   9.27$\tablenotemark{p} & $  7.79\pm 0.02$ & $-11.13$ & $   -12.2\pm  1.2$ & $   -17.8\pm  1.5$ & $   -11.8\pm  0.8$ & $    10.7$ & $     2.4$ & $   -20.6$ \\
\cutinhead{TW Hydrae Association}
 TWA 1   &  K6Ve    & $11 $ 01 $ 51.91$ & $-34 $ 42 $ 17.0$ & $ -66.19\pm 1.90$ & $ -13.90\pm 1.50$ & $ 13.40\pm 0.80$\tablenotemark{p} & $  18.62\pm 2.14$ & $   9.38$\tablenotemark{p} & $  8.22\pm 0.02$ & $-11.19$ & $   -10.9\pm  1.5$ & $   -18.3\pm  1.0$ & $    -4.6\pm  1.2$ & $     7.5$ & $   -48.9$ & $    20.9$ \\
 TWA 4ABCD  &  K7+M1*    & $11 $ 22 $ 05.30$ & $-24 $ 46 $ 39.3$ & $ -85.40\pm 1.70$ & $ -33.10\pm 2.10$ & $  9.30\pm 1.00$\tablenotemark{o} & $  22.27\pm 2.31$ & $   7.78$ & $  6.40\pm 0.02$ & $-11.25$ & $   -11.3\pm  1.4$ & $   -17.3\pm  1.3$ & $    -6.3\pm  1.4$ & $     5.4$ & $   -36.9$ & $    25.0$ \\
 TWA 8A   &  M3Ve    & $11 $ 32 $ 41.24$ & $-26 $ 51 $ 55.9$ & $ -99.20\pm 6.20$\tablenotemark{j} & $ -32.20\pm 6.20$\tablenotemark{j} & $  8.68\pm 0.02$ & $  21.28\pm 1.00$\tablenotemark{l} & $   9.80$\tablenotemark{l} & $  8.34\pm 0.02$ & $-11.57$ & $   -14.5\pm  1.6$ & $   -18.6\pm  1.0$ & $    -7.6\pm  1.3$ & $     8.2$ & $   -38.6$ & $    25.4$ \\
 TWA 8B   &  M5.5    & $11 $ 32 $ 41.16$ & $-26 $ 52 $ 09.0$ & $-101.30\pm 6.20$\tablenotemark{j} & $ -38.60\pm 6.20$\tablenotemark{j} & $  8.61\pm 0.03$ & $  21.28\pm 1.00$\tablenotemark{l} & $  11.75$\tablenotemark{l} & $  9.84\pm 0.02$ & \ldots  & $   -14.3\pm  1.5$ & $   -19.3\pm  1.0$ & $    -8.9\pm  1.3$ & $     8.2$ & $   -38.6$ & $    25.4$ \\
 TWA 26   &  M9Ve    & $11 $ 39 $ 51.13$ & $-31 $ 59 $ 21.4$ & $ -75.20\pm 4.40$\tablenotemark{i} & $ -10.40\pm 4.50$\tablenotemark{i} & $ 11.60\pm 2.00$\tablenotemark{z} & $  35.10\pm 4.30$\tablenotemark{i} & $  15.83$\tablenotemark{jj} & $ 12.69\pm 0.03$ & \ldots  & $    -5.5\pm  1.3$ & $   -14.4\pm  1.8$ & $     1.6\pm  1.2$ & $     6.8$ & $   -24.1$ & $    13.6$ \\
 TWA 19 \tablenotemark{a} &  G5V    & $11 $ 47 $ 24.54$ & $-49 $ 53 $ 02.9$ & $ -33.34\pm 0.77$ & $  -9.91\pm 0.90$ & $ 14.40\pm 0.40$\tablenotemark{p} & $  10.91\pm 1.28$ & $   8.41$\tablenotemark{p} & $  7.89\pm 0.03$ & $-11.35$ & $    -6.0\pm  1.4$ & $   -19.4\pm  0.8$ & $    -4.7\pm  1.0$ & $    34.3$ & $   -82.9$ & $    18.6$ \\
 TWA 9B   &  M1V    & $11 $ 48 $ 23.73$ & $-37 $ 28 $ 48.5$ & $ -53.10\pm 1.90$\tablenotemark{m} & $ -20.00\pm 3.40$\tablenotemark{m} & $ 12.23\pm 0.03$\tablenotemark{p} & $  21.38\pm 2.48$ & $  11.42$\tablenotemark{p} & $  9.98\pm 0.03$ & \ldots  & $    -4.9\pm  1.1$ & $   -16.7\pm  0.8$ & $    -1.8\pm  1.0$ & $    14.2$ & $   -40.4$ & $    18.8$ \\
 TWA 9A   &  K5V    & $11 $ 48 $ 24.22$ & $-37 $ 28 $ 49.1$ & $ -53.10\pm 1.90$\tablenotemark{m} & $ -20.00\pm 3.40$\tablenotemark{m} & $ 11.65\pm 0.02$ & $  21.38\pm 2.48$ & $   9.64$\tablenotemark{p} & $  8.68\pm 0.03$ & $-11.57$ & $    -5.1\pm  1.1$ & $   -16.2\pm  0.8$ & $    -2.1\pm  1.0$ & $    14.2$ & $   -40.4$ & $    18.8$ \\
 TWA 27AB   &  M8Ve*    & $12 $ 07 $ 33.46$ & $-39 $ 32 $ 53.9$ & $ -80.10\pm17.90$\tablenotemark{j} & $ -15.10\pm17.90$\tablenotemark{j} & $ 11.20\pm 2.00$\tablenotemark{z} & $  18.51\pm 1.03$\tablenotemark{ii} & $  15.88$\tablenotemark{jj} & $ 13.00\pm 0.03$ & \ldots  & $   -12.5\pm  4.4$ & $   -20.0\pm  3.0$ & $    -2.7\pm  4.3$ & $    20.1$ & $   -45.7$ & $    20.7$ \\
 TWA 11A   &  A0    & $12 $ 36 $ 01.03$ & $-39 $ 52 $ 10.2$ & $ -56.66\pm 0.30$ & $ -25.00\pm 0.20$ & $  6.90\pm 1.00$\tablenotemark{o} & $  13.74\pm 0.33$ & $   5.76$ & $  5.78\pm 0.02$ & $-12.10$ & $   -11.4\pm  0.6$ & $   -18.3\pm  0.9$ & $    -6.4\pm  0.5$ & $    33.2$ & $   -58.2$ & $    28.3$ \\
\cutinhead{Tucana-Horologium Association}
 HIP 490  &  G0V   & $00 $ 05 $ 52.55$ & $-41 $ 45 $ 10.9$ & $  97.53\pm 0.38$ & $ -76.27\pm 0.44$ & $  2.30\pm 1.50$\tablenotemark{p} & $  25.39\pm 0.59$ & $   6.84$ & $  6.46\pm 0.02$ & $-11.93$ & $    -9.4\pm  0.5$ & $   -21.2\pm  0.5$ & $    -2.0\pm  1.4$ & $    10.4$ & $    -5.4$ & $   -37.6$ \\
 HIP 1113  &  G8V   & $00 $ 13 $ 53.00$ & $-74 $ 41 $ 17.8$ & $  83.53\pm 0.78$ & $ -47.89\pm 0.75$ & $  9.30\pm 0.20$\tablenotemark{p} & $  22.52\pm 0.82$ & $   7.97$ & $  7.41\pm 0.02$ & $-11.38$ & $    -8.9\pm  0.5$ & $   -20.4\pm  0.6$ & $    -1.5\pm  0.2$ & $    19.5$ & $   -26.5$ & $   -29.8$ \\
 HIP 1481  &  F8   & $00 $ 18 $ 26.12$ & $-63 $ 28 $ 38.9$ & $  89.37\pm 0.48$ & $ -59.46\pm 0.50$ & $  7.00\pm 2.00$\tablenotemark{q} & $  24.07\pm 0.52$ & $   6.85$ & $  6.46\pm 0.02$ & $-11.69$ & $    -8.8\pm  0.8$ & $   -20.4\pm  1.0$ & $    -1.0\pm  1.6$ & $    15.7$ & $   -19.3$ & $   -33.3$ \\
 HIP 1910 AB  &  M0Ve*   & $00 $ 24 $ 08.99$ & $-62 $ 11 $ 04.2$ & $  90.91\pm 2.37$ & $ -47.25\pm 3.04$ & $  6.60\pm 0.60$\tablenotemark{p} & $  18.88\pm 2.72$ & $   9.49$ & $  8.39\pm 0.03$ & \ldots  & $   -13.1\pm  2.3$ & $   -23.1\pm  3.0$ & $    -1.0\pm  0.9$ & $    19.0$ & $   -24.0$ & $   -43.2$ \\
 HIP 1993  &  M0Ve   & $00 $ 25 $ 14.65$ & $-61 $ 30 $ 48.3$ & $  87.76\pm 2.14$ & $ -57.48\pm 2.37$ & $  6.40\pm 0.10$\tablenotemark{p} & $  21.83\pm 2.42$ & $   9.69$ & $  8.61\pm 0.03$ & \ldots  & $    -9.6\pm  1.4$ & $   -21.6\pm  2.1$ & $    -0.2\pm  0.6$ & $    16.2$ & $   -20.4$ & $   -37.7$ \\
 HIP 2484 AbB\tablenotemark{a} &  B9V*   & $00 $ 31 $ 32.67$ & $-62 $ 57 $ 29.7$ & $  83.64\pm 0.19$ & $ -54.82\pm 0.18$ & $ 14.00\pm 2.50$\tablenotemark{r} & $  24.15\pm 0.20$ & $   4.38$ & $  4.66\pm 0.25$ & \ldots  & $    -5.1\pm  0.9$ & $   -22.7\pm  1.2$ & $    -6.3\pm  2.0$ & $    14.6$ & $   -19.5$ & $   -33.5$ \\
 HIP 2487 AB  &  A2V+A7V   & $00 $ 31 $ 33.47$ & $-62 $ 57 $ 56.0$ & $  93.97\pm 2.86$ & $ -46.32\pm 2.68$ & $  9.80\pm 0.74$\tablenotemark{gg} & $  19.36\pm 2.97$ & $   4.39$ & $  4.32\pm 0.29$ & \ldots  & $   -12.0\pm  2.5$ & $   -24.5\pm  3.1$ & $    -3.1\pm  1.0$ & $    18.2$ & $   -24.3$ & $   -41.8$ \\
 HIP 2578  &  A0V   & $00 $ 32 $ 43.91$ & $-63 $ 01 $ 53.3$ & $  86.66\pm 0.18$ & $ -50.33\pm 0.17$ & $  5.00\pm 1.20$\tablenotemark{r} & $  21.95\pm 0.19$ & $   5.02$ & $  5.06\pm 0.04$ & \ldots  & $   -10.2\pm  0.4$ & $   -19.7\pm  0.6$ & $     0.9\pm  1.0$ & $    16.0$ & $   -21.5$ & $   -36.8$ \\
 HIP 2729  &  K5Ve   & $00 $ 34 $ 51.20$ & $-61 $ 54 $ 58.3$ & $  88.28\pm 0.92$ & $ -53.16\pm 0.91$ & $ -1.00\pm 2.00$\tablenotemark{q} & $  22.76\pm 0.99$ & $   8.55$ & $  7.34\pm 0.02$ & $-11.41$ & $   -11.7\pm  0.9$ & $   -17.0\pm  1.2$ & $     5.9\pm  1.7$ & $    14.9$ & $   -20.2$ & $   -36.0$ \\
 HIP 3556\tablenotemark{a} &  M3   & $00 $ 45 $ 28.14$ & $-51 $ 37 $ 33.9$ & $  95.74\pm 1.92$ & $ -58.95\pm 1.87$ & $ -1.60\pm19.99$\tablenotemark{r} & $  24.78\pm 2.65$ & $   9.73$ & $  8.48\pm 0.02$ & \ldots  & $   -10.5\pm  4.9$ & $   -18.0\pm  7.1$ & $     5.7\pm 18.2$ & $     9.6$ & $   -13.7$ & $   -36.7$ \\
 HIP 6485  &  G6V   & $01 $ 23 $ 21.26$ & $-57 $ 28 $ 50.7$ & $  92.45\pm 0.92$ & $ -38.00\pm 0.72$ & $  8.30\pm 0.40$\tablenotemark{r} & $  20.19\pm 0.83$ & $   7.77$ & $  7.24\pm 0.02$ & $-11.35$ & $   -10.5\pm  0.5$ & $   -22.6\pm  0.8$ & $     0.0\pm  0.5$ & $    10.6$ & $   -23.1$ & $   -42.5$ \\
 HIP 6856  &  K1V   & $01 $ 28 $ 08.68$ & $-52 $ 38 $ 19.1$ & $ 106.09\pm 1.02$ & $ -42.81\pm 1.24$ & $  8.00\pm 0.20$\tablenotemark{p} & $  27.76\pm 1.00$ & $   8.35$ & $  7.41\pm 0.02$ & $-11.41$ & $    -8.7\pm  0.4$ & $   -19.2\pm  0.6$ & $    -1.5\pm  0.3$ & $     5.6$ & $   -15.0$ & $   -32.3$ \\
 HIP 9141 AB  &  G3V*   & $01 $ 57 $ 48.96$ & $-21 $ 54 $ 05.2$ & $ 105.08\pm 0.72$ & $ -50.60\pm 0.54$ & $  6.80\pm 0.20$\tablenotemark{p} & $  24.45\pm 0.67$ & $   7.36$ & $  6.86\pm 0.02$ & $-11.76$ & $   -10.6\pm  0.3$ & $   -21.0\pm  0.6$ & $    -2.4\pm  0.2$ & $   -10.7$ & $    -3.4$ & $   -39.3$ \\
 HIP 9685\tablenotemark{a} &  F2V   & $02 $ 04 $ 35.13$ & $-54 $ 52 $ 54.0$ & $  75.74\pm 0.45$ & $ -25.05\pm 0.48$ & $  3.40\pm 3.70$\tablenotemark{r} & $  20.94\pm 0.46$ & $   6.00$ & $  5.70\pm 0.04$ & \ldots  & $    -8.1\pm  0.5$ & $   -15.9\pm  1.9$ & $     4.3\pm  3.2$ & $     5.2$ & $   -23.9$ & $   -41.0$ \\
 HIP 9892 AB  &  G7V(sb1)   & $02 $ 07 $ 18.05$ & $-53 $ 11 $ 56.5$ & $  86.06\pm 0.58$ & $ -22.60\pm 0.65$ & $ 10.00\pm 0.50$\tablenotemark{p} & $  19.63\pm 0.64$ & $   7.88$ & $  7.35\pm 0.02$ & $-11.25$ & $   -10.2\pm  0.4$ & $   -21.4\pm  0.6$ & $    -0.5\pm  0.5$ & $     4.3$ & $   -24.8$ & $   -44.3$ \\
 HIP 9902  &  F8V   & $02 $ 07 $ 26.11$ & $-59 $ 40 $ 45.9$ & $  91.11\pm 0.47$ & $ -18.29\pm 0.47$ & $ 11.10\pm 0.70$\tablenotemark{p} & $  22.64\pm 0.45$ & $   6.88$ & $  6.53\pm 0.02$ & \ldots  & $    -9.2\pm  0.3$ & $   -20.4\pm  0.5$ & $    -1.7\pm  0.6$ & $     7.1$ & $   -24.4$ & $   -36.1$ \\
 HIP 10602  &  B8IV   & $02 $ 16 $ 30.59$ & $-51 $ 30 $ 43.7$ & $  91.03\pm 0.12$ & $ -22.23\pm 0.12$ & $ 10.30\pm 1.30$\tablenotemark{r} & $  21.22\pm 0.12$ & $   3.67$ & $  4.03\pm 0.30$ & \ldots  & $   -10.0\pm  0.1$ & $   -21.1\pm  0.6$ & $    -0.6\pm  1.1$ & $     2.1$ & $   -22.9$ & $   -41.1$ \\
 HIP 12394  &  B9Va   & $02 $ 39 $ 35.38$ & $-68 $ 16 $ 00.8$ & $  87.30\pm 0.09$ & $   0.09\pm 0.10$ & $  6.20\pm 2.20$\tablenotemark{r} & $  21.48\pm 0.09$ & $   4.19$ & $  4.44\pm 0.30$ & \ldots  & $   -10.8\pm  0.5$ & $   -16.8\pm  1.5$ & $     3.3\pm  1.6$ & $    10.5$ & $   -30.7$ & $   -33.4$ \\
 HIP 12925  &  F8V   & $02 $ 46 $ 14.62$ & $+05 $ 35 $ 33.3$ & $  75.27\pm 1.45$ & $ -44.78\pm 0.83$ & $  4.30\pm 1.10$\tablenotemark{cc} & $  18.41\pm 1.04$ & $   7.26$ & $  6.86\pm 0.04$ & $-12.02$ & $   -10.0\pm  0.9$ & $   -20.7\pm  1.2$ & $    -1.0\pm  0.8$ & $   -36.1$ & $     8.0$ & $   -39.8$ \\
 HIP 14551\tablenotemark{a} &  A5V   & $03 $ 07 $ 50.83$ & $-27 $ 49 $ 52.0$ & $  66.26\pm 0.50$ & $ -19.09\pm 0.49$ & $ 13.80\pm 0.80$\tablenotemark{cc} & $  18.30\pm 0.50$ & $   6.00$ & $  5.89\pm 0.02$ & \ldots  & $   -11.0\pm  0.4$ & $   -19.4\pm  0.5$ & $    -3.7\pm  0.7$ & $   -20.3$ & $   -18.5$ & $   -47.2$ \\
 HIP 14913 ABC  & A0V+F7III+F5V   & $03 $ 12 $ 25.75$ & $-44 $ 25 $ 11.1$ & $  81.63\pm 0.55$ & $  -4.57\pm 0.98$ & $ 13.50\pm 2.10$\tablenotemark{cc} & $  23.53\pm 0.62$ & $   5.41$ & $  5.12\pm 0.03$ & $-10.97$ & $   -10.2\pm  0.4$ & $   -18.5\pm  1.1$ & $    -2.7\pm  1.8$ & $    -6.5$ & $   -22.3$ & $   -35.6$ \\
 HIP 15247  &  F5   & $03 $ 16 $ 40.66$ & $-03 $ 31 $ 48.9$ & $  78.63\pm 0.67$ & $ -43.82\pm 0.71$ & $  7.20\pm 3.80$\tablenotemark{r} & $  20.31\pm 0.59$ & $   6.87$ & $  6.46\pm 0.02$ & $-11.45$ & $    -9.1\pm  2.5$ & $   -20.2\pm  0.6$ & $     0.1\pm  2.8$ & $   -32.8$ & $    -2.9$ & $   -36.6$ \\
 HIP 16853 AB  &  G2V(sb)   & $03 $ 36 $ 53.41$ & $-49 $ 57 $ 28.8$ & $  89.74\pm 0.75$ & $   0.29\pm 0.84$ & $ 14.40\pm 0.90$\tablenotemark{r} & $  23.07\pm 0.73$ & $   6.96$ & $  6.49\pm 0.03$ & $-11.73$ & $   -10.2\pm  0.3$ & $   -21.1\pm  0.7$ & $    -0.4\pm  0.8$ & $    -4.6$ & $   -26.8$ & $   -33.8$ \\
 HIP 17764  &  F3V   & $03 $ 48 $ 11.48$ & $-74 $ 41 $ 38.8$ & $  63.46\pm 0.39$ & $  24.86\pm 0.49$ & $ 15.50\pm 1.30$\tablenotemark{cc} & $  18.50\pm 0.40$ & $   6.67$ & $  6.37\pm 0.02$ & $-12.80$ & $    -8.4\pm  0.5$ & $   -21.7\pm  1.0$ & $    -2.5\pm  0.8$ & $    14.3$ & $   -40.4$ & $   -32.9$ \\
 HIP 17782 AB\tablenotemark{a} &  G8V*   & $03 $ 48 $ 23.01$ & $+52 $ 02 $ 16.3$ & $  61.87\pm 1.98$ & $ -70.99\pm 1.67$ & $ -2.20\pm 0.60$\tablenotemark{cc} & $  19.35\pm 1.62$ & $   7.93$ & $  7.22\pm 0.02$ & $-11.15$ & $    -9.9\pm  1.1$ & $   -20.5\pm  1.7$ & $    -4.1\pm  0.6$ & $   -44.0$ & $    27.1$ & $    -1.7$ \\
 HIP 17797  &  A1V   & $03 $ 48 $ 35.87$ & $-37 $ 37 $ 12.6$ & $  74.44\pm 0.71$ & $  -9.09\pm 0.87$ & $ 15.60\pm 0.40$\tablenotemark{cc} & $  19.71\pm 0.86$ & $   4.32$ & $  3.90\pm 1.05$ & \ldots  & $   -10.6\pm  0.3$ & $   -21.3\pm  0.6$ & $    -1.0\pm  0.6$ & $   -15.7$ & $   -27.4$ & $   -39.7$ \\
 HIP 18714 AB  &  G3V*   & $04 $ 00 $ 31.98$ & $-41 $ 44 $ 54.4$ & $  69.46\pm 0.81$ & $  -7.00\pm 0.85$ & $ 16.30\pm 0.70$\tablenotemark{w} & $  20.62\pm 0.71$ & $   7.68$ & $  7.20\pm 0.02$ & \ldots  & $    -9.1\pm  0.3$ & $   -20.9\pm  0.6$ & $    -1.8\pm  0.7$ & $   -12.8$ & $   -29.2$ & $   -36.6$ \\
 HIP 21632  &  G3V   & $04 $ 38 $ 43.93$ & $-27 $ 02 $ 01.8$ & $  56.03\pm 0.51$ & $ -11.08\pm 0.72$ & $ 18.80\pm 0.00$\tablenotemark{p} & $  17.80\pm 0.89$ & $   7.79$ & $  7.27\pm 0.02$ & $-11.58$ & $   -11.3\pm  0.2$ & $   -21.3\pm  0.6$ & $    -1.5\pm  0.5$ & $   -29.6$ & $   -31.4$ & $   -36.0$ \\
 HIP 21965  &  F2V   & $04 $ 43 $ 17.20$ & $-23 $ 37 $ 41.9$ & $  50.25\pm 0.69$ & $ -11.84\pm 0.78$ & $ 19.30\pm 2.90$\tablenotemark{o} & $  15.73\pm 0.98$ & $   6.64$ & $  6.29\pm 0.02$ & $-11.79$ & $   -11.9\pm  1.7$ & $   -21.7\pm  1.7$ & $    -1.3\pm  1.9$ & $   -36.8$ & $   -34.0$ & $   -39.1$ \\
 HIP 22295  &  F7V   & $04 $ 48 $ 05.18$ & $-80 $ 46 $ 45.2$ & $  46.66\pm 0.49$ & $  41.30\pm 0.56$ & $ 11.50\pm 2.00$\tablenotemark{r} & $  16.39\pm 0.51$ & $   7.53$ & $  7.17\pm 0.02$ & $-11.71$ & $    -9.9\pm  0.8$ & $   -18.9\pm  1.6$ & $    -0.2\pm  1.1$ & $    20.9$ & $   -47.6$ & $   -31.9$ \\
 HIP 24947  &  F6V   & $05 $ 20 $ 38.03$ & $-39 $ 45 $ 17.9$ & $  38.36\pm 0.29$ & $  13.06\pm 0.50$ & $ 15.20\pm 1.60$\tablenotemark{r} & $  20.70\pm 0.41$ & $   6.81$ & $  6.42\pm 0.02$ & $-11.34$ & $    -9.1\pm  0.6$ & $   -15.3\pm  1.2$ & $    -0.8\pm  0.9$ & $   -17.4$ & $   -36.2$ & $   -26.8$ \\
 HIP 32435  &  F5V   & $06 $ 46 $ 13.48$ & $-83 $ 59 $ 29.4$ & $  19.66\pm 0.43$ & $  61.60\pm 0.47$ & $ 12.50\pm 0.70$\tablenotemark{r} & $  17.85\pm 0.36$ & $   6.93$ & $  6.55\pm 0.03$ & $-11.98$ & $    -8.5\pm  0.4$ & $   -19.5\pm  0.6$ & $    -0.6\pm  0.4$ & $    22.0$ & $   -44.8$ & $   -25.5$ \\
 HIP 83494\tablenotemark{a} &  A5V   & $17 $ 03 $ 53.58$ & $+34 $ 47 $ 24.7$ & $ -60.92\pm 0.26$ & $  -5.05\pm 0.34$ & $-21.50\pm 1.40$\tablenotemark{cc} & $  18.19\pm 0.31$ & $   5.86$ & $  5.65\pm 0.02$ & \ldots  & $   -10.6\pm  0.6$ & $   -24.6\pm  1.0$ & $    -0.3\pm  0.9$ & $    23.7$ & $    37.5$ & $    32.5$ \\
 HIP 84642 AB\tablenotemark{a} &  G8V+M5V   & $17 $ 18 $ 14.64$ & $-60 $ 27 $ 27.5$ & $ -54.62\pm 1.09$ & $ -91.04\pm 0.84$ & $  1.30\pm 0.70$\tablenotemark{cc} & $  16.97\pm 1.34$ & $   8.71$ & $  8.01\pm 0.02$ & $-11.69$ & $   -13.6\pm  1.3$ & $   -26.3\pm  2.1$ & $    -1.3\pm  0.3$ & $    50.1$ & $   -28.2$ & $   -13.1$ \\
 HIP 100751  &  B2IV   & $20 $ 25 $ 38.86$ & $-56 $ 44 $ 06.2$ & $   6.90\pm 0.44$ & $ -86.02\pm 0.32$ & $  2.00\pm 2.50$\tablenotemark{r} & $  18.24\pm 0.52$ & $   2.04$ & $  2.30\pm 0.31$ & \ldots  & $    -6.1\pm  1.9$ & $   -21.6\pm  0.9$ & $    -1.6\pm  1.4$ & $    42.3$ & $   -14.7$ & $   -31.6$ \\
 HIP 104308\tablenotemark{a} &  A5V   & $21 $ 07 $ 51.24$ & $-54 $ 12 $ 59.4$ & $  26.07\pm 0.50$ & $ -80.75\pm 0.35$ & $-10.00\pm10.00$\tablenotemark{bb} & $  14.11\pm 0.44$ & $   6.41$ & $  6.21\pm 0.02$ & \ldots  & $   -17.7\pm  7.2$ & $   -24.2\pm  2.3$ & $     3.9\pm  6.6$ & $    50.9$ & $   -15.4$ & $   -46.9$ \\
 HIP 105388  &  G7V   & $21 $ 20 $ 49.94$ & $-53 $ 02 $ 03.0$ & $  28.77\pm 1.01$ & $ -94.19\pm 0.55$ & $  0.10\pm 0.20$\tablenotemark{r} & $  23.27\pm 0.98$ & $   7.90$ & $  7.39\pm 0.02$ & $-11.33$ & $    -6.4\pm  0.3$ & $   -19.0\pm  0.8$ & $    -1.2\pm  0.2$ & $    30.0$ & $    -8.5$ & $   -29.6$ \\
 HIP 105404 AB\tablenotemark{a} &  G9V(eb)   & $21 $ 20 $ 59.80$ & $-52 $ 28 $ 40.0$ & $  25.45\pm 1.69$ & $-103.88\pm 0.73$ & $  6.00\pm 2.00$\tablenotemark{q} & $  22.15\pm 1.40$ & $   8.02$ & $  7.18\pm 0.03$ & $-11.21$ & $    -2.2\pm  1.5$ & $   -23.1\pm  1.4$ & $    -4.6\pm  1.4$ & $    31.5$ & $    -8.5$ & $   -31.2$ \\
 HIP 107345  &  M1   & $21 $ 44 $ 30.12$ & $-60 $ 58 $ 38.9$ & $  39.98\pm 2.35$ & $ -91.66\pm 1.56$ & $  2.30\pm 0.50$\tablenotemark{p} & $  22.91\pm 2.58$ & $   9.88$ & $  8.75\pm 0.03$ & $-11.99$ & $    -7.7\pm  1.1$ & $   -19.3\pm  2.1$ & $    -1.0\pm  0.5$ & $    27.8$ & $   -14.6$ & $   -30.3$ \\
 HIP 107947  &  F6V   & $21 $ 52 $ 09.73$ & $-62 $ 03 $ 08.5$ & $  44.05\pm 0.41$ & $ -92.02\pm 0.45$ & $  1.40\pm 0.60$\tablenotemark{r} & $  22.06\pm 0.66$ & $   6.64$ & $  6.36\pm 0.03$ & $-11.45$ & $    -9.2\pm  0.5$ & $   -19.9\pm  0.6$ & $    -0.1\pm  0.4$ & $    28.2$ & $   -16.0$ & $   -31.7$ \\
HIP 108195 ABC  &  F3+F3+M6-7   & $21 $ 55 $ 11.40$ & $-61 $ 53 $ 11.9$ & $  44.50\pm 0.23$ & $ -91.07\pm 0.27$ & $  1.00\pm 3.00$\tablenotemark{r} & $  21.52\pm 0.41$ & $   5.46$ & $  5.24\pm 0.04$ & $-11.82$ & $    -9.6\pm  1.9$ & $   -20.2\pm  1.1$ & $     0.2\pm  2.1$ & $    28.7$ & $   -16.3$ & $   -32.7$ \\
 HIP 108422 AB  &  G8V*   & $21 $ 57 $ 51.46$ & $-68 $ 12 $ 50.1$ & $  41.73\pm 0.87$ & $ -85.79\pm 0.94$ & $  1.10\pm 2.10$\tablenotemark{p} & $  17.23\pm 1.06$ & $   8.09$ & $  7.31\pm 0.03$ & $-11.17$ & $   -12.8\pm  1.5$ & $   -22.8\pm  1.7$ & $     2.4\pm  1.4$ & $    34.6$ & $   -26.2$ & $   -38.5$ \\
 HIP 116748 AB  &  G5V+K3V   & $23 $ 39 $ 39.49$ & $-69 $ 11 $ 44.8$ & $  79.30\pm 0.80$ & $ -67.62\pm 0.78$ & $  8.00\pm 0.80$\tablenotemark{p} & $  21.89\pm 0.84$ & $   7.35$ & $  7.12\pm 0.02$ & $-11.16$ & $    -9.1\pm  0.6$ & $   -22.1\pm  0.8$ & $    -1.3\pm  0.6$ & $    21.0$ & $   -23.3$ & $   -33.2$ \\
 HIP 118121  &  A1V   & $23 $ 57 $ 35.07$ & $-64 $ 17 $ 53.6$ & $  79.12\pm 0.47$ & $ -60.80\pm 0.46$ & $  0.57\pm 0.82$\tablenotemark{aa} & $  21.08\pm 0.49$ & $   4.93$ & $  4.91\pm 0.04$ & \ldots  & $   -11.9\pm  0.5$ & $   -18.7\pm  0.6$ & $     3.8\pm  0.7$ & $    19.7$ & $   -21.7$ & $   -37.3$ \\
\cutinhead{Columba Association}
 HIP 1134   & F5V    & $00 $ 14 $ 10.25$ & $-07 $ 11 $ 56.9$ & $ 102.79\pm 0.78$ & $ -66.36\pm 0.36$ & $ -2.20\pm 1.20$\tablenotemark{cc} & $  21.21\pm 0.64$ & $   6.73$ & $  6.40\pm 0.02$ & $-11.72$ & $   -12.5\pm  0.4$ & $   -23.6\pm  0.8$ & $    -6.3\pm  1.1$ & $    -2.2$ & $    17.4$ & $   -43.8$ \\
 HIP 12413 A \tablenotemark{a} & A1V    & $02 $ 39 $ 47.96$ & $-42 $ 53 $ 30.0$ & $  88.20\pm 2.02$ & $ -17.82\pm 1.98$ & $ 18.00\pm 4.20$\tablenotemark{cc} & $  28.02\pm 2.19$ & $   4.65$ & $  4.68\pm 0.27$ & $-11.45$ & $    -9.2\pm  0.8$ & $   -19.6\pm  2.1$ & $    -9.4\pm  3.8$ & $    -4.0$ & $   -15.7$ & $   -31.8$ \\
 HIP 16449   & A3V    & $03 $ 31 $ 53.64$ & $-25 $ 36 $ 50.9$ & $  53.90\pm 0.31$ & $ -14.90\pm 0.45$ & $ 17.30\pm 0.80$\tablenotemark{r} & $  13.90\pm 0.55$ & $   6.25$ & $  6.16\pm 0.02$ & \ldots  & $   -12.8\pm  0.4$ & $   -22.0\pm  0.7$ & $    -4.1\pm  0.8$ & $   -32.3$ & $   -27.0$ & $   -58.3$ \\
 HIP 17248   & M0.5V    & $03 $ 41 $ 37.24$ & $+55 $ 13 $ 06.8$ & $  96.17\pm 2.49$ & $-117.69\pm 2.26$ & $ -3.20\pm 0.60$\tablenotemark{cc} & $  28.40\pm 2.18$ & $   9.60$ & $  8.35\pm 0.03$ & $-11.97$ & $   -11.3\pm  1.2$ & $   -22.1\pm  1.6$ & $    -6.0\pm  0.6$ & $   -29.1$ & $    19.9$ & $     0.0$ \\
 HIP 19775   & G3V    & $04 $ 14 $ 22.57$ & $-38 $ 19 $ 01.6$ & $  39.70\pm 0.80$\tablenotemark{m} & $   3.70\pm 0.80$\tablenotemark{m} & $ 20.80\pm 0.30$\tablenotemark{p} & $  12.42\pm 0.97$ & $   8.45$ & $  7.94\pm 0.03$ & $-11.64$ & $   -13.3\pm  0.6$ & $   -21.6\pm  0.8$ & $    -4.6\pm  0.9$ & $   -26.8$ & $   -48.6$ & $   -58.3$ \\
 HIP 22226   & F3V    & $04 $ 46 $ 49.50$ & $-26 $ 18 $ 08.7$ & $  34.52\pm 0.39$ & $  -4.13\pm 0.66$ & $ 21.30\pm 2.50$\tablenotemark{s} & $  12.46\pm 0.71$ & $   7.39$ & $  7.10\pm 0.02$ & \ldots  & $   -13.2\pm  1.4$ & $   -21.0\pm  1.5$ & $    -3.4\pm  1.6$ & $   -43.7$ & $   -45.8$ & $   -49.3$ \\
 HIP 23179   & A1V    & $04 $ 59 $ 15.43$ & $+37 $ 53 $ 25.1$ & $  46.35\pm 0.63$ & $ -97.80\pm 0.41$ & $  7.70\pm 2.50$\tablenotemark{cc} & $  19.13\pm 0.79$ & $   4.87$ & $  4.90\pm 0.47$ & $-11.24$ & $   -13.0\pm  2.4$ & $   -23.9\pm  1.2$ & $    -6.3\pm  0.3$ & $   -50.9$ & $    11.6$ & $    -2.6$ \\
 HIP 23316   & G5V    & $05 $ 00 $ 51.86$ & $-41 $ 01 $ 06.5$ & $  31.76\pm 0.63$ & $  10.74\pm 0.90$ & $ 23.50\pm 0.00$\tablenotemark{p} & $  13.10\pm 0.78$ & $   8.79$ & $  8.13\pm 0.02$ & \ldots  & $   -13.3\pm  0.5$ & $   -22.3\pm  0.4$ & $    -5.0\pm  0.6$ & $   -25.2$ & $   -54.9$ & $   -46.6$ \\
 HIP 23362   & B9V    & $05 $ 01 $ 25.58$ & $-20 $ 03 $ 06.7$ & $  36.43\pm 0.19$ & $ -16.46\pm 0.22$ & $ 24.20\pm 2.80$\tablenotemark{cc} & $  16.48\pm 0.25$ & $   4.95$ & $  5.01\pm 0.04$ & \ldots  & $   -13.7\pm  1.8$ & $   -22.2\pm  1.5$ & $    -6.2\pm  1.5$ & $   -38.9$ & $   -33.0$ & $   -32.9$ \\
 HIP 24947   & F6V    & $05 $ 20 $ 38.03$ & $-39 $ 45 $ 17.9$ & $  38.36\pm 0.29$ & $  13.06\pm 0.50$ & $ 23.90\pm 2.20$\tablenotemark{o} & $  20.70\pm 0.41$ & $   6.81$ & $  6.42\pm 0.02$ & $-11.34$ & $   -12.2\pm  0.8$ & $   -21.8\pm  1.7$ & $    -5.7\pm  1.2$ & $   -17.4$ & $   -36.2$ & $   -26.8$ \\
 HIP 25709 AB   & G3V(sb2)   & $05 $ 29 $ 24.09$ & $-34 $ 30 $ 55.4$ & $  25.80\pm 0.80$\tablenotemark{m} & $   5.70\pm 0.70$\tablenotemark{m} & $ 24.10\pm 5.00$\tablenotemark{ff} & $  14.11\pm 0.57$ & $   7.76$ & $  7.31\pm 0.02$ & $-12.32$ & $   -13.0\pm  2.2$ & $   -21.6\pm  3.7$ & $    -4.8\pm  2.6$ & $   -31.5$ & $   -51.9$ & $   -36.5$ \\
 HIP 26309   & A2V    & $05 $ 36 $ 10.29$ & $-28 $ 42 $ 28.9$ & $  25.80\pm 0.31$ & $  -3.04\pm 0.46$ & $ 22.40\pm 1.20$\tablenotemark{cc} & $  18.94\pm 0.43$ & $   6.10$ & $  5.96\pm 0.02$ & \ldots  & $   -11.6\pm  0.6$ & $   -19.5\pm  0.8$ & $    -5.3\pm  0.6$ & $   -28.2$ & $   -37.1$ & $   -24.9$ \\
 HIP 26453   & F3V    & $05 $ 37 $ 39.62$ & $-28 $ 37 $ 34.6$ & $  24.29\pm 0.44$ & $  -4.06\pm 0.74$ & $ 23.50\pm 0.40$\tablenotemark{cc} & $  17.61\pm 0.62$ & $   6.79$ & $  6.47\pm 0.02$ & $-11.94$ & $   -11.9\pm  0.3$ & $   -20.6\pm  0.3$ & $    -5.7\pm  0.3$ & $   -30.4$ & $   -40.0$ & $   -26.4$ \\
 HIP 26966   & A0V    & $05 $ 43 $ 21.66$ & $-18 $ 33 $ 26.8$ & $  18.92\pm 0.36$ & $ -13.99\pm 0.30$ & $ 25.20\pm 0.60$\tablenotemark{r} & $  13.32\pm 0.42$ & $   5.72$ & $  5.79\pm 0.02$ & \ldots  & $   -13.4\pm  0.4$ & $   -22.1\pm  0.4$ & $    -5.9\pm  0.3$ & $   -50.7$ & $   -46.9$ & $   -29.4$ \\
 HIP 26990   & G0V    & $05 $ 43 $ 35.80$ & $-39 $ 55 $ 24.6$ & $  25.82\pm 0.32$ & $  15.08\pm 0.52$ & $ 22.80\pm 0.60$\tablenotemark{cc} & $  18.06\pm 0.45$ & $   7.48$ & $  7.06\pm 0.02$ & $-11.83$ & $   -12.0\pm  0.3$ & $   -20.4\pm  0.5$ & $    -4.7\pm  0.3$ & $   -20.0$ & $   -43.9$ & $   -27.2$ \\
 HIP 28036   & F7V    & $05 $ 55 $ 43.14$ & $-38 $ 06 $ 16.2$ & $  20.49\pm 0.44$ & $   9.34\pm 0.44$ & $ 24.70\pm 0.80$\tablenotemark{o} & $  18.39\pm 0.44$ & $   6.90$ & $  6.49\pm 0.02$ & $-11.71$ & $   -11.6\pm  0.3$ & $   -21.7\pm  0.6$ & $    -6.0\pm  0.4$ & $   -21.2$ & $   -43.7$ & $   -24.5$ \\
 HIP 28474   & G8V    & $06 $ 00 $ 41.30$ & $-44 $ 53 $ 50.0$ & $  18.02\pm 0.59$ & $  23.85\pm 0.75$ & $ 23.80\pm 0.40$\tablenotemark{cc} & $  19.03\pm 0.60$ & $   8.33$ & $  7.73\pm 0.02$ & $-12.56$ & $   -12.0\pm  0.3$ & $   -21.0\pm  0.3$ & $    -6.0\pm  0.3$ & $   -14.6$ & $   -44.3$ & $   -24.2$ \\
 HIP 30030 \tablenotemark{a} & G0V    & $06 $ 19 $ 08.05$ & $-03 $ 26 $ 20.3$ & $  10.90\pm 0.75$ & $ -42.62\pm 0.61$ & $ 19.10\pm 2.40$\tablenotemark{q} & $  20.31\pm 0.81$ & $   7.29$ & $  6.85\pm 0.02$ & $-11.38$ & $   -10.3\pm  2.0$ & $   -18.4\pm  1.3$ & $    -5.1\pm  0.4$ & $   -41.1$ & $   -26.0$ & $    -7.5$ \\
 HIP 32104   & A2V    & $06 $ 42 $ 24.31$ & $+17 $ 38 $ 43.0$ & $   7.87\pm 0.66$ & $ -84.32\pm 0.48$ & $ 15.00\pm 4.20$\tablenotemark{cc} & $  22.92\pm 0.67$ & $   5.14$ & $  5.03\pm 0.04$ & $-12.24$ & $   -10.4\pm  4.0$ & $   -20.0\pm  1.3$ & $    -4.7\pm  0.5$ & $   -41.7$ & $   -12.1$ & $     4.6$ \\
 HIP 114189   & A5V    & $23 $ 07 $ 28.69$ & $+21 $ 08 $ 03.3$ & $ 107.93\pm 0.60$ & $ -49.63\pm 0.46$ & $-12.60\pm 1.40$\tablenotemark{cc} & $  25.38\pm 0.70$ & $   5.68$ & $  5.38\pm 0.03$ & $-13.11$ & $   -12.2\pm  0.4$ & $   -21.2\pm  1.2$ & $    -7.1\pm  0.9$ & $    -1.5$ & $    32.0$ & $   -22.9$ \\
 HIP 116805   & B9V    & $23 $ 40 $ 24.49$ & $+44 $ 20 $ 02.1$ & $  80.73\pm 0.14$ & $ -18.70\pm 0.15$ & $-12.70\pm 0.60$\tablenotemark{cc} & $  19.37\pm 0.19$ & $   4.75$ & $  4.62\pm 0.26$ & \ldots  & $   -11.5\pm  0.2$ & $   -20.1\pm  0.5$ & $    -5.9\pm  0.2$ & $   -16.7$ & $    46.5$ & $   -14.8$ \\
\cutinhead{Carina Association}
 HIP 30034 A \tablenotemark{a} & K1Ve    & $06 $ 19 $ 12.91$ & $-58 $ 03 $ 15.6$ & $  14.36\pm 0.74$ & $  44.66\pm 0.84$ & $ 22.60\pm 0.30$\tablenotemark{p} & $  21.71\pm 0.69$ & $   8.23$ & $  7.58\pm 0.02$ & $-11.40$ & $   -10.3\pm  0.3$ & $   -21.7\pm  0.3$ & $    -6.2\pm  0.2$ & $    -2.2$ & $   -41.0$ & $   -20.9$ \\
 HIP 32235   & G6V    & $06 $ 43 $ 46.25$ & $-71 $ 58 $ 35.6$ & $   6.17\pm 0.80$ & $  61.15\pm 0.87$ & $ 20.70\pm 0.10$\tablenotemark{p} & $  17.17\pm 0.72$ & $   8.18$ & $  7.69\pm 0.03$ & $-11.95$ & $   -11.7\pm  0.7$ & $   -23.4\pm  0.3$ & $    -5.7\pm  0.2$ & $    11.5$ & $   -50.9$ & $   -25.8$ \\
 HIP 33737   & K2V    & $07 $ 00 $ 30.46$ & $-79 $ 41 $ 45.9$ & $   1.56\pm 0.94$ & $  59.94\pm 1.00$ & $ 17.60\pm 0.10$\tablenotemark{p} & $  17.00\pm 0.89$ & $   9.16$ & $  8.27\pm 0.02$ & $-11.81$ & $    -9.2\pm  0.8$ & $   -21.8\pm  0.4$ & $    -5.5\pm  0.3$ & $    19.3$ & $   -49.1$ & $   -26.0$ \\
 HIP 46063   & K1Ve    & $09 $ 23 $ 34.98$ & $-61 $ 11 $ 35.9$ & $ -28.30\pm 0.99$ & $  17.98\pm 1.04$ & $ 20.80\pm 0.40$\tablenotemark{p} & $  11.36\pm 1.14$ & $   9.12$ & $  8.56\pm 0.03$ & $-11.80$ & $    -9.8\pm  1.4$ & $   -22.3\pm  0.5$ & $    -5.8\pm  0.5$ & $    15.8$ & $   -85.8$ & $   -11.9$ \\
 HIP 46720 AB   & F0V+F2V   & $09 $ 31 $ 25.00$ & $-73 $ 44 $ 49.6$ & $ -35.40\pm 0.45$ & $  32.44\pm 0.48$ & $ 18.30\pm 0.00$\tablenotemark{p} & $  11.98\pm 0.51$ & $   6.86$ & $  6.47\pm 0.02$ & $-11.35$ & $   -11.9\pm  0.8$ & $   -22.8\pm  0.3$ & $    -5.9\pm  0.2$ & $    27.5$ & $   -75.3$ & $   -23.2$ \\
\cutinhead{Argus Association}
 HIP 4448 AB \tablenotemark{a} & K3Ve+K4Ve   & $00 $ 56 $ 55.46$ & $-51 $ 52 $ 31.9$ & $  95.93\pm 1.57$ & $  10.23\pm 1.35$ & $  1.60\pm 0.50$\tablenotemark{p} & $  24.61\pm 1.64$ & $   7.92$ & $  7.04\pm 0.03$ & $-11.21$ & $   -16.1\pm  1.1$ & $    -9.3\pm  0.7$ & $    -1.9\pm  0.5$ & $     8.7$ & $   -14.6$ & $   -36.9$ \\
 AP COL   & M5    & $06 $ 04 $ 52.15$ & $-34 $ 33 $ 36.0$ & $  27.33\pm 0.35$\tablenotemark{k} & $ 340.92\pm 0.35$\tablenotemark{k} & $ 22.40\pm 0.30$\tablenotemark{k} & $119.21\pm 0.98$\tablenotemark{k} & $   9.74$\tablenotemark{k} & $  7.74\pm 0.03$ & $-11.43$ & $   -22.0\pm  0.2$ & $   -13.6\pm  0.2$ & $    -4.5\pm  0.1$ & $    -3.7$ & $    -6.7$ & $    -3.4$ \\
 HIP 36948   & G8Vk    & $07 $ 35 $ 47.47$ & $-32 $ 12 $ 14.1$ & $ -55.71\pm 0.59$ & $  74.58\pm 0.62$ & $ 22.57\pm 0.18$\tablenotemark{gg} & $  28.29\pm 0.85$ & $   7.45$ & $  6.91\pm 0.03$ & \ldots  & $   -23.1\pm  0.4$ & $   -14.2\pm  0.3$ & $    -4.4\pm  0.1$ & $   -14.1$ & $   -32.2$ & $    -3.5$ \\
 HIP 47135   & G1    & $09 $ 36 $ 17.83$ & $-78 $ 20 $ 41.7$ & $ -74.85\pm 0.59$ & $  50.62\pm 0.59$ & $  5.20\pm 0.10$\tablenotemark{dd} & $  14.71\pm 0.60$ & $   7.93$ & $  7.47\pm 0.03$ & $-12.33$ & $   -24.9\pm  1.1$ & $   -14.3\pm  0.4$ & $    -7.0\pm  0.3$ & $    25.8$ & $   -58.8$ & $   -22.3$ \\
 HIP 50191   & A2V    & $10 $ 14 $ 44.16$ & $-42 $ 07 $ 18.9$ & $-150.09\pm 0.10$ & $  49.44\pm 0.11$ & $  7.40\pm 2.70$\tablenotemark{cc} & $  32.18\pm 0.15$ & $   3.82$ & $  3.86\pm 0.26$ & \ldots  & $   -21.6\pm  0.2$ & $   -10.3\pm  2.6$ & $    -5.1\pm  0.6$ & $     2.3$ & $   -30.3$ & $     6.4$ \\
 HIP 57632 \tablenotemark{a} & A3V    & $11 $ 49 $ 03.66$ & $+14 $ 34 $ 19.7$ & $-497.68\pm 0.87$ & $-114.67\pm 0.44$ & $ -0.20\pm 0.50$\tablenotemark{cc} & $  90.91\pm 0.52$ & $   2.04$ & $  1.85\pm 0.27$ & \ldots  & $   -19.9\pm  0.1$ & $   -16.0\pm  0.2$ & $    -7.7\pm  0.5$ & $    -1.2$ & $    -3.4$ & $    10.4$ \\
 HIP 68994   & F4V    & $14 $ 07 $ 29.29$ & $-61 $ 33 $ 44.1$ & $ -69.88\pm 0.79$ & $ -29.87\pm 0.60$ & $ -5.20\pm 1.00$\tablenotemark{cc} & $  15.59\pm 0.81$ & $   7.25$ & $  6.97\pm 0.02$ & \ldots  & $   -20.6\pm  1.1$ & $   -11.5\pm  1.1$ & $    -2.5\pm  0.2$ & $    42.8$ & $   -47.8$ & $    -0.0$ \\
 HIP 74405   & G9V    & $15 $ 12 $ 23.43$ & $-75 $ 15 $ 15.6$ & $ -73.87\pm 0.87$ & $ -73.08\pm 0.92$ & $ -3.50\pm 0.10$\tablenotemark{p} & $  19.88\pm 1.06$ & $   8.56$ & $  7.84\pm 0.03$ & $-11.64$ & $   -21.2\pm  1.0$ & $   -12.5\pm  0.8$ & $    -4.3\pm  0.3$ & $    32.3$ & $   -36.3$ & $   -12.9$ \\
 HIP 79797   & A4V    & $16 $ 17 $ 05.40$ & $-67 $ 56 $ 28.5$ & $ -45.99\pm 0.28$ & $ -84.00\pm 0.35$ & $ -9.00\pm 4.30$\tablenotemark{cc} & $  19.15\pm 0.42$ & $   5.77$ & $  5.77\pm 0.03$ & \ldots  & $   -22.4\pm  3.3$ & $   -11.1\pm  2.7$ & $    -4.4\pm  0.9$ & $    39.3$ & $   -32.5$ & $   -11.2$ \\
 HIP 98495   & A0V    & $20 $ 00 $ 35.58$ & $-72 $ 54 $ 38.0$ & $  81.78\pm 0.11$ & $-132.16\pm 0.14$ & $ -6.70\pm 0.70$\tablenotemark{cc} & $  31.04\pm 0.17$ & $   4.01$ & $  3.80\pm 0.25$ & \ldots  & $   -21.8\pm  0.5$ & $   -10.6\pm  0.4$ & $    -4.8\pm  0.4$ & $    21.8$ & $   -17.0$ & $   -16.5$ \\
 HIP 99770   & A2V    & $20 $ 14 $ 32.03$ & $+36 $ 48 $ 22.5$ & $  69.81\pm 0.19$ & $  69.14\pm 0.20$ & $-17.30\pm 2.80$\tablenotemark{cc} & $  23.42\pm 0.22$ & $   4.72$ & $  4.89\pm 0.31$ & \ldots  & $   -23.4\pm  0.8$ & $   -11.4\pm  2.7$ & $    -4.4\pm  0.1$ & $    11.4$ & $    41.1$ & $     0.9$ \\
\cutinhead{AB Doradus Moving Group}
 HIP 3589 AB  &  F8V*   & $00 $ 45 $ 50.88$ & $+54 $ 58 $ 40.2$ & $  96.81\pm 0.65$ & $ -74.17\pm 0.53$ & $-14.80\pm 1.70$\tablenotemark{r} & $  19.04\pm 0.89$ & $   7.04$ & $  6.64\pm 0.02$ & $-11.59$ & $   -10.9\pm  1.3$ & $   -27.2\pm  1.6$ & $   -16.8\pm  0.9$ & $   -27.7$ & $    44.1$ & $    -7.2$ \\
 HIP 5191 AB  &  K1V*   & $01 $ 06 $ 26.14$ & $-14 $ 17 $ 46.8$ & $  99.29\pm 1.23$ & $ -94.93\pm 0.74$ & $  6.00\pm 1.20$\tablenotemark{ee} & $  21.12\pm 1.23$ & $   8.55$ & $  7.91\pm 0.02$ & $-12.05$ & $    -7.8\pm  0.5$ & $   -29.0\pm  1.8$ & $    -9.3\pm  1.2$ & $    -8.2$ & $     7.2$ & $   -46.1$ \\
 HIP 6276  &  G0V   & $01 $ 20 $ 32.26$ & $-11 $ 28 $ 03.5$ & $ 110.59\pm 0.92$ & $-138.43\pm 0.69$ & $  8.26\pm 0.44$\tablenotemark{hh} & $  29.07\pm 1.01$ & $   7.60$ & $  7.03\pm 0.02$ & $-12.20$ & $    -4.2\pm  0.2$ & $   -27.2\pm  1.0$ & $   -12.0\pm  0.4$ & $    -8.6$ & $     5.4$ & $   -32.9$ \\
 HIP 10272 AB  &  K1V*   & $02 $ 12 $ 15.35$ & $+23 $ 57 $ 29.8$ & $ 125.44\pm 1.45$ & $-161.47\pm 0.98$ & $ -0.30\pm 0.20$\tablenotemark{r} & $  27.30\pm 1.19$ & $   6.49$ & $  6.20\pm 0.02$ & $-11.84$ & $    -8.6\pm  0.4$ & $   -31.3\pm  1.4$ & $   -14.3\pm  0.7$ & $   -24.7$ & $    16.8$ & $   -21.2$ \\
 HIP 12635  &  K3.5V   & $02 $ 42 $ 20.94$ & $+38 $ 37 $ 21.2$ & $  75.73\pm 2.49$ & $-111.45\pm 2.73$ & $ -4.10\pm 0.30$\tablenotemark{ee} & $  19.83\pm 2.62$ & $   9.32$ & $  8.38\pm 0.02$ & $-11.97$ & $    -8.2\pm  1.6$ & $   -28.2\pm  3.5$ & $   -13.7\pm  2.1$ & $   -39.3$ & $    26.9$ & $   -16.7$ \\
 HIP 12638  &  G5V   & $02 $ 42 $ 21.30$ & $+38 $ 37 $ 07.3$ & $  79.20\pm 2.24$ & $-107.49\pm 2.39$ & $ -4.20\pm 0.20$\tablenotemark{r} & $  22.00\pm 2.35$ & $   7.93$ & $  7.43\pm 0.02$ & $-11.97$ & $    -7.5\pm  1.2$ & $   -25.8\pm  2.6$ & $   -11.2\pm  1.4$ & $   -35.4$ & $    24.2$ & $   -15.0$ \\
 HIP 13027 AB  &  G0V+G5V   & $02 $ 47 $ 27.38$ & $+19 $ 22 $ 19.2$ & $ 117.91\pm 0.89$ & $-161.81\pm 0.71$ & $  3.70\pm 0.30$\tablenotemark{r} & $  29.80\pm 0.82$ & $   6.16$ & $  5.87\pm 0.02$ & $-11.63$ & $    -7.9\pm  0.3$ & $   -28.8\pm  0.8$ & $   -11.8\pm  0.3$ & $   -25.1$ & $    10.6$ & $   -19.6$ \\
 HIP 13209  &  B8V   & $02 $ 49 $ 59.02$ & $+27 $ 15 $ 38.1$ & $  66.81\pm 0.24$ & $-116.52\pm 0.15$ & $  4.00\pm 4.10$\tablenotemark{cc} & $  19.69\pm 0.19$ & $   3.69$ & $  3.66\pm 0.29$ & \ldots  & $    -8.9\pm  3.2$ & $   -26.9\pm  1.7$ & $   -16.1\pm  2.0$ & $   -39.7$ & $    20.3$ & $   -24.3$ \\
 HIP 14684  &  G0V   & $03 $ 09 $ 42.27$ & $-09 $ 34 $ 46.3$ & $  91.01\pm 1.30$ & $-112.21\pm 1.30$ & $ 14.60\pm 0.70$\tablenotemark{q} & $  26.73\pm 1.12$ & $   7.64$ & $  7.16\pm 0.03$ & \ldots  & $    -5.8\pm  0.5$ & $   -27.1\pm  1.1$ & $   -10.0\pm  0.6$ & $   -22.1$ & $    -4.4$ & $   -29.9$ \\
 HIP 14809  &  G5V   & $03 $ 11 $ 13.83$ & $+22 $ 24 $ 57.1$ & $  54.04\pm 1.36$ & $-126.09\pm 1.32$ & $  5.20\pm 0.20$\tablenotemark{ee} & $  18.62\pm 1.13$ & $   7.85$ & $  7.27\pm 0.02$ & $-11.91$ & $    -5.8\pm  0.3$ & $   -29.8\pm  1.9$ & $   -18.0\pm  1.0$ & $   -43.9$ & $    15.4$ & $   -26.9$ \\
 HIP 15353  &  A3V   & $03 $ 17 $ 59.07$ & $-66 $ 55 $ 36.7$ & $  56.94\pm 0.30$ & $  12.68\pm 0.40$ & $ 26.00\pm 0.50$\tablenotemark{cc} & $  18.20\pm 0.30$ & $   5.88$ & $  5.78\pm 0.02$ & \ldots  & $    -6.1\pm  0.2$ & $   -27.0\pm  0.4$ & $   -11.9\pm  0.4$ & $     9.4$ & $   -38.1$ & $   -38.4$ \\
 HIP 16563 AB  &  G5V*M0V   & $03 $ 33 $ 13.47$ & $+46 $ 15 $ 26.9$ & $  68.46\pm 0.96$ & $-176.81\pm 0.76$ & $ -6.00\pm 0.30$\tablenotemark{ee} & $  29.08\pm 1.02$ & $   7.34$ & $  6.84\pm 0.02$ & $-11.06$ & $    -5.8\pm  0.5$ & $   -26.5\pm  0.8$ & $   -15.9\pm  0.6$ & $   -29.5$ & $    17.1$ & $    -4.8$ \\
 HIP 17695  &  M2.5V kee   & $03 $ 47 $ 23.33$ & $-01 $ 58 $ 19.5$ & $ 185.53\pm 3.77$ & $-273.48\pm 3.95$ & $ 16.00\pm 1.70$\tablenotemark{ee} & $  62.00\pm 2.88$ & $   9.11$\tablenotemark{kk} & $  7.80\pm 0.03$ & $-11.49$ & $    -7.4\pm  1.3$ & $   -26.9\pm  1.2$ & $   -10.8\pm  1.1$ & $   -12.0$ & $    -2.1$ & $   -10.6$ \\
 HIP 18859  &  F5V   & $04 $ 02 $ 36.75$ & $-00 $ 16 $ 07.8$ & $ 149.04\pm 0.42$ & $-253.03\pm 0.43$ & $ 17.60\pm 0.20$\tablenotemark{r} & $  53.10\pm 0.32$ & $   4.80$ & $  4.71\pm 0.24$ & $-10.91$ & $    -7.9\pm  0.2$ & $   -28.1\pm  0.2$ & $   -12.0\pm  0.1$ & $   -14.8$ & $    -2.8$ & $   -11.3$ \\
 HIP 19183  &  F5V   & $04 $ 06 $ 41.53$ & $+01 $ 41 $ 02.0$ & $  37.08\pm 1.43$ & $ -94.59\pm 1.34$ & $ 15.90\pm 1.30$\tablenotemark{r} & $  18.12\pm 0.92$ & $   7.28$ & $  6.89\pm 0.03$ & $-12.18$ & $    -5.0\pm  1.1$ & $   -27.0\pm  1.3$ & $   -14.3\pm  0.8$ & $   -44.6$ & $    -7.5$ & $   -31.6$ \\
 HIP 22738 A  &  M3Ve   & $04 $ 53 $ 31.19$ & $-55 $ 51 $ 37.2$ & $ 134.53\pm 2.39$ & $  72.68\pm 2.03$ & $ 29.00\pm 0.00$\tablenotemark{p} & $  90.02\pm 1.98$ & $   8.58$\tablenotemark{p} & $  7.20\pm 0.03$ & $-11.11$ & $    -7.4\pm  0.2$ & $   -26.1\pm  0.1$ & $   -13.0\pm  0.1$ & $    -0.9$ & $    -8.6$ & $    -6.9$ \\
 HIP 22738 B  &  M3Ve   & $04 $ 53 $ 30.54$ & $-55 $ 51 $ 31.8$ & $ 134.53\pm 2.39$ & $  72.68\pm 2.03$ & $ 30.00\pm 0.00$\tablenotemark{p} & $  90.02\pm 1.98$ & $   9.29$\tablenotemark{p} & $  7.80\pm 0.02$ & $-11.11$ & $    -7.5\pm  0.2$ & $   -26.9\pm  0.1$ & $   -13.6\pm  0.1$ & $    -0.9$ & $    -8.6$ & $    -6.9$ \\
 HIP 25283 AB  &  K6 ke*   & $05 $ 24 $ 30.16$ & $-38 $ 58 $ 10.6$ & $  44.25\pm 0.67$ & $ -59.51\pm 1.13$ & $ 31.70\pm 0.20$\tablenotemark{r} & $  55.55\pm 0.92$ & $   7.87$ & $  6.70\pm 0.02$ & $-11.57$ & $    -7.4\pm  0.1$ & $   -27.7\pm  0.2$ & $   -14.8\pm  0.1$ & $    -6.7$ & $   -13.5$ & $    -9.8$ \\
HIP 25647 ABCD  &  K1(sb4)   & $05 $ 28 $ 44.84$ & $-65 $ 26 $ 55.1$ & $  33.16\pm 0.39$ & $ 150.83\pm 0.73$ & $ 33.00\pm 0.30$\tablenotemark{ee} & $  65.93\pm 0.57$ & $   5.94$ & $  5.32\pm 0.02$ & $-10.24$ & $    -8.4\pm  0.1$ & $   -29.2\pm  0.3$ & $   -17.1\pm  0.2$ & $     1.2$ & $   -12.7$ & $    -8.3$ \\
 HIP 26369  &  K7V   & $05 $ 36 $ 55.09$ & $-47 $ 57 $ 48.1$ & $  12.64\pm10.36$ & $  24.53\pm10.04$ & $ 31.10\pm 1.10$\tablenotemark{ee} & $  39.01\pm 7.34$ & $   8.38$\tablenotemark{kk} & $  7.45\pm 0.03$ & $-10.93$ & $   -10.0\pm  1.3$ & $   -25.6\pm  1.2$ & $   -14.9\pm  1.3$ & $    -5.8$ & $   -21.0$ & $   -13.6$ \\
 HIP 26373  &  K0V   & $05 $ 36 $ 56.85$ & $-47 $ 57 $ 52.8$ & $  25.40\pm 1.65$ & $  -3.38\pm 1.45$ & $ 32.20\pm 0.20$\tablenotemark{r} & $  39.82\pm 1.36$ & $   7.09$ & $  6.37\pm 0.02$ & $-10.93$ & $    -7.0\pm  0.2$ & $   -28.0\pm  0.2$ & $   -14.5\pm  0.2$ & $    -5.7$ & $   -20.5$ & $   -13.3$ \\
 HIP 26401 AB  &  G7V+K1V   & $05 $ 37 $ 12.92$ & $-42 $ 42 $ 55.6$ & $  11.01\pm 1.36$ & $ -15.02\pm 2.04$ & $ 31.80\pm 0.00$\tablenotemark{p} & $  13.05\pm 1.51$ & $   8.52$ & $  8.08\pm 0.03$ & $-11.97$ & $    -4.9\pm  0.9$ & $   -29.0\pm  0.5$ & $   -13.9\pm  0.5$ & $   -24.1$ & $   -61.0$ & $   -39.6$ \\
 HIP 30314 AB  &  G1V*   & $06 $ 22 $ 30.97$ & $-60 $ 13 $ 07.2$ & $ -11.29\pm 0.35$ & $  64.24\pm 0.30$ & $ 31.20\pm 0.20$\tablenotemark{r} & $  42.05\pm 0.27$ & $   5.87$ & $  5.43\pm 0.04$ & $-11.33$ & $    -7.6\pm  0.1$ & $   -27.7\pm  0.2$ & $   -14.3\pm  0.1$ & $    -0.2$ & $   -21.2$ & $   -10.7$ \\
 HIP 31711 AB  &  G1.5V*   & $06 $ 38 $ 00.36$ & $-61 $ 32 $ 00.1$ & $ -47.84\pm 1.04$ & $  72.73\pm 0.87$ & $ 33.40\pm 1.00$\tablenotemark{ee} & $  46.96\pm 0.81$ & $   5.46$ & $  5.08\pm 0.27$ & $-10.76$ & $    -7.5\pm  0.2$ & $   -29.0\pm  0.9$ & $   -17.2\pm  0.4$ & $     0.4$ & $   -19.3$ & $    -9.1$ \\
 HIP 31878  &  K7V   & $06 $ 39 $ 50.03$ & $-61 $ 28 $ 41.7$ & $ -27.92\pm 1.00$ & $  75.34\pm 1.13$ & $ 30.50\pm 0.70$\tablenotemark{ee} & $  44.74\pm 0.91$ & $   8.18$ & $  7.30\pm 0.02$ & $-11.94$ & $    -7.8\pm  0.2$ & $   -27.3\pm  0.6$ & $   -14.1\pm  0.3$ & $     0.4$ & $   -20.3$ & $    -9.4$ \\
 HIP 36349 AB  &  M3V*   & $07 $ 28 $ 51.37$ & $-30 $ 14 $ 49.0$ & $-130.08\pm 1.36$ & $-131.55\pm 1.73$ & $ 26.60\pm 1.00$\tablenotemark{ee} & $  63.72\pm 1.76$ & $   8.18$ & $  6.61\pm 0.02$ & $-10.88$ & $    -7.3\pm  0.5$ & $   -24.3\pm  0.9$ & $   -15.9\pm  0.4$ & $    -6.9$ & $   -14.0$ & $    -1.6$ \\
 HIP 51317  &  M2V   & $10 $ 28 $ 55.55$ & $+00 $ 50 $ 27.5$ & $-603.75\pm 1.90$ & $-728.94\pm 2.04$ & $  8.30\pm 0.50$\tablenotemark{ff} & $ 141.50\pm 0.53$ & $   7.39$ & $  6.18\pm 0.02$ & $-12.95$ & $    -7.5\pm  0.2$ & $   -28.0\pm  0.3$ & $   -15.3\pm  0.4$ & $    -2.1$ & $    -4.4$ & $     5.2$ \\
 HIP 63742 AB  &  G5V*   & $13 $ 03 $ 49.67$ & $-05 $ 09 $ 42.3$ & $-191.13\pm 0.86$ & $-218.73\pm 0.68$ & $  2.00\pm 0.50$\tablenotemark{ee} & $  46.10\pm 0.81$ & $   6.80$ & $  6.05\pm 0.02$ & $-11.83$ & $    -5.3\pm  0.2$ & $   -27.9\pm  0.5$ & $    -9.4\pm  0.5$ & $     7.3$ & $    -9.1$ & $    18.3$ \\
 HIP 76768 AB  &  K3V+K4V   & $15 $ 40 $ 28.40$ & $-18 $ 41 $ 46.0$ & $ -70.13\pm 3.32$ & $-159.81\pm 2.39$ & $ -8.90\pm 0.40$\tablenotemark{ee} & $  24.88\pm 2.69$ & $   8.75$ & $  7.73\pm 0.03$ & $-11.44$ & $    -7.1\pm  0.5$ & $   -29.7\pm  3.4$ & $   -15.8\pm  1.4$ & $    34.7$ & $    -6.5$ & $    19.2$ \\
 HIP 81084  &  M0.5V   & $16 $ 33 $ 41.61$ & $-09 $ 33 $ 11.6$ & $ -70.05\pm 2.75$ & $-177.52\pm 2.29$ & $-15.00\pm 0.40$\tablenotemark{ee} & $  32.60\pm 2.47$ & $   9.53$ & $  8.38\pm 0.02$ & $-12.07$ & $    -7.5\pm  0.6$ & $   -27.9\pm  2.0$ & $   -12.6\pm  0.6$ & $    27.6$ & $     3.2$ & $    12.9$ \\
 HIP 82688  &  G0V   & $16 $ 54 $ 08.15$ & $-04 $ 20 $ 24.8$ & $ -37.25\pm 1.01$ & $-114.05\pm 0.73$ & $-16.50\pm 0.40$\tablenotemark{r} & $  21.40\pm 0.92$ & $   7.16$ & $  6.70\pm 0.02$ & $-11.89$ & $    -5.7\pm  0.5$ & $   -28.1\pm  1.1$ & $   -12.5\pm  0.4$ & $    41.5$ & $    10.7$ & $    18.7$ \\
 HIP 86346 AB  &  M0V*   & $17 $ 38 $ 39.64$ & $+61 $ 14 $ 16.0$ & $ -23.30\pm 2.03$ & $  47.71\pm 2.20$ & $-26.70\pm 0.10$\tablenotemark{q} & $  30.19\pm 2.00$ & $   8.99$\tablenotemark{mm} & $  7.62\pm 0.02$ & $-11.32$ & $    -7.5\pm  0.6$ & $   -24.4\pm  0.2$ & $   -11.3\pm  0.3$ & $    -0.1$ & $    28.0$ & $    17.7$ \\
 HIP 93580\tablenotemark{a} &  A4V   & $19 $ 03 $ 32.24$ & $+01 $ 49 $ 07.6$ & $  22.63\pm 0.26$ & $ -68.50\pm 0.20$ & $-23.10\pm 2.30$\tablenotemark{cc} & $  18.22\pm 0.31$ & $   5.62$ & $  5.46\pm 0.02$ & $-12.15$ & $   -11.3\pm  1.9$ & $   -24.5\pm  1.4$ & $   -12.6\pm  0.2$ & $    44.4$ & $    32.2$ & $    -1.8$ \\
 HIP 94235 AB  &  G1V*   & $19 $ 10 $ 57.82$ & $-60 $ 16 $ 20.2$ & $  12.51\pm 0.79$ & $-100.15\pm 0.68$ & $  8.70\pm 0.30$\tablenotemark{ff} & $  16.30\pm 0.77$ & $   7.62$ & $  7.20\pm 0.02$ & $-11.88$ & $    -7.6\pm  0.8$ & $   -27.3\pm  1.2$ & $   -11.7\pm  0.4$ & $    50.6$ & $   -22.3$ & $   -26.6$ \\
 HIP 95347  &  B8V   & $19 $ 23 $ 53.15$ & $-40 $ 36 $ 57.1$ & $  30.49\pm 0.35$ & $-119.21\pm 0.18$ & $ -0.70\pm 4.10$\tablenotemark{cc} & $  17.94\pm 0.22$ & $   4.06$ & $  4.17\pm 0.25$ & $-12.05$ & $    -8.3\pm  3.8$ & $   -27.5\pm  0.4$ & $   -15.2\pm  1.6$ & $    51.2$ & $    -2.0$ & $   -21.9$ \\
 HIP 106231  &  K8V   & $21 $ 31 $ 01.71$ & $+23 $ 20 $ 07.4$ & $ 133.38\pm 0.97$ & $-145.24\pm 0.90$ & $-17.40\pm 1.00$\tablenotemark{q} & $  40.32\pm 1.06$ & $   8.13$ & $  7.07\pm 0.02$ & $-11.16$ & $    -5.0\pm  0.3$ & $   -23.8\pm  0.9$ & $   -15.7\pm  0.7$ & $     6.3$ & $    22.4$ & $    -8.5$ \\
 HIP 109268  &  B6V   & $22 $ 08 $ 13.97$ & $-46 $ 57 $ 39.3$ & $ 126.69\pm 0.14$ & $-147.47\pm 0.14$ & $ 10.90\pm 1.70$\tablenotemark{cc} & $  32.29\pm 0.21$ & $   1.78$ & $  2.02\pm 0.35$ & \ldots  & $    -6.9\pm  1.0$ & $   -25.4\pm  0.2$ & $   -15.5\pm  1.3$ & $    18.6$ & $    -3.3$ & $   -24.6$ \\
 HIP 110526 AB  &  M3V*   & $22 $ 23 $ 29.04$ & $+32 $ 27 $ 33.4$ & $ 251.31\pm 5.54$ & $-212.28\pm11.32$ & $-20.60\pm 2.10$\tablenotemark{ee} & $  64.47\pm 6.49$ & $   8.58$ & $  6.90\pm 0.02$ & $-11.04$ & $    -6.2\pm  0.9$ & $   -27.6\pm  2.1$ & $   -14.5\pm  2.4$ & $    -0.0$ & $    14.5$ & $    -5.5$ \\
 HIP 113579  &  G3V   & $23 $ 00 $ 19.29$ & $-26 $ 09 $ 13.5$ & $ 110.02\pm 0.83$ & $-160.09\pm 0.56$ & $  6.10\pm 0.20$\tablenotemark{r} & $  32.51\pm 0.71$ & $   6.75$ & $  6.29\pm 0.02$ & $-11.68$ & $    -3.2\pm  0.2$ & $   -25.4\pm  0.6$ & $   -13.6\pm  0.3$ & $    11.3$ & $     6.2$ & $   -27.9$ \\
 HIP 113597 AB  &  K8V*   & $23 $ 00 $ 27.91$ & $-26 $ 18 $ 43.1$ & $ 113.54\pm 2.13$ & $-162.04\pm 1.52$ & $  8.40\pm 1.50$\tablenotemark{ee} & $  32.74\pm 2.03$ & $   7.98$ & $  7.05\pm 0.02$ & $-11.68$ & $    -2.6\pm  0.7$ & $   -25.2\pm  1.7$ & $   -15.8\pm  1.5$ & $    11.2$ & $     6.1$ & $   -27.7$ \\
 HIP 114066  &  M1V   & $23 $ 06 $ 04.82$ & $+63 $ 55 $ 33.9$ & $ 171.46\pm 1.59$ & $ -58.55\pm 1.57$ & $-23.70\pm 0.80$\tablenotemark{ee} & $  40.81\pm 1.60$ & $   9.10$ & $  7.82\pm 0.02$ & $-11.43$ & $    -6.1\pm  0.7$ & $   -27.0\pm  0.8$ & $   -15.5\pm  0.6$ & $    -9.0$ & $    22.7$ & $     1.4$ \\
 HIP 114530 AB  &  G5V*   & $23 $ 11 $ 52.05$ & $-45 $ 08 $ 10.6$ & $  87.53\pm 1.39$ & $ -93.36\pm 0.79$ & $  9.10\pm 0.20$\tablenotemark{r} & $  20.26\pm 1.13$ & $   8.02$ & $  7.47\pm 0.03$ & $-11.66$ & $    -8.3\pm  0.7$ & $   -28.3\pm  1.5$ & $   -10.3\pm  0.3$ & $    21.4$ & $    -6.1$ & $   -44.1$ \\
 HIP 115162  &  G4V   & $23 $ 19 $ 39.55$ & $+42 $ 15 $ 09.8$ & $  77.52\pm 0.73$ & $ -66.90\pm 0.96$ & $-19.70\pm 0.20$\tablenotemark{ee} & $  19.94\pm 1.14$ & $   8.15$ & $  7.61\pm 0.02$ & $-12.35$ & $    -4.3\pm  0.6$ & $   -27.4\pm  0.6$ & $   -14.6\pm  1.2$ & $   -12.6$ & $    46.1$ & $   -15.0$ \\
 HIP 115738  &  A0V   & $23 $ 26 $ 55.95$ & $+01 $ 15 $ 20.1$ & $  86.68\pm 0.31$ & $ -94.29\pm 0.22$ & $ -4.40\pm 0.60$\tablenotemark{cc} & $  21.25\pm 0.29$ & $   4.94$ & $  5.32\pm 0.27$ & \ldots  & $    -6.9\pm  0.1$ & $   -25.1\pm  0.5$ & $   -12.6\pm  0.5$ & $     2.9$ & $    26.8$ & $   -38.6$ \\
 HIP 116910  &  G8V   & $23 $ 41 $ 54.28$ & $-35 $ 58 $ 39.7$ & $  69.49\pm 1.18$ & $ -67.53\pm 0.95$ & $ 11.10\pm 1.70$\tablenotemark{p} & $  15.70\pm 1.13$ & $   8.67$ & $  8.10\pm 0.02$ & $-11.39$ & $    -7.3\pm  1.0$ & $   -27.3\pm  2.0$ & $   -13.5\pm  1.6$ & $    18.8$ & $    -0.8$ & $   -60.8$ \\
 HIP 117452 AB\tablenotemark{a} &  A0V*   & $23 $ 48 $ 55.54$ & $-28 $ 07 $ 49.0$ & $ 100.80\pm 0.25$ & $-105.34\pm 0.23$ & $  8.70\pm 2.00$\tablenotemark{cc} & $  23.73\pm 0.22$ & $   4.60$ & $  4.80\pm 0.26$ & $-11.79$ & $    -6.6\pm  0.4$ & $   -26.6\pm  0.3$ & $   -13.2\pm  1.9$ & $     9.1$ & $     4.3$ & $   -40.9$ \\
 HIP 118008  &  K3V   & $23 $ 56 $ 10.67$ & $-39 $ 03 $ 08.6$ & $ 206.72\pm 0.51$ & $-185.07\pm 0.54$ & $ 12.10\pm 0.50$\tablenotemark{ee} & $  45.52\pm 0.93$ & $   7.22$ & $  6.51\pm 0.03$ & $-12.10$ & $    -7.8\pm  0.3$ & $   -27.6\pm  0.5$ & $   -12.5\pm  0.5$ & $     6.0$ & $    -1.8$ & $   -21.1$ \\
\enddata
\tablenotetext{a}{{\em bona fide members} with ambiguous membership, see section 9.}
\tablenotetext{b}{Proper motion from \citealp{2007vanleeuwen}, unless stated otherwise.}
\tablenotetext{c}{Radial velocity measurement from \citealp{2012bailey}, unless stated otherwise.}
\tablenotetext{d}{Parallax measurement from \citealp{2007vanleeuwen}, unless stated otherwise.}
\tablenotetext{e}{$I_{c}$ magnitude from \citealp{2011anderson}, unless stated otherwise.}
\tablenotetext{f}{ROSAT X-ray flux calculated from \citet[see Section 5.4;][]{2006riaz} in erg s$^{-1}$ cm$^{-2}$.}
\tablecomments{(g) \citealp{2009teixeira}; (h) \citealp{2008teixeira};
(i) \citealp[][]{2012faherty}; (j) \citealp[PPMXL;][]{2010Roeser}; (k) \citealp{2011riedel};
 (l) \citealp[Riedel (in prep.)][]{}; (m) \citealp[UCAC3;][]{2009zacharias}; (n) \citealp{2007kharchenko}; (o) \citealp{2007bobylev};
 (p) \citealp{2006torres}; (q) \citealp{2001montes}; (r) \citealp{2006bobylev}; (s) \citealp{2006moor};
 (t) \citealp[we add 0.75 mag to the J(2mass) magnitude;][]{2003cutri}; (u) \citealp{2011shkolnik}; (v) \citealp{2010rice}; (w) \citealp{2011kiss};
 (x) \citealp{2012schlieder}; (y) \citealp{2010schlieder}; (z) \citealp{2002mohanty}; (aa) \citealp{1999grenier};
 (bb) \citealp{2000zuckermanwebb}; (cc) \citealp{2011zuckerman}; (dd) \citealp{2007guenther}; (ee) \citealp{2004bzuckerman};
 (ff) \citealp{2006gontcharov}; (gg) \citealp{2011anderson}; (hh) \citealp{2007white}; (ii) \citealp{2007gizis};
 (jj) \citealp[DENIS;][]{1997epchtein}; (kk) \citealp{2010koen}; (ll) \citealp{1987weis}; (mm) \citealp{2010messina}}
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lccclccclccclccclccclccclccclccc}
\tablewidth{640pt}
\tablecolumns{32}
\tablecaption{Membership probabilities of all bona fide members\tablenotemark{a} \label{tab:allmemb}}
\tablehead{
\colhead{} & \multicolumn{3}{c}{$\beta$PMG} & \colhead{} & \multicolumn{3}{c}{TWA} & \colhead{} & \multicolumn{3}{c}{THA} & \colhead{} & \multicolumn{3}{c}{COL} &  & \multicolumn{3}{c}{CAR} & \colhead{} & \multicolumn{3}{c}{ARG} & \colhead{} & \multicolumn{3}{c}{ABDMG} & \colhead{} & \multicolumn{3}{c}{Field} \\
\cline{2-4}
\cline{6-8}
\cline{10-12}
\cline{14-16}
\cline{18-20}
\cline{22-24}
\cline{26-28}
\cline{30-32}
\colhead{Name} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$}
}
\startdata
\cutinhead{$\beta$ Pictoris moving group}
 HIP 560 & $ 74$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 15$ & $  0$ & $  0$ & $ $ & $  6$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  4$ & $  1$ & $  0$ \\
 HIP 10679 & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 10680 & $ 66$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 32$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 11152 & $ 80$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 18$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 11360 & $  4$ & $  6$ & $ 12$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $ 93$ & $ 93$ & $ 87$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 11437 A & $ 65$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 33$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 11437 B & $ 77$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 22$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 12545 AB & $  2$ & $  0$ & $ 11$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 96$ & $ 99$ & $ 88$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 21547 & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 GJ 3305 AB & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 23200 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 23309 & $ 96$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  3$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 25486 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 27321 & $ 63$ & $ 95$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 35$ & $  4$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 J0608-2753 & $ 90$ & $ 73$ & $ 95$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  9$ & $ 26$ & $  4$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 29964 & $ 58$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $ 38$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 50156 & $  1$ & $ 10$ & $  4$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 81$ & $ 60$ & $ 93$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 11$ & $ 16$ & $  0$ & $ $ & $  4$ & $ 12$ & $  2$ \\
 TWA 22AB  & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 76629 A & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 76629 BC & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 79881 & $ 80$ & $ 96$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 11$ & $  0$ & $  0$ & $ $ & $  8$ & $  3$ & $  0$ \\
 HIP 84586 AB & $ 92$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  7$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 84586 C & $ 98$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 86598 & $ 94$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  5$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  1$ & $  0$ \\
 HIP 88399 A & $ 80$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 19$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 88726 AB & $ 87$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 12$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 89829 & $ 88$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 11$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 92024 A & $ 56$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 42$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 92024 BC & $ 43$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 56$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 92680 & $ 76$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 23$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 95261 AB & $ 95$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  4$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 99$ & $ 99$ \\
 HIP 95270 & $ 95$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  3$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 99273 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 102141 B & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 102141 A & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 102409 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 103311 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 112312 B & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 112312 & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
\cutinhead{TW Hydrae Association}
 TWA 1  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 4ABCD & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 8A  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 8B  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 26  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 19  & $  0$ & $  0$ & $  0$ & $ $ & $ 83$ & $ 94$ & $ 75$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 16$ & $  5$ & $ 24$ \\
 TWA 9B  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 9A  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 27AB  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 TWA 11A  & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
\cutinhead{Tucana-Horologium Association}
 HIP 490 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 65$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 34$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 1113 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 1481 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 1910 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 1993 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 2484 AbB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 48$ & $ 90$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 50$ & $  9$ \\
 HIP 2487 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 2578 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 2729 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 11$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 88$\tablenotemark{b} & $  0$ \\
 HIP 3556 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 53$ & $ 90$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $  0$ & $ 46$ & $  9$ \\
 HIP 6485 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 93$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  6$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 6856 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 95$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  4$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 9141 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 50$ & $ 99$ & $ 99$ & $ $ & $ 49$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 9685 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 91$\tablenotemark{b} & $ 45$\tablenotemark{b} & $ 74$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  8$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $ 54$\tablenotemark{b} & $ 25$\tablenotemark{b} \\
 HIP 9892 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 90$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  9$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 9902 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 10602 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 12394 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  1$ & $  0$ \\
 HIP 12925 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $ 97$ & $ 99$ & $ $ & $ 95$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  2$ & $  0$ \\
 HIP 14551 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  4$ & $ 37$ & $ 50$ & $ $ & $ 94$ & $ 61$ & $ 49$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 14913 ABC & $  2$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 74$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $ 22$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 15247 & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 19$ & $ 99$ & $ 99$ & $ $ & $ 79$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 16853 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 17764 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 17782 AB & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 66$ & $ 96$ & $ 98$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 20$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 12$ & $  2$ & $  0$ \\
 HIP 17797 & $  3$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 73$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $ 22$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 18714 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 21632 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 32$ & $ 95$ & $ 98$ & $ $ & $ 67$ & $  4$ & $  1$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 21965 & $  0$ & $  1$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 15$\tablenotemark{b} & $ 58$\tablenotemark{b} & $ 90$\tablenotemark{b} & $ $ & $ 84$\tablenotemark{b} & $ 40$\tablenotemark{b} & $  9$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 22295 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 24947 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $ 97$ & $ 98$ & $ $ & $ 97$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  2$ & $  1$ \\
 HIP 32435 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 83494 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ \\
 HIP 84642 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $ 18$ & $ 13$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 81$ & $ 86$ \\
 HIP 100751 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 104308 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 99$ & $ 99$ \\
 HIP 105388 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 105404 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} \\
 HIP 107345 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 107947 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
HIP 108195 ABC & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 108422 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 116748 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 96$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  3$ & $  0$ & $  0$ \\
 HIP 118121 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
\cutinhead{Columba Association}
 HIP 1134  & $ 17$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $ 73$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  5$ & $  0$ & $  0$ \\
 HIP 12413 A  & $  1$ & $ 53$ & $ 96$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 90$ & $  0$ & $  0$ & $ $ & $  7$ & $ 46$ & $  3$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 16449  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 17248  & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 71$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 26$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 19775  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 22226  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 23179  & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 72$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 19$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  6$ & $  0$ & $  0$ \\
 HIP 23316  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 23362  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 24947  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 25709 AB  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26309  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26453  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26966  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26990  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 28036  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 28474  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 30030  & $  0$ & $  7$ & $ 14$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 91$ & $ 85$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 32104  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 114189  & $ 93$ & $  1$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  5$ & $ 95$ & $ 98$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  2$ & $  0$ \\
 HIP 116805  & $ 35$\tablenotemark{b} & $  1$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 20$\tablenotemark{b} & $ 81$\tablenotemark{b} & $ 95$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 43$\tablenotemark{b} & $ 17$\tablenotemark{b} & $  4$\tablenotemark{b} \\
\cutinhead{Carina Association}
 HIP 30034 A  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 61$ & $ 49$ & $ 27$ & $ $ & $ 37$ & $ 50$ & $ 71$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 32235  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 33737  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 46063  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 46720 AB  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
\cutinhead{Argus Association}
 HIP 4448 AB  & $ 36$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 59$\tablenotemark{b} & $ 91$\tablenotemark{b} & $ 86$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  4$\tablenotemark{b} & $  8$\tablenotemark{b} & $ 13$\tablenotemark{b} \\
 AP COL  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 36948  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 47135  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 50191  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 57632  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 64$\tablenotemark{b} & $ 42$\tablenotemark{b} & $ 77$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 35$\tablenotemark{b} & $ 57$\tablenotemark{b} & $ 22$\tablenotemark{b} \\
 HIP 68994  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 74405  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 79797  & $ 11$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 88$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 98495  & $ 53$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 45$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 99770  & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 87$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 11$ & $  1$ & $  0$ \\
\cutinhead{AB Doradus moving group}
 HIP 3589 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 5191 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 6276 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 10272 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 12635 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 12638 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 13027 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 13209 & $ 16$\tablenotemark{b} & $ 22$\tablenotemark{b} & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 82$\tablenotemark{b} & $ 76$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 14684 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 14809 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 15353 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 96$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $ 98$ & $ 99$ & $ $ & $  0$ & $  1$ & $  0$ \\
 HIP 16563 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 17695 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 18859 & $ 11$ & $  9$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 88$ & $ 90$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 19183 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 22738 A & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  3$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 96$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 22738 B & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 25283 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
HIP 25647 ABCD & $ 18$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 77$ & $  0$ & $  0$ & $ $ & $  4$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26369 & $ 89$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  7$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26373 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 26401 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 89$ & $ 99$ & $ 98$ & $ $ & $ 10$ & $  0$ & $  1$ \\
 HIP 30314 AB & $ 74$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 25$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 31711 AB & $ 68$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 31$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 31878 & $ 68$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 31$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 36349 AB & $ 74$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  3$\tablenotemark{b} & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 24$\tablenotemark{b} & $ 96$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 51317 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 63742 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 76768 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 81084 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 98$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 82688 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 95$ & $ 99$ & $ 99$ & $ $ & $  4$ & $  0$ & $  0$ \\
 HIP 86346 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 93580 & $ 84$ & $ 23$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 10$ & $ 71$ & $ 80$ & $ $ & $  4$ & $  4$ & $ 19$ \\
 HIP 94235 AB & $ 19$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 74$ & $ 99$ & $ 99$ & $ $ & $  5$ & $  0$ & $  0$ \\
 HIP 95347 & $ 87$ & $ 18$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 11$ & $ 81$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 106231 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 109268 & $  2$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  2$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 93$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 110526 AB & $ 94$\tablenotemark{b} & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $ 68$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  4$\tablenotemark{b} & $ 31$\tablenotemark{b} & $  0$ \\
 HIP 113579 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 113597 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 114066 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ 99$\tablenotemark{b} & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 114530 AB & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 19$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 79$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 115162 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  2$ & $  0$ & $  0$ \\
 HIP 115738 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
 HIP 116910 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  1$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 97$ & $ 99$ & $ 99$ & $ $ & $  1$ & $  0$ & $  0$ \\
 HIP 117452 AB & $  0$ & $  7$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 96$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  3$ & $  7$ & $ $ & $  2$ & $ 89$ & $ 92$ \\
 HIP 118008 & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $  0$ & $  0$ & $  0$ & $ $ & $ 99$ & $ 99$ & $ 99$ & $ $ & $  0$ & $  0$ & $  0$ \\
\enddata
\tablenotetext{a}{Membership probability (P), membership probability including radial velocity information (P$_{v}$), or membership probability including radial velocity and parallax informations (P$_{v+\pi}$).}
\tablenotetext{b}{Membership probability (P or P$_{v}$ or P$_{v+\pi}$) for which the binary hypothesis has a higher probability.}
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lrrrrrcrrrrrrrr}
\tablewidth{640pt}
\tablecolumns{15}
\tablecaption{Candidate members of young kinematic groups \label{tab:candprop}}
\tablehead{
\colhead{Name} & \colhead{$I$\tablenotemark{a}} & \colhead{$J$} & \colhead{$\mu_{\rm \alpha}$ cos $\delta$\tablenotemark{b}} & \colhead{$\mu_{\rm \delta}$\tablenotemark{b}} & \colhead{ } & \colhead{X-ray\tablenotemark{c}} & \colhead{H$\alpha$\tablenotemark{d}} & \colhead{Li\tablenotemark{e}} & \colhead{$v_{rad}^{\rm meas}$\tablenotemark{f}} & \colhead{$v_{rad}^{\rm pred}$\tablenotemark{g}} & \colhead{$d_{\pi}$\tablenotemark{h}} & \colhead{$d_{s}$\tablenotemark{g}} & \colhead{P\tablenotemark{i}} & \colhead{Refs.} \\
\colhead{(2MASS)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{Spt} & \colhead{log(f$_{x}$)} & \colhead{(\AA)} & \colhead{(m \AA)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(pc)} & \colhead{(pc)} & \colhead{(\%)} & \colhead{}
}
\startdata
\cutinhead{$\beta$ Pictoris moving group}
J00172353-6645124 & $ 9.94\pm0.05$ & $ 8.56\pm0.02$ & $ 104.30\pm 1.00$ & $ -13.50\pm 1.00$ &      M2.5V\tablenotemark{}  & $  -11.77$ & $     6.0$ &\ldots  & $  11.4\pm 0.8$\tablenotemark{o} & $  11.0\pm  1.6$ & \ldots  & $  35\pm  3$ & $ 99.9$ &       16  \\[0.5ex]
J01112542+1526214 & $10.98\pm0.00$\tablenotemark{r} & $ 9.08\pm0.03$ & $ 180.00\pm 2.00$\tablenotemark{y} & $-120.00\pm 5.00$\tablenotemark{y} &    M5V+M6V\tablenotemark{}  & $  -12.13$ & $     9.3$ & $     629$\tablenotemark{o} & $   4.0\pm 0.1$ & $   3.1\pm  1.6$ & $  21.8\pm  0.8$\tablenotemark{vv} & $  20\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J01351393-0712517 & $10.53\pm0.08$ & $ 8.96\pm0.02$ & $  96.00\pm 3.00$\tablenotemark{y} & $ -50.00\pm 4.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -11.92$ & $    15.3$ &\ldots  & $  11.7\pm 5.3$\tablenotemark{uu} & $   9.4\pm  1.6$ & $  37.9\pm  2.4$\tablenotemark{uu} & $  35\pm  3$ & $ 33.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J01365516-0647379 & $11.22\pm0.06$ & $ 9.71\pm0.02$ & $ 175.10\pm 4.40$\tablenotemark{y} & $ -98.80\pm 4.40$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.03$ & $     6.0$ &\ldots  & $  12.2\pm 0.4$\tablenotemark{uu} & $   9.5\pm  1.6$ & $  24.0\pm  0.4$\tablenotemark{uu} & $  21\pm  1$ & $ 27.4$ &       16  \\[0.5ex]
J01535076-1459503 & $ 9.82\pm0.06$ & $ 7.94\pm0.03$ & $ 105.00\pm 1.40$ & $ -45.70\pm 1.40$ &    M3V+M3V\tablenotemark{}  & $  -11.54$ & $     6.6$ &\ldots  & \ldots  & $  12.0\pm  1.6$ & \ldots  & $  28\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J05015881+0958587 & $ 8.74\pm0.04$\tablenotemark{vv} & $ 7.21\pm0.02$ & $  12.09\pm 9.92$\tablenotemark{n} & $ -74.41\pm 5.71$\tablenotemark{n} &  M3V(sb2)*\tablenotemark{}  & $  -11.37$ & $     6.0$\tablenotemark{ll} & $       0$\tablenotemark{ii} & $  14.9\pm 3.5$\tablenotemark{jj} & $  16.0\pm  2.0$ & $  24.9\pm  1.3$\tablenotemark{vv} & $  38\pm  3$ & $ 99.9$\,\tablenotemark{j} &        5  \\[0.5ex]
J05064946-2135038 & $ 8.45\pm0.04$\tablenotemark{vv} & $ 7.00\pm0.02$ & $  34.20\pm 1.20$ & $ -33.80\pm 2.10$ & M3.5Ve+M4V\tablenotemark{}  & $  -11.06$ & $     2.4$\tablenotemark{ll} & $      20$\tablenotemark{ii} & $  21.2\pm 0.9$\tablenotemark{ll} & $  21.1\pm  1.7$ & $  19.2\pm  0.5$\tablenotemark{vv} & $  21\pm  4$ & $ 99.9$\,\tablenotemark{j} &        7  \\[0.5ex]
J05082729-2101444 & $11.61\pm0.06$ & $ 9.72\pm0.02$ & $  31.40\pm 2.30$ & $ -16.00\pm 2.30$ &        M5V\tablenotemark{}  & $  -12.44$ & $    24.9$ &\ldots  & \ldots  & $  21.0\pm  1.7$ & \ldots  & $  25\pm  5$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J05224571-3917062 & $ 9.66\pm0.06$ & $ 8.31\pm0.02$ & $  -1.90\pm 0.90$ & $   8.80\pm 0.80$ &        K7V\tablenotemark{}  & $  -11.41$ & $     1.6$ & $      85$\tablenotemark{k} & $  36.4\pm 0.0$\tablenotemark{k} & $  21.3\pm  1.5$ & \ldots  & $  33\pm  6$ & $ 99.9$ &       16  \\[0.5ex]
J05241914-1601153 & $10.59\pm0.06$ & $ 8.67\pm0.03$ & $  14.00\pm 5.00$\tablenotemark{y} & $ -36.00\pm 2.00$\tablenotemark{y} &  M4.5+M5.0\tablenotemark{}  & $  -11.99$ & $    11.7$ & $     223$\tablenotemark{o} & $  20.5\pm 4.0$\tablenotemark{o} & $  20.8\pm  1.8$ & \ldots  & $  20\pm  5$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J05320450-0305291 & $ 9.26\pm0.06$ & $ 7.88\pm0.02$ & $   7.20\pm 2.00$ & $ -45.50\pm 2.80$ &  M2Ve+M3.5\tablenotemark{}  & $  -11.43$ & $     4.8$ & $     100$\tablenotemark{ii} & \ldots  & $  19.1\pm  1.9$ & \ldots  & $  42\pm  6$ & $ 99.9$\,\tablenotemark{j} &        7  \\[0.5ex]
J05332802-4257205 & $ 9.71\pm0.06$ & $ 8.00\pm0.03$ & $ -19.70\pm 6.10$ & $  43.60\pm 5.80$ &      M4.5V\tablenotemark{}  & $  -11.69$ & $     3.9$ &\ldots  & \ldots  & $  21.1\pm  1.5$ & \ldots  & $  16\pm  4$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J05335981-0221325 & $ 9.90\pm0.06$ & $ 8.56\pm0.02$ & $  10.00\pm 1.00$\tablenotemark{y} & $ -50.00\pm 1.00$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -11.54$ & $     6.1$ &\ldots  & \ldots  & $  19.0\pm  1.9$ & \ldots  & $  42\pm  5$ & $ 99.9$ &       16  \\[0.5ex]
J05422387-2758031 & $12.95\pm0.06$ & $11.41\pm0.03$ & $   1.30\pm 3.70$ & $  -4.20\pm 1.70$ &      M4.5V\tablenotemark{}  & $  -12.21$ & $     8.5$ &\ldots  & \ldots  & $  21.6\pm  1.6$ & \ldots  & $  44\pm  9$ & $ 99.3$ &       16  \\[0.5ex]
J06131330-2742054 & $ 9.55\pm0.02$\tablenotemark{vv} & $ 8.00\pm0.03$ & $ -14.90\pm 1.00$ & $  -2.10\pm 1.00$ &     M3.5V*\tablenotemark{}  & $  -11.51$ & $     5.1$ &\ldots  & \ldots  & $  21.6\pm  1.6$ & $  29.2\pm  0.8$\tablenotemark{vv} & $  25\pm  6$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J06135773-2723550 & $10.97\pm0.06$ & $ 9.74\pm0.02$ & $  -3.70\pm 0.80$ & $   2.70\pm 0.90$ &        K5V\tablenotemark{}  & $  -12.12$ & $    -0.8$ & $     170$\tablenotemark{k} & $  -6.8\pm 0.0$\tablenotemark{k} & $  21.6\pm  1.6$ & \ldots  & $  51\pm  8$ & $ 97.3$ &       16  \\[0.5ex]
J06161032-1320422 & $12.85\pm0.05$ & $11.35\pm0.03$ & $  -5.40\pm 2.70$ & $ -33.80\pm 2.80$ &  M3.5+M5.0\tablenotemark{}  & $  -12.22$ & $     4.2$ &\ldots  & \ldots  & $  20.6\pm  1.8$ & \ldots  & $  47\pm  7$ & $ 97.9$ &       16  \\[0.5ex]
J08173943-8243298 & $ 9.08\pm0.06$ & $ 7.47\pm0.02$ & $ -81.90\pm 0.90$ & $ 102.60\pm 1.50$ &         M4\tablenotemark{}  & $  -11.24$ & $     7.6$ &\ldots  & \ldots  & $  12.9\pm  1.5$ & \ldots  & $  27\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J08475676-7854532 & $10.84\pm0.06$ & $ 9.32\pm0.02$ & $ -32.10\pm 1.80$ & $  26.80\pm 1.80$ &        M3V\tablenotemark{}  & $  -12.03$ & $     6.6$ &\ldots  & \ldots  & $  13.4\pm  1.5$ & \ldots  & $  66\pm  7$ & $ 93.8$\,\tablenotemark{j} &       16  \\[0.5ex]
J11493184-7851011 & $10.73\pm0.00$\tablenotemark{k} & $ 9.45\pm0.02$ & $ -43.40\pm 2.90$ & $  -8.10\pm 1.80$ &        M1V\tablenotemark{}  & $  -12.07$ & $     4.7$ & $     560$\tablenotemark{k} & $  13.4\pm 1.3$\tablenotemark{k} & $  10.9\pm  1.5$ & \ldots  & $  71\pm  6$ & $ 78.3$ &        7  \\[0.5ex]
J14142141-1521215 & $ 8.95\pm0.02$\tablenotemark{n} & $ 7.43\pm0.02$ & $-199.90\pm 8.70$\tablenotemark{y} & $-172.80\pm 6.90$\tablenotemark{y} &        K5V\tablenotemark{}  & $  -11.24$ & $     2.3$ &\ldots  & $  -4.1\pm 0.0$\tablenotemark{ll} & $  -7.5\pm  1.7$ & $  30.2\pm  4.5$\tablenotemark{} & $  16\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J16572029-5343316 & $ 9.97\pm0.07$ & $ 8.69\pm0.02$ & $ -14.70\pm 6.10$ & $ -85.90\pm 2.20$ &        M3V\tablenotemark{}  & $  -12.24$ & $     2.5$ &\ldots  & \ldots  & $  -1.8\pm  1.9$ & \ldots  & $  51\pm  3$ & $ 99.5$ &       16  \\[0.5ex]
J17150219-3333398 & $ 9.32\pm0.06$ & $ 7.92\pm0.02$ & $   7.60\pm 5.30$ & $-176.90\pm 1.20$ &        M0V\tablenotemark{}  & $  -11.46$ & $     3.0$ &\ldots  & \ldots  & $  -9.2\pm  2.0$ & \ldots  & $  23\pm  1$ & $ 96.9$ &       16  \\[0.5ex]
J17292067-5014529 & $10.30\pm0.00$\tablenotemark{k} & $ 8.87\pm0.03$ & $  -6.30\pm 1.50$ & $ -63.50\pm 4.10$ &       M3Ve\tablenotemark{}  & $  -12.13$ & $     6.7$ & $      50$\tablenotemark{k} & $  -0.4\pm 0.0$\tablenotemark{k} & $  -3.3\pm  2.0$ & \ldots  & $  66\pm  4$ & $ 99.9$\,\tablenotemark{j} &        6  \\[0.5ex]
J18142207-3246100 & $10.64\pm0.00$\tablenotemark{k} & $ 9.44\pm0.02$ & $   7.30\pm 4.70$\tablenotemark{y} & $ -39.90\pm 4.70$\tablenotemark{y} &     M1.5V*\tablenotemark{}  & $  -11.66$ & $     3.1$ & $     200$\tablenotemark{k} & $  -5.7\pm 0.0$\tablenotemark{k} & $  -9.6\pm  2.1$ & \ldots  & $  97\pm  6$ & $ 87.9$\,\tablenotemark{j} &        6  \\[0.5ex]
J18151564-4927472 & $10.36\pm0.06$ & $ 8.92\pm0.02$ & $   8.30\pm 1.60$ & $ -71.50\pm 1.60$ &        M3V\tablenotemark{}  & $  -11.96$ & $     7.6$ &\ldots  & \ldots  & $  -3.6\pm  2.0$ & \ldots  & $  61\pm  4$ & $ 91.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J18420694-5554254 & $10.88\pm0.06$\tablenotemark{o} & $ 9.49\pm0.02$ & $  11.20\pm 5.30$ & $ -81.40\pm 2.70$ &      M3.5V\tablenotemark{}  & $  -11.79$ & $     6.9$ &\ldots  & $   1.0\pm 0.7$\tablenotemark{o} & $  -1.0\pm  1.9$ & \ldots  & $  54\pm  3$ & $ 76.2$ &       16  \\[0.5ex]
J18465255-6210366 & $ 9.99\pm0.00$\tablenotemark{k} & $ 8.75\pm0.02$ & $  14.60\pm 1.40$ & $ -81.10\pm 1.30$ &       M1Ve\tablenotemark{}  & $  -12.01$ & $     1.9$\tablenotemark{k} & $     332$\tablenotemark{k} & $   2.4\pm 0.1$\tablenotemark{k} & $   1.3\pm  1.9$ & \ldots  & $  54\pm  3$ & $ 58.2$ &        6  \\[0.5ex]
J18495543-0134087 & $11.20\pm0.09$\tablenotemark{o} & $ 9.78\pm0.03$ & $   9.00\pm 9.00$\tablenotemark{y} & $ -35.90\pm 9.00$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -12.05$ & $     5.8$ &\ldots  & \ldots  & $ -17.7\pm  1.9$ & \ldots  & $  63\pm  7$ & $ 97.9$ &       16  \\[0.5ex]
J18504448-3147472 & $ 9.44\pm0.00$\tablenotemark{k} & $ 8.31\pm0.02$ & $  16.60\pm 1.80$ & $ -74.70\pm 0.70$ &       K7Ve\tablenotemark{}  & $  -11.65$ & $     1.8$\tablenotemark{k} & $     492$\tablenotemark{k} & $  -6.0\pm 1.0$\tablenotemark{k} & $  -9.5\pm  2.0$ & \ldots  & $  53\pm  3$ & $ 92.5$ &        6  \\[0.5ex]
J18580415-2953045 & $ 9.98\pm0.00$\tablenotemark{k} & $ 8.86\pm0.02$ & $  11.50\pm 1.40$ & $ -49.50\pm 1.40$ &       M0Ve\tablenotemark{}  & $  -11.76$ & $     2.8$\tablenotemark{k} & $     483$\tablenotemark{k} & $  -4.9\pm 1.0$\tablenotemark{k} & $ -10.0\pm  2.0$ & \ldots  & $  77\pm  4$ & $ 98.9$\,\tablenotemark{j} &        6  \\[0.5ex]
J19102820-2319486 & $10.59\pm0.06$ & $ 9.10\pm0.02$ & $  17.60\pm 1.90$ & $ -51.60\pm 1.50$ &        M4V\tablenotemark{}  & $  -11.86$ & $     8.2$ &\ldots  & \ldots  & $ -11.7\pm  2.0$ & \ldots  & $  67\pm  5$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J19233820-4606316 & $10.19\pm0.05$ & $ 9.11\pm0.03$ & $  17.90\pm 0.90$ & $ -57.90\pm 0.90$ &        M0V\tablenotemark{}  & $  -12.07$ & $     2.0$ &\ldots  & $  -0.7\pm 0.7$\tablenotemark{o} & $  -3.9\pm  2.0$ & \ldots  & $  71\pm  4$ & $ 98.9$ &       16  \\[0.5ex]
J19243494-3442392 & $11.29\pm0.05$ & $ 9.67\pm0.02$ & $  23.20\pm 1.80$ & $ -72.10\pm 1.80$ &        M4V\tablenotemark{}  & $  -12.50$ & $    13.9$ &\ldots  & \ldots  & $  -7.8\pm  2.0$ & \ldots  & $  55\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J19312434-2134226 & $10.04\pm0.06$ & $ 8.69\pm0.02$ & $  63.00\pm 1.60$ & $-110.10\pm 1.60$ &      M2.5V\tablenotemark{}  & $  -11.97$ & $     8.9$ &\ldots  & $ -26.0\pm 1.8$\tablenotemark{uu} & $ -11.7\pm  2.0$ & $  26.0\pm  2.0$\tablenotemark{uu} & $  31\pm  2$ & $ 98.6$ &       16  \\[0.5ex]
J19560294-3207186 & $10.85\pm0.06$ & $ 8.96\pm0.03$ & $  32.60\pm 1.90$ & $ -61.00\pm 1.20$ &        M4V\tablenotemark{}  & $  -11.76$ & $     6.2$ & $    -100$\tablenotemark{ff} & $ -11.0\pm 5.0$\tablenotemark{ff} & $  -7.7\pm  2.0$ & \ldots  & $  56\pm  4$ & $ 98.8$\,\tablenotemark{j} &     8,12  \\[0.5ex]
J19560438-3207376 & $10.13\pm0.06$ & $ 8.71\pm0.03$ & $  30.30\pm 1.50$ & $ -66.60\pm 1.00$ &        M0V\tablenotemark{}  & $  -11.76$ & $     0.7$\tablenotemark{ff} & $     110$\tablenotemark{ff} & $  -7.2\pm 0.4$\tablenotemark{ff} & $  -7.6\pm  2.0$ & \ldots  & $  55\pm  3$ & $ 99.9$\,\tablenotemark{j} &     8,12  \\[0.5ex]
J20013718-3313139 & $10.27\pm0.05$ & $ 9.15\pm0.02$ & $  27.10\pm 2.60$ & $ -60.90\pm 1.80$ &        M1V\tablenotemark{}  & $  -12.23$ & $     2.6$ & $    -100$\tablenotemark{ff} & $  -5.6\pm 1.8$\tablenotemark{ff} & $  -7.1\pm  1.9$ & \ldots  & $  62\pm  3$ & $ 98.9$ &       12  \\[0.5ex]
J20100002-2801410 & $10.20\pm0.02$\tablenotemark{vv} & $ 8.65\pm0.02$ & $  40.40\pm 0.90$ & $ -62.70\pm 0.90$ &  M2.5+M3.5\tablenotemark{}  & $  -11.84$ & $    10.1$ &\ldots  & \ldots  & $  -8.4\pm  1.9$ & $  48.0\pm  3.1$\tablenotemark{vv} & $  53\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J20333759-2556521 & $11.57\pm0.01$\tablenotemark{vv} & $ 9.71\pm0.02$ & $  51.80\pm 1.70$ & $ -76.80\pm 1.40$ &      M4.5V\tablenotemark{}  & $  -12.42$ & $    11.4$ &\ldots  & \ldots  & $  -7.9\pm  1.9$ & $  48.3\pm  3.3$\tablenotemark{vv} & $  40\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J20431469-2925217 & $13.16\pm0.06$ & $11.42\pm0.04$ & $  36.80\pm 6.00$ & $ -68.90\pm 5.60$ &        K5V\tablenotemark{}  & $  -12.92$ & $    -2.0$ &\ldots  & \ldots  & $  -6.5\pm  1.9$ & \ldots  & $  51\pm  3$ & $ 96.9$ &       16  \\[0.5ex]
J20434114-2433534 & $10.11\pm0.05$ & $ 8.60\pm0.02$ & $  56.20\pm 1.30$ & $ -72.00\pm 1.30$ &  M3.7+M4.1\tablenotemark{}  & $  -11.71$ & $     6.5$ &\ldots  & $  -6.0\pm 0.9$\tablenotemark{uu} & $  -7.8\pm  1.8$ & $  28.1\pm  3.9$\tablenotemark{uu} & $  44\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J20560274-1710538 & $ 9.26\pm0.06$ & $ 7.85\pm0.02$ & $  59.30\pm 3.00$\tablenotemark{n} & $ -63.00\pm 3.20$\tablenotemark{n} &    K7V+M0V\tablenotemark{}  & $  -11.78$ & $     1.4$ & $     420$\tablenotemark{k} & $  -6.9\pm 0.0$\tablenotemark{k} & $  -9.1\pm  1.8$ & \ldots  & $  45\pm  3$ & $ 99.9$\,\tablenotemark{j} &        5  \\[0.5ex]
J21073678-1304581 & $10.11\pm0.06$ & $ 8.73\pm0.02$ & $  60.60\pm 1.60$ & $ -86.60\pm 1.60$ &        M3V\tablenotemark{}  & $  -11.88$ & $     5.4$ &\ldots  & \ldots  & $  -9.4\pm  1.7$ & \ldots  & $  36\pm  2$ & $ 91.4$ &       16  \\[0.5ex]
J21100535-1919573 & $ 9.57\pm0.06$ & $ 8.11\pm0.03$ & $  88.60\pm 1.20$ & $ -92.50\pm 1.20$ &        M2V\tablenotemark{}  & $  -11.44$ & $     5.4$ &\ldots  & $  -5.1\pm 1.0$\tablenotemark{o} & $  -7.8\pm  1.8$ & \ldots  & $  32\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J21103096-2710513 & $13.30\pm0.06$ & $11.20\pm0.03$ & $  60.30\pm 4.20$ & $ -79.70\pm 4.10$ &        M5V\tablenotemark{}  & $  -12.48$ & $    11.3$ &\ldots  & \ldots  & $  -5.7\pm  1.8$ & \ldots  & $  40\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J21103147-2710578 & $12.02\pm0.05$ & $10.30\pm0.02$ & $  70.60\pm 1.90$ & $ -72.30\pm 2.80$ &      M4.5V\tablenotemark{}  & $  -12.48$ & $     9.0$ &\ldots  & \ldots  & $  -5.7\pm  1.8$ & \ldots  & $  42\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J21212873-6655063 & $ 8.90\pm0.00$\tablenotemark{k} & $ 7.88\pm0.03$ & $  98.20\pm 1.10$ & $-105.70\pm 1.80$ &        K7V\tablenotemark{}  & \ldots  &\ldots  & $      15$\tablenotemark{k} & $   3.3\pm 0.0$\tablenotemark{k} & $   5.7\pm  1.7$ & $  30.2\pm  1.3$\tablenotemark{} & $  32\pm  1$ & $ 57.6$ &      4,9  \\[0.5ex]
J21551741-0045478 & $12.79\pm0.17$\tablenotemark{v} & $11.09\pm0.02$ & $  62.00\pm 0.00$\tablenotemark{y} & $ -48.00\pm 1.00$\tablenotemark{y} &      M4.5V\tablenotemark{}  & $  -12.36$ & $    12.5$ &\ldots  & \ldots  & $  -9.0\pm  1.6$ & \ldots  & $  47\pm  4$ & $ 95.9$ &       16  \\[0.5ex]
J22004158+2715135 & $ 9.54\pm0.17$\tablenotemark{v} & $ 8.56\pm0.03$ & $  75.30\pm 1.00$ & $ -16.70\pm 1.20$ &     M0.0Ve\tablenotemark{}  & $  -11.80$ & $     2.6$\tablenotemark{nn} &\ldots  & $ -13.3\pm 2.4$\tablenotemark{nn} & $ -12.8\pm  1.4$ & \ldots  & $  44\pm  4$ & $ 81.5$ &        8  \\[0.5ex]
J22424896-7142211 & $ 8.87\pm0.00$\tablenotemark{k} & $ 7.79\pm0.02$ & $  95.20\pm 0.80$ & $ -52.30\pm 0.80$ &   K7Ve+K5V\tablenotemark{}  & $  -11.28$ & $     1.9$\tablenotemark{k} & $     440$\tablenotemark{k} & $   8.6\pm 0.5$\tablenotemark{k} & $   8.8\pm  1.7$ & \ldots  & $  37\pm  2$ & $ 94.8$ &        6  \\[0.5ex]
J23172807+1936469 & $ 9.51\pm0.17$\tablenotemark{v} & $ 8.02\pm0.02$ & $ 350.00\pm 2.00$\tablenotemark{y} & $ -90.00\pm 3.00$\tablenotemark{y} &  M3.5+M4.5\tablenotemark{}  & $  -11.70$ & $     3.6$ &\ldots  & $  -3.7\pm 0.0$\tablenotemark{ll} & $  -6.4\pm  1.4$ & \ldots  & $  12\pm  1$ & $ 94.4$ &       16  \\[0.5ex]
J23301341-2023271 & $ 9.02\pm0.06$\tablenotemark{n} & $ 7.20\pm0.02$ & $ 314.50\pm 7.20$\tablenotemark{y} & $-208.10\pm 6.10$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -11.44$ & $     3.3$ & $       0$\tablenotemark{k} & $  -5.7\pm 0.0$\tablenotemark{k} & $   2.2\pm  1.6$ & $  16.2\pm  0.9$\tablenotemark{} & $  11\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J23314492-0244395 & $11.24\pm0.07$\tablenotemark{o} & $ 9.51\pm0.02$ & $  90.00\pm 2.00$\tablenotemark{y} & $ -60.00\pm 1.00$\tablenotemark{y} &      M4.5V\tablenotemark{}  & $  -11.95$ & $    19.0$ &\ldots  & \ldots  & $  -1.1\pm  1.5$ & \ldots  & $  38\pm  3$ & $ 95.0$\,\tablenotemark{j} &       16  \\[0.5ex]
J23323085-1215513 & $ 8.56\pm0.00$\tablenotemark{k} & $ 7.45\pm0.02$ & $ 137.90\pm 1.00$ & $ -81.00\pm 1.00$ &       M0Ve\tablenotemark{}  & $  -11.32$ & $     2.8$ & $     185$\tablenotemark{k} & $   1.8\pm 0.7$\tablenotemark{k} & $   0.8\pm  1.5$ & \ldots  & $  28\pm  1$ & $ 95.9$ &        6  \\[0.5ex]
J23500639+2659519 & $12.13\pm0.17$\tablenotemark{v} & $10.14\pm0.02$ & $ 182.00\pm 2.00$\tablenotemark{y} & $ -44.00\pm 0.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.27$ & $     9.8$ &\ldots  & $  -0.7\pm 2.8$\tablenotemark{uu} & $  -5.2\pm  1.4$ & \ldots  & $  23\pm  2$ & $ 92.8$\,\tablenotemark{j} &       16  \\[0.5ex]
J23512227+2344207 & $11.68\pm0.17$\tablenotemark{v} & $ 9.68\pm0.02$ & $ 269.80\pm 4.20$\tablenotemark{y} & $ -77.30\pm 4.20$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.37$ & $     7.3$ &\ldots  & $  -2.1\pm 0.5$\tablenotemark{uu} & $  -4.5\pm  1.4$ & \ldots  & $  16\pm  1$ & $ 95.0$ &       16  \\[0.5ex]
\cutinhead{TW Hydrae Association}
J10182870-3150029 & $ 9.94\pm0.00$\tablenotemark{k} & $ 8.87\pm0.03$ & $ -55.50\pm 3.20$ & $ -22.60\pm 3.70$ &      M0Ve*\tablenotemark{}  & $  -11.70$ & $     3.8$\tablenotemark{k} & $     510$\tablenotemark{k} & $  20.7\pm 1.5$\tablenotemark{k} & $  15.5\pm  1.7$ & \ldots  & $  54\pm  5$ & $ 99.9$ &        2  \\[0.5ex]
J10252092-4241539 & $10.64\pm0.06$ & $ 9.50\pm0.03$ & $ -46.80\pm 1.20$ & $  -2.20\pm 1.20$ &        M1V\tablenotemark{}  & $  -12.08$ & $     4.1$ & $     490$\tablenotemark{xx} & \ldots  & $  15.5\pm  1.6$ & \ldots  & $  58\pm  5$ & $ 97.4$ &       13  \\[0.5ex]
J10423011-3340162 & $ 9.21\pm0.00$\tablenotemark{k} & $ 7.79\pm0.02$ & $-122.20\pm 2.20$\tablenotemark{y} & $ -29.30\pm 2.20$\tablenotemark{y} &       M2Ve\tablenotemark{}  & $  -11.59$ & $     6.5$ & $     530$\tablenotemark{k} & $  11.4\pm 0.0$\tablenotemark{k} & $  14.3\pm  1.7$ & \ldots  & $  37\pm  4$ & $ 96.9$\,\tablenotemark{j} &        2  \\[0.5ex]
J11102788-3731520 & $ 9.29\pm0.06$ & $ 7.65\pm0.02$ & $-107.30\pm 0.90$ & $ -18.00\pm 1.10$ &  M4Ve+M4Ve\tablenotemark{}  & $  -11.64$ & $    12.7$ & $     710$\tablenotemark{k} & $  15.6\pm 0.2$\tablenotemark{k} & $  13.0\pm  1.8$ & \ldots  & $  41\pm  4$ & $ 99.9$\,\tablenotemark{j} &        1  \\[0.5ex]
J11132622-4523427 & $10.71\pm0.06$ & $ 9.41\pm0.03$ & $ -44.10\pm 1.40$ & $  -8.10\pm 1.30$ &      M0Ve*\tablenotemark{}  & $  -12.00$ & $    17.7$ & $     589$\tablenotemark{} & $  15.8\pm 2.0$\tablenotemark{ee} & $  13.2\pm  1.9$ & \ldots  & $  58\pm  5$ & $ 99.9$ &        5  \\[0.5ex]
J11210549-3845163 & $10.49\pm0.00$\tablenotemark{k} & $ 9.00\pm0.03$ & $ -68.30\pm 2.70$ & $ -12.10\pm 1.50$ &       M1Ve\tablenotemark{}  & $  -12.02$ & $     3.5$\tablenotemark{k} & $     550$\tablenotemark{k} & $  12.7\pm 0.0$\tablenotemark{k} & $  12.5\pm  1.9$ & \ldots  & $  52\pm  5$ & $ 99.9$\,\tablenotemark{j} &        5  \\[0.5ex]
J11211723-3446454 & $ 9.66\pm0.05$ & $ 8.43\pm0.04$ & $ -67.40\pm 0.00$\tablenotemark{k} & $ -17.00\pm 0.00$\tablenotemark{k} &       M1Ve\tablenotemark{}  & $  -11.47$ & $     2.3$\tablenotemark{k} & $     580$\tablenotemark{k} & $  11.3\pm 0.0$\tablenotemark{k} & $  12.2\pm  1.9$ & \ldots  & $  52\pm  5$ & $ 99.9$ &        5  \\[0.5ex]
J11211745-3446497 & $ 9.73\pm0.05$ & $ 8.43\pm0.04$ & $ -67.40\pm 0.00$\tablenotemark{k} & $ -17.00\pm 0.00$\tablenotemark{k} &       M1Ve\tablenotemark{}  & $  -11.47$ & $     1.5$\tablenotemark{k} & $     550$\tablenotemark{k} & $  11.6\pm 0.0$\tablenotemark{k} & $  12.2\pm  1.9$ & \ldots  & $  51\pm  5$ & $ 99.9$ &        5  \\[0.5ex]
J11315526-3436272 & $ 9.27\pm0.06$ & $ 7.67\pm0.03$ & $ -82.60\pm 0.80$ & $ -22.60\pm 1.00$ & M2+M2.5+M9\tablenotemark{}  & $  -11.36$ & $     8.7$ & $     629$\tablenotemark{k} & $  12.7\pm 3.8$\tablenotemark{k} & $  11.5\pm  2.0$ & \ldots  & $  46\pm  5$ & $ 99.9$\,\tablenotemark{j} &        1  \\[0.5ex]
J11321831-3019518 & $11.31\pm0.06$ & $ 9.64\pm0.02$ & $ -89.60\pm 1.30$ & $ -25.80\pm 1.30$ &       M5Ve\tablenotemark{}  & \ldots  & $     6.8$\tablenotemark{bb} & $     600$\tablenotemark{bb} & $  12.3\pm 1.5$\tablenotemark{bb} & $  11.1\pm  2.0$ & \ldots  & $  45\pm  4$ & $ 99.9$ &       10  \\[0.5ex]
J12072738-3247002 & $10.14\pm0.06$ & $ 8.62\pm0.03$ & $ -72.70\pm 0.90$ & $ -29.30\pm 0.90$ &  M3Ve+M3Ve\tablenotemark{}  & $  -12.04$ & $     2.4$\tablenotemark{pp} & $     500$\tablenotemark{ee} & $   8.5\pm 1.2$\tablenotemark{ee} & $   9.1\pm  2.3$ & \ldots  & $  48\pm  4$ & $ 99.9$\,\tablenotemark{j} &        5  \\[0.5ex]
J12153072-3948426 & $ 9.50\pm0.00$\tablenotemark{k} & $ 8.17\pm0.03$ & $ -74.00\pm 0.80$ & $ -27.70\pm 0.80$ &       M1Ve\tablenotemark{}  & $  -11.60$ & $     2.6$\tablenotemark{k} & $     555$\tablenotemark{k} & $   7.5\pm 0.1$\tablenotemark{k} & $   9.4\pm  2.3$ & \ldots  & $  50\pm  4$ & $ 99.9$\,\tablenotemark{j} &        5  \\[0.5ex]
J12313807-4558593 & $10.72\pm0.07$ & $ 9.33\pm0.03$ & $ -64.40\pm 3.10$ & $ -28.60\pm 1.00$ &      M3Ve*\tablenotemark{}  & $  -12.40$ & $     3.1$\tablenotemark{pp} & $     160$\tablenotemark{ii} & $   8.1\pm 4.0$\tablenotemark{q} & $   9.1\pm  2.4$ & \ldots  & $  54\pm  5$ & $ 99.9$ &        5  \\[0.5ex]
J12350424-4136385 & $10.49\pm0.00$\tablenotemark{k} & $ 9.12\pm0.02$ & $ -70.50\pm 1.10$ & $ -29.90\pm 1.10$ &       M2Ve\tablenotemark{}  & $  -11.98$ & $     7.5$ & $     500$\tablenotemark{k} & $   6.6\pm 0.0$\tablenotemark{k} & $   8.5\pm  2.5$ & \ldots  & $  53\pm  4$ & $ 99.9$ &        2  \\[0.5ex]
J13412668-4341522 & $12.41\pm0.06$ & $10.75\pm0.02$ & $-107.00\pm 3.00$ & $ -60.80\pm 3.00$ &      M3.5V\tablenotemark{}  & $  -12.31$ & $     8.4$ &\ldots  & \ldots  & $   4.9\pm  3.0$ & \ldots  & $  42\pm  3$ & $ 96.3$ &       16  \\[0.5ex]
\cutinhead{Tucana-Horologium Association}
J00171443-7032021 & $10.17\pm0.06$ & $ 9.00\pm0.03$ & $  55.30\pm 2.30$ & $ -28.40\pm14.40$ &      M0.5V\tablenotemark{}  & $  -12.04$ & $     2.4$ &\ldots  & \ldots  & $   8.0\pm  1.5$ & \ldots  & $  63\pm  4$ & $ 99.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J01220441-3337036 & $ 9.34\pm0.06$ & $ 8.31\pm0.02$ & $ 107.20\pm 1.00$ & $ -59.00\pm 1.00$ &       K7Ve\tablenotemark{}  & $  -11.65$ & $     0.8$ & $       0$\tablenotemark{k} & $   4.8\pm 0.0$\tablenotemark{k} & $   4.5\pm  1.3$ & \ldots  & $  39\pm  2$ & $ 98.3$ &       11  \\[0.5ex]
J01521830-5950168 & $10.26\pm0.06$ & $ 8.94\pm0.02$ & $ 107.80\pm 1.80$ & $ -27.00\pm 1.80$ &      M2-3V\tablenotemark{}  & \ldots  & $     2.3$\tablenotemark{ff} & $     -20$\tablenotemark{ff} & $   7.9\pm 1.6$\tablenotemark{ff} & $   9.9\pm  1.5$ & \ldots  & $  40\pm  2$ & $ 95.3$ &       12  \\[0.5ex]
J02045317-5346162 & $12.08\pm0.06$\tablenotemark{o} & $10.44\pm0.02$ & $  95.60\pm 2.90$ & $ -30.90\pm 3.10$ &        K5V\tablenotemark{}  & $  -11.84$ & $    -1.8$ &\ldots  & \ldots  & $  10.0\pm  1.5$ & \ldots  & $  42\pm  2$ & $ 94.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J02070176-4406380 & $10.68\pm0.05$ & $ 9.27\pm0.03$ & $  95.70\pm 3.60$ & $ -32.80\pm13.40$ &      M3.5V\tablenotemark{}  & $  -12.22$ & $     4.1$ &\ldots  & \ldots  & $   9.1\pm  1.4$ & \ldots  & $  43\pm  2$ & $ 98.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J02414683-5259523 & $ 8.62\pm0.00$\tablenotemark{k} & $ 7.58\pm0.02$ & $  98.50\pm 1.60$ & $ -14.00\pm 1.30$ &       K6Ve\tablenotemark{}  & $  -11.28$ & $     1.2$\tablenotemark{k} & $     298$\tablenotemark{k} & $  12.5\pm 1.6$\tablenotemark{k} & $  11.8\pm  1.5$ & \ldots  & $  42\pm  2$ & $ 96.5$\,\tablenotemark{j} &        5  \\[0.5ex]
J02414730-5259306 & $ 9.79\pm0.00$\tablenotemark{k} & $ 8.48\pm0.03$ & $  92.20\pm 1.10$ & $  -4.20\pm 1.50$ &      M2.5V\tablenotemark{}  & $  -11.28$ & $     5.5$ & $      10$\tablenotemark{k} & $  12.7\pm 1.2$\tablenotemark{k} & $  11.8\pm  1.5$ & \ldots  & $  43\pm  3$ & $ 94.7$\,\tablenotemark{j} &        5  \\[0.5ex]
J02423301-5739367 & $ 9.51\pm0.00$\tablenotemark{k} & $ 8.56\pm0.02$ & $  83.80\pm 0.90$ & $  -8.80\pm 1.30$ &       K5Ve\tablenotemark{}  & $  -12.22$ & $     0.4$\tablenotemark{k} & $     120$\tablenotemark{k} & $  12.4\pm 0.1$\tablenotemark{k} & $  12.0\pm  1.5$ & \ldots  & $  49\pm  3$ & $ 90.8$ &        5  \\[0.5ex]
J03190864-3507002 & $ 9.60\pm0.06$ & $ 8.58\pm0.03$ & $  89.70\pm 1.60$\tablenotemark{y} & $ -19.40\pm 1.60$\tablenotemark{y} &       K7Ve\tablenotemark{}  & $  -12.13$ & $     1.3$ & $      65$\tablenotemark{k} & $  13.5\pm 0.2$\tablenotemark{k} & $  12.9\pm  1.5$ & \ldots  & $  44\pm  3$ & $ 84.4$ &        7  \\[0.5ex]
J03315564-4359135 & $ 9.32\pm0.00$\tablenotemark{k} & $ 8.30\pm0.02$ & $  87.40\pm 1.70$\tablenotemark{y} & $  -5.60\pm 1.20$\tablenotemark{y} &       K6Ve\tablenotemark{}  & $  -11.85$ & $     1.9$ & $     251$\tablenotemark{k} & $  15.5\pm 0.3$\tablenotemark{k} & $  14.2\pm  1.5$ & \ldots  & $  44\pm  2$ & $ 96.3$ &        7  \\[0.5ex]
J03454058-7509121 & $12.39\pm0.05$ & $10.82\pm0.02$ & $  64.30\pm 5.60$ & $  23.00\pm 2.50$ &        M4V\tablenotemark{}  & $  -12.24$ & $     3.1$ &\ldots  & \ldots  & $  13.3\pm  1.7$ & \ldots  & $  55\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J04213904-7233562 & $11.20\pm0.05$ & $ 9.87\pm0.02$ & $  62.20\pm 1.30$ & $  25.40\pm 1.30$ &      M2.5V\tablenotemark{}  & $  -12.15$ & $     3.5$ &\ldots  & \ldots  & $  14.4\pm  1.7$ & \ldots  & $  54\pm  3$ & $ 99.9$ &       16  \\[0.5ex]
J04440099-6624036 & $10.53\pm0.05$ & $ 9.47\pm0.02$ & $  53.00\pm 4.00$ & $  30.20\pm 4.00$ &      M0.5V\tablenotemark{}  & $  -12.37$ & $     2.6$ &\ldots  & \ldots  & $  15.8\pm  1.7$ & \ldots  & $  56\pm  3$ & $ 97.5$ &       16  \\[0.5ex]
J04480066-5041255 & $ 9.79\pm0.00$\tablenotemark{k} & $ 8.74\pm0.03$ & $  54.30\pm 1.80$ & $  14.10\pm 1.80$ &       K7Ve\tablenotemark{}  & $  -11.94$ & $     1.7$ & $      40$\tablenotemark{k} & $  19.3\pm 0.1$\tablenotemark{k} & $  17.7\pm  1.7$ & \ldots  & $  53\pm  3$ & $ 95.9$ &        7  \\[0.5ex]
J05332558-5117131 & $10.00\pm0.00$\tablenotemark{k} & $ 8.99\pm0.02$ & $  44.00\pm 1.80$ & $  24.20\pm 1.70$ &        K7V\tablenotemark{}  & $  -12.38$ & $     1.6$ & $      50$\tablenotemark{k} & $  19.6\pm 0.3$\tablenotemark{o} & $  19.2\pm  1.7$ & \ldots  & $  54\pm  4$ & $ 98.5$ &       16  \\[0.5ex]
J17080882-6936186 & $10.51\pm0.06$ & $ 9.06\pm0.02$ & $ -55.60\pm 1.70$ & $ -80.20\pm 1.70$ &      M3.5V\tablenotemark{}  & $  -12.12$ & $     8.1$ &\ldots  & \ldots  & $   5.0\pm  1.6$ & \ldots  & $  49\pm  3$ & $ 93.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J17130733-8552105 & $ 9.69\pm0.06$ & $ 8.59\pm0.03$ & $ -35.20\pm 0.90$ & $ -58.10\pm 0.90$ &        M0V\tablenotemark{}  & $  -11.86$ & $     3.9$ &\ldots  & \ldots  & $   9.9\pm  1.7$ & \ldots  & $  62\pm  4$ & $ 98.5$\,\tablenotemark{j} &       16  \\[0.5ex]
J19225071-6310581 & $10.89\pm0.05$ & $ 9.45\pm0.02$ & $ -10.70\pm 1.90$ & $ -77.40\pm 1.90$ &        M3V\tablenotemark{}  & $  -11.89$ & $     8.2$ &\ldots  & \ldots  & $   0.9\pm  1.5$ & \ldots  & $  61\pm  4$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J21471964-4803166 & $12.29\pm0.06$ & $10.73\pm0.02$ & $  50.40\pm 3.20$ & $ -72.90\pm 2.50$ &        M4V\tablenotemark{}  & $  -12.41$ & $     6.4$ &\ldots  & \ldots  & $  -3.3\pm  1.4$ & \ldots  & $  50\pm  3$ & $ 96.7$\,\tablenotemark{j} &       16  \\[0.5ex]
J21490499-6413039 & $12.18\pm0.06$ & $10.35\pm0.02$ & $  47.80\pm 1.90$ & $ -96.50\pm 2.00$ &      M4.5V\tablenotemark{}  & $  -12.10$ & $    11.4$ &\ldots  & \ldots  & $   2.5\pm  1.5$ & \ldots  & $  44\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J22021626-4210329 & $10.08\pm0.06$ & $ 8.93\pm0.03$ & $  51.80\pm 0.90$ & $ -93.30\pm 1.00$ &        M1V\tablenotemark{}  & $  -11.90$ & $     2.8$ &\ldots  & $  -2.0\pm 1.1$\tablenotemark{o} & $  -4.9\pm  1.4$ & \ldots  & $  45\pm  2$ & $ 98.4$ &       16  \\[0.5ex]
J23204705-6723209 & $11.34\pm0.06$ & $ 9.99\pm0.04$ & $  80.00\pm 1.60$ & $ -97.10\pm 9.90$ &        M5V\tablenotemark{}  & $  -12.08$ & $    11.5$ &\ldots  & \ldots  & $   5.7\pm  1.5$ & \ldots  & $  39\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
J23261069-7323498 & $ 9.91\pm0.00$\tablenotemark{k} & $ 8.84\pm0.03$ & $  72.10\pm 1.00$ & $ -66.80\pm 1.00$ &    M0V(sb)\tablenotemark{}  & $  -11.80$ & $     5.1$ & $     123$\tablenotemark{k} & $   7.8\pm 1.6$\tablenotemark{k} & $   7.4\pm  1.5$ & \ldots  & $  48\pm  2$ & $ 99.9$ &        7  \\[0.5ex]
J23285763-6802338 & $10.52\pm0.06$\tablenotemark{o} & $ 9.26\pm0.02$ & $  67.90\pm 1.70$ & $ -65.60\pm 3.20$ &      M2.5V\tablenotemark{}  & $  -11.98$ & $     6.0$ &\ldots  & \ldots  & $   6.1\pm  1.5$ & \ldots  & $  49\pm  3$ & $ 99.9$ &       16  \\[0.5ex]
J23452225-7126505 & $11.78\pm0.06$ & $10.19\pm0.02$ & $  76.50\pm 1.80$ & $ -64.00\pm 1.80$ &      M3.5V\tablenotemark{}  & $  -12.19$ & $    11.1$ &\ldots  & \ldots  & $   7.3\pm  1.5$ & \ldots  & $  46\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J23474694-6517249 & $10.36\pm0.06$ & $ 9.10\pm0.02$ & $  80.70\pm 1.20$ & $ -66.40\pm 1.20$ &      M1.5V\tablenotemark{}  & $  -12.24$ & $     2.5$ &\ldots  & $   6.4\pm 0.7$\tablenotemark{o} & $   6.0\pm  1.5$ & \ldots  & $  45\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
\cutinhead{Columba Association}
J02303239-4342232 & $ 8.88\pm0.08$ & $ 8.02\pm0.03$ & $  81.40\pm 0.80$ & $ -13.50\pm 1.00$ &       K5Ve\tablenotemark{}  & $  -11.85$ & $     0.0$\tablenotemark{k} & $      50$\tablenotemark{k} & $  16.3\pm 1.1$\tablenotemark{k} & $  15.2\pm  1.0$ & \ldots  & $  51\pm  2$ & $ 38.3$ &        7  \\[0.5ex]
J03050976-3725058 & $10.83\pm0.09$ & $ 9.54\pm0.02$ & $  51.60\pm 1.30$ & $ -11.50\pm 1.30$ &  M1.5+M3.0\tablenotemark{}  & $  -12.53$ & $     5.2$ &\ldots  & \ldots  & $  17.1\pm  1.0$ & \ldots  & $  72\pm  4$ & $ 98.1$\,\tablenotemark{j} &       16  \\[0.5ex]
J03241504-5901125 & $10.55\pm0.00$\tablenotemark{k} & $ 9.55\pm0.02$ & $  37.80\pm 1.20$ & $  10.50\pm 1.10$ &        K7V\tablenotemark{}  & $  -12.40$ & $     1.6$ & $     235$\tablenotemark{k} & $  17.5\pm 1.3$\tablenotemark{k} & $  17.7\pm  1.0$ & \ldots  & $  91\pm  4$ & $ 61.6$ &        3  \\[0.5ex]
J03320347-5139550 & $11.48\pm0.06$ & $10.23\pm0.03$ & $  37.10\pm 4.30$ & $  10.80\pm 1.40$ &        M2V\tablenotemark{}  & $  -12.19$ & $     4.1$ &\ldots  & \ldots  & $  18.5\pm  1.0$ & \ldots  & $  88\pm  5$ & $ 94.7$ &       16  \\[0.5ex]
J04071148-2918342 & $10.14\pm0.06$ & $ 9.06\pm0.02$ & $  41.60\pm 1.10$ & $  -6.10\pm 1.00$ &  K7.5+M1.0\tablenotemark{}  & $  -11.98$ & $     3.2$ &\ldots  & \ldots  & $  20.4\pm  1.0$ & \ldots  & $  72\pm  4$ & $ 99.4$ &       16  \\[0.5ex]
J04091413-4008019 & $12.04\pm0.05$ & $10.65\pm0.02$ & $  46.40\pm 1.90$ & $   8.10\pm 1.70$ &      M3.5V\tablenotemark{}  & $  -12.40$ & $    16.9$ &\ldots  & \ldots  & $  20.7\pm  1.0$ & \ldots  & $  63\pm  4$ & $ 99.1$ &       16  \\[0.5ex]
J04240094-5512223 & $11.16\pm0.09$ & $ 9.80\pm0.02$ & $  41.60\pm 2.10$ & $  17.20\pm 2.10$ &      M2.5V\tablenotemark{}  & $  -12.39$ & $     3.7$ &\ldots  & $  20.5\pm 0.7$\tablenotemark{o} & $  20.2\pm  1.1$ & \ldots  & $  68\pm  4$ & $ 55.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J04313859-3042509 & $11.61\pm0.06$ & $10.18\pm0.02$ & $  33.60\pm 1.50$ & $  -5.80\pm 1.50$ &      M3.5V\tablenotemark{}  & $  -12.32$ & $     8.5$ &\ldots  & \ldots  & $  21.7\pm  1.0$ & \ldots  & $  75\pm  5$ & $ 97.3$\,\tablenotemark{j} &       16  \\[0.5ex]
J04515303-4647309 & $10.95\pm0.00$\tablenotemark{k} & $ 9.80\pm0.02$ & $  29.00\pm 3.00$\tablenotemark{y} & $  14.50\pm 2.70$\tablenotemark{y} &        M0V\tablenotemark{}  & $  -11.63$ & $     1.0$\tablenotemark{k} & $      80$\tablenotemark{k} & $  24.0\pm 0.0$\tablenotemark{k} & $  22.1\pm  1.1$ & \ldots  & $  77\pm  5$ & $ 99.9$ &        7  \\[0.5ex]
J05064991-2135091 & $ 8.25\pm0.02$\tablenotemark{vv} & $ 7.05\pm0.02$ & $  53.10\pm 1.90$ & $ -23.40\pm 1.00$ &       M1Ve\tablenotemark{}  & $  -11.06$ & $     2.4$\tablenotemark{ll} & $      20$\tablenotemark{ii} & $  23.7\pm 1.7$\tablenotemark{ll} & $  22.8\pm  1.0$ & $  19.2\pm  0.5$\tablenotemark{vv} & $  37\pm  3$ & $ 84.8$\,\tablenotemark{j} &        7  \\[0.5ex]
J05100427-2340407 & $10.52\pm0.06$ & $ 9.24\pm0.03$ & $  43.40\pm 4.40$ & $ -13.00\pm 0.90$ &    M3+M3.5\tablenotemark{}  & $  -11.75$ & $     5.4$ &\ldots  & \ldots  & $  23.1\pm  1.1$ & \ldots  & $  48\pm  4$ & $ 94.5$ &       16  \\[0.5ex]
J05100488-2340148 & $10.80\pm0.06$ & $ 9.60\pm0.04$ & $  35.60\pm 1.60$ & $ -13.10\pm 1.50$ &    M2+M2.5\tablenotemark{}  & $  -11.75$ & $     6.6$ &\ldots  & \ldots  & $  23.1\pm  1.1$ & \ldots  & $  57\pm  5$ & $ 98.8$ &       16  \\[0.5ex]
J05111098-4903597 & $12.05\pm0.06$ & $10.64\pm0.03$ & $  33.00\pm 2.50$ & $  20.40\pm 2.10$ &      M3.5V\tablenotemark{}  & $  -11.99$ & $     6.8$ &\ldots  & \ldots  & $  22.4\pm  1.1$ & \ldots  & $  62\pm  5$ & $ 98.4$ &       16  \\[0.5ex]
J05164586-5410168 & $11.80\pm0.05$ & $10.43\pm0.02$ & $  26.30\pm 1.90$ & $  26.60\pm 2.40$ &        M3V\tablenotemark{}  & $  -12.25$ & $     2.7$ &\ldots  & $  15.1\pm 3.9$\tablenotemark{kk} & $  21.9\pm  1.1$ & \ldots  & $  69\pm  5$ & $ 92.1$ &       16  \\[0.5ex]
J05195412-0723359 & $12.58\pm0.06$ & $11.07\pm0.02$ & $  49.70\pm 4.10$\tablenotemark{z} & $ -38.00\pm 4.10$\tablenotemark{z} &        M4V\tablenotemark{}  & $  -12.31$ & $     7.9$ &\ldots  & \ldots  & $  21.5\pm  1.0$ & \ldots  & $  43\pm  3$ & $ 90.3$ &       16  \\[0.5ex]
J05195695-1124440 & $11.75\pm0.06$ & $10.37\pm0.02$ & $  24.00\pm 2.00$\tablenotemark{y} & $ -18.00\pm 3.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.19$ & $    11.8$ &\ldots  & \ldots  & $  22.2\pm  1.0$ & \ldots  & $  76\pm  6$ & $ 98.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J05241317-2104427 & $11.81\pm0.06$ & $10.21\pm0.02$ & $  33.10\pm 3.70$ & $ -16.00\pm 4.80$ &        M4V\tablenotemark{}  & $  -12.37$ & $     8.3$ &\ldots  & \ldots  & $  23.4\pm  1.1$ & \ldots  & $  52\pm  5$ & $ 98.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J05395494-1307598 & $12.17\pm0.06$ & $10.60\pm0.02$ & $  26.40\pm 8.50$ & $ -18.90\pm 8.50$ &        M3V\tablenotemark{}  & $  -12.45$ & $     5.6$ &\ldots  & \ldots  & $  23.1\pm  1.1$ & \ldots  & $  61\pm  5$ & $ 99.0$\,\tablenotemark{j} &       16  \\[0.5ex]
J05425587-0718382 & $11.52\pm0.05$ & $10.10\pm0.03$ & $  19.10\pm 2.10$ & $ -22.20\pm 2.00$ &        M3V\tablenotemark{}  & $  -12.21$ & $     7.0$ &\ldots  & \ldots  & $  22.3\pm  1.1$ & \ldots  & $  75\pm  6$ & $ 98.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J05432676-3025129 & $11.53\pm0.06$ & $10.41\pm0.02$ & $  11.60\pm 2.60$ & $  -0.30\pm 1.20$ &      M0.5V\tablenotemark{}  & $  -12.05$ & $     4.5$ &\ldots  & \ldots  & $  24.3\pm  1.1$ & \ldots  & $  91\pm 10$ & $ 99.9$ &       16  \\[0.5ex]
J05470650-3210413 & $11.36\pm0.06$ & $ 9.86\pm0.02$ & $  23.90\pm 0.90$ & $   6.80\pm 0.90$ &      M2.5V\tablenotemark{}  & $  -12.22$ & $     5.6$ &\ldots  & \ldots  & $  24.4\pm  1.1$ & \ldots  & $  52\pm  7$ & $ 99.3$\,\tablenotemark{j} &       16  \\[0.5ex]
J06002304-4401217 & $11.67\pm0.06$ & $10.31\pm0.04$ & $  24.40\pm 4.30$ & $  15.30\pm 3.60$ &    M4V+M4V\tablenotemark{}  & $  -12.05$ & $    12.2$ &\ldots  & \ldots  & $  24.0\pm  1.1$ & \ldots  & $  54\pm  6$ & $ 97.7$ &       16  \\[0.5ex]
J06012186-1937547 & $12.88\pm0.06$ & $11.37\pm0.03$ & $  10.40\pm 3.40$ & $  -9.00\pm 3.50$ &      M3.5V\tablenotemark{}  & $  -12.10$ & $    10.3$ &\ldots  & \ldots  & $  24.3\pm  1.1$ & \ldots  & $  79\pm 10$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J06511418-4037510 & $ 9.19\pm0.06$ & $ 8.17\pm0.02$ & $   0.00\pm 2.80$\tablenotemark{y} & $   8.00\pm 1.40$\tablenotemark{y} &        K5V\tablenotemark{}  & $  -11.97$ & $    -0.8$ & $       0$\tablenotemark{k} & $  13.6\pm 0.0$\tablenotemark{k} & $  24.8\pm  1.1$ & \ldots  & $  71\pm 11$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J07065772-5353463 & $ 9.62\pm0.06$ & $ 8.54\pm0.03$ & $  -7.80\pm 1.10$ & $  40.40\pm 1.30$ &        M0V\tablenotemark{}  & $  -11.77$ & $     2.7$ &\ldots  & \ldots  & $  23.0\pm  1.2$ & \ldots  & $  53\pm  4$ & $ 99.9$ &       16  \\[0.5ex]
J09331427-4848331 & $ 9.99\pm0.06$ & $ 8.94\pm0.03$ & $ -46.50\pm 1.20$ & $  23.40\pm 2.60$ &        K7V\tablenotemark{}  & $  -11.93$ & $     2.7$ & $       0$\tablenotemark{k} & $  22.0\pm 0.0$\tablenotemark{k} & $  20.5\pm  1.2$ & \ldots  & $  58\pm  3$ & $ 13.2$ &       16  \\[0.5ex]
\cutinhead{Carina Association}
J06112997-7213388 & $11.00\pm0.05$ & $ 9.55\pm0.02$ & $  23.40\pm 1.60$ & $  60.80\pm 1.60$ &    M4V+M5V\tablenotemark{}  & $  -12.33$ & $     9.0$ &\ldots  & \ldots  & $  19.9\pm  0.5$ & \ldots  & $  45\pm  1$ & $ 90.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J06234024-7504327 & $11.23\pm0.05$ & $ 9.88\pm0.03$ & $  13.90\pm 1.80$ & $  47.20\pm 1.80$ &    M3.5+M5\tablenotemark{}  & $  -11.94$ & $     8.0$ &\ldots  & \ldots  & $  19.1\pm  0.5$ & \ldots  & $  60\pm  2$ & $ 90.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J07540718-6320149 & $11.66\pm0.06$ & $10.33\pm0.03$ & $ -10.80\pm 2.40$ & $  30.00\pm 2.40$ &        M3V\tablenotemark{}  & $  -12.23$ & $     8.5$ &\ldots  & \ldots  & $  21.9\pm  0.5$ & \ldots  & $  83\pm  4$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J08185942-7239561 & $10.86\pm0.06$ & $ 9.78\pm0.02$ & $ -24.30\pm 0.90$ & $  54.00\pm 0.90$ &        M0V\tablenotemark{}  & $  -12.44$ & $     2.1$ &\ldots  & \ldots  & $  19.5\pm  0.6$ & \ldots  & $  60\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
J08422284-8345248 & $10.45\pm0.06$ & $ 9.45\pm0.03$ & $ -49.50\pm 1.30$ & $  91.20\pm 1.20$ &        K7V\tablenotemark{}  & $  -11.99$ & $     2.1$ &\ldots  & \ldots  & $  16.3\pm  0.6$ & \ldots  & $  41\pm  1$ & $ 90.4$ &       16  \\[0.5ex]
J10140807-7636327 & $11.34\pm0.06$ & $ 9.75\pm0.02$ & $ -47.20\pm 1.70$ & $  30.60\pm 3.60$ &    M4V+M5V\tablenotemark{}  & $  -12.17$ & $    11.0$ &\ldots  & \ldots  & $  17.1\pm  0.6$ & \ldots  & $  69\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
\cutinhead{Argus Association}
J00503319+2449009 & $ 9.42\pm0.00$\tablenotemark{s} & $ 7.95\pm0.02$ & $ 223.70\pm 2.30$\tablenotemark{y} & $ -40.86\pm 2.30$\tablenotemark{y} &  M3.5+M4.5\tablenotemark{}  & $  -11.49$ & $     5.8$ &\ldots  & $   6.0\pm 1.1$\tablenotemark{jj} & $   4.0\pm  1.5$ & $  11.8\pm  0.7$\tablenotemark{} & $  22\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J03033668-2535329 & $ 9.29\pm0.04$\tablenotemark{n} & $ 8.00\pm0.02$ & $ 213.20\pm 1.90$\tablenotemark{y} & $  94.50\pm 1.80$\tablenotemark{y} &  M0.0+M6.0\tablenotemark{}  & $  -12.03$ & $     0.4$ & $       0$\tablenotemark{k} & $  20.1\pm 0.0$\tablenotemark{k} & $  16.1\pm  0.9$ & $  38.6\pm  3.8$\tablenotemark{} & $  18\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J03214689-0640242 & $ 9.47\pm0.00$\tablenotemark{u} & $ 7.86\pm0.03$ & $ 322.70\pm 2.70$\tablenotemark{y} & $ -48.50\pm 3.00$\tablenotemark{y} &        M2V\tablenotemark{}  & $  -13.10$ & $     0.0$ &\ldots  & $  29.7\pm 0.0$\tablenotemark{ll} & $  18.9\pm  1.0$ & \ldots  & $  10\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J03282609-0537361 & $12.15\pm0.17$\tablenotemark{v} & $10.29\pm0.02$ & $ 118.00\pm 1.00$\tablenotemark{y} & $ -18.00\pm 2.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.44$ & $     5.2$ &\ldots  & \ldots  & $  19.4\pm  1.0$ & \ldots  & $  27\pm  2$ & $ 98.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J03415581-5542287 & $11.89\pm0.06$ & $10.19\pm0.03$ & $ 231.70\pm 9.00$\tablenotemark{y} & $ 250.90\pm 9.00$\tablenotemark{y} &    M4.5+M6\tablenotemark{}  & $  -12.53$ & $    10.9$ &\ldots  & \ldots  & $  11.9\pm  1.4$ & \ldots  & $  14\pm  1$ & $ 98.9$ &       16  \\[0.5ex]
J04132663-0139211 & $10.96\pm0.06$ & $ 9.38\pm0.02$ & $ 132.00\pm 4.00$\tablenotemark{y} & $  -6.00\pm 4.00$\tablenotemark{y} &    M4+M5.5\tablenotemark{}  & $  -12.09$ & $     9.8$ & $      60$\tablenotemark{dd} & $  -1.0\pm 0.0$\tablenotemark{dd} & $  22.2\pm  1.2$ & \ldots  & $  19\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
J04244260-0647313 & $11.09\pm0.06$ & $ 9.57\pm0.03$ & $ 146.00\pm 1.00$\tablenotemark{y} & $   8.00\pm 2.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -11.92$ & $     4.3$ &\ldots  & \ldots  & $  22.7\pm  1.2$ & \ldots  & $  16\pm  1$ & $ 99.4$ &       16  \\[0.5ex]
J04464970-6034109 & $ 9.82\pm0.05$ & $ 8.55\pm0.02$ & $  56.80\pm 1.40$ & $ 109.50\pm 1.40$ &      M1.5V\tablenotemark{}  & $  -12.00$ & $     5.3$ &\ldots  & \ldots  & $  12.1\pm  1.6$ & \ldots  & $  37\pm  2$ & $ 92.3$ &       16  \\[0.5ex]
J04595855-0333123 & $11.19\pm0.06$ & $ 9.76\pm0.02$ & $  72.00\pm 0.00$\tablenotemark{y} & $  48.00\pm 1.00$\tablenotemark{y} &    M4+M5.5\tablenotemark{}  & $  -12.25$ & $     5.5$ &\ldots  & \ldots  & $  24.2\pm  1.3$ & \ldots  & $  19\pm  2$ & $ 90.8$ &       16  \\[0.5ex]
J06134539-2352077 & $10.16\pm0.06$ & $ 8.37\pm0.03$ & $ -28.00\pm 3.90$ & $ 105.30\pm 1.30$ &    M3.5+M5\tablenotemark{}  & $  -11.39$ & $     6.1$ &\ldots  & \ldots  & $  23.4\pm  1.7$ & \ldots  & $  16\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J06380031-4056011 & $11.89\pm0.05$ & $10.35\pm0.03$ & $  -1.00\pm 2.00$ & $  97.40\pm 1.90$ &      M3.5V\tablenotemark{}  & $  -12.30$ & $     4.7$ &\ldots  & \ldots  & $  19.3\pm  1.8$ & \ldots  & $  35\pm  2$ & $ 93.9$ &       16  \\[0.5ex]
J07140101-1945332 & $12.31\pm0.05$ & $10.81\pm0.02$ & $ -22.50\pm 4.90$ & $  25.10\pm 3.40$ &      M4.5V\tablenotemark{}  & $  -12.15$ & $     7.0$ &\ldots  & \ldots  & $  23.0\pm  1.8$ & \ldots  & $  61\pm  6$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J07343426-2401353 & $12.24\pm0.05$ & $10.65\pm0.02$ & $ -22.00\pm 2.00$\tablenotemark{y} & $  30.00\pm 4.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.29$ & $     8.2$ &\ldots  & \ldots  & $  21.7\pm  1.8$ & \ldots  & $  71\pm  5$ & $ 94.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J08031018+2022154 & $10.88\pm0.17$\tablenotemark{v} & $ 9.24\pm0.02$ & $-104.00\pm 2.00$\tablenotemark{y} & $ -58.00\pm 3.00$\tablenotemark{y} &    M3V+M4V\tablenotemark{}  & $  -11.62$ &\ldots  &\ldots  & $  35.5\pm 1.5$\tablenotemark{uu} & $  20.6\pm  1.3$ & \ldots  & $  25\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J09423823-6229028 & $11.82\pm0.05$ & $10.21\pm0.03$ & $-150.30\pm 3.20$ & $  79.50\pm 5.30$ &  M3.5+M3.5\tablenotemark{}  & $  -12.20$ & $     3.7$ &\ldots  & \ldots  & $   7.4\pm  1.9$ & \ldots  & $  30\pm  1$ & $ 97.2$ &       16  \\[0.5ex]
J09445422-1220544 & $10.39\pm0.00$\tablenotemark{t} & $ 8.50\pm0.02$ & $-328.80\pm 4.60$\tablenotemark{y} & $  33.30\pm 4.60$\tablenotemark{y} &        M5V\tablenotemark{}  & $  -11.67$ & $    15.3$ &\ldots  & \ldots  & $  14.5\pm  1.7$ & \ldots  & $  12\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J10252563-4918389 & $10.52\pm0.06$ & $ 9.12\pm0.04$ & $-182.10\pm 6.70$ & $  54.50\pm 6.40$ &        M4V\tablenotemark{}  & $  -12.05$ & $     8.3$ &\ldots  & \ldots  & $   7.5\pm  1.9$ & \ldots  & $  27\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J11200609-1029468 & $ 9.27\pm0.06$ & $ 7.81\pm0.03$ & $-202.50\pm 1.50$\tablenotemark{y} & $  19.80\pm 2.70$\tablenotemark{y} &        M2V\tablenotemark{}  & $  -11.64$ & $     2.4$ &\ldots  & \ldots  & $   5.2\pm  1.4$ & \ldots  & $  25\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J12092998-7505400 & $11.29\pm0.05$ & $ 9.91\pm0.02$ & $ -65.30\pm 2.50$ & $  -0.60\pm 2.50$ &        M3V\tablenotemark{}  & $  -12.41$ & $     7.5$ &\ldots  & \ldots  & $   0.5\pm  1.8$ & \ldots  & $  78\pm  4$ & $ 99.1$\,\tablenotemark{j} &       16  \\[0.5ex]
J12170465-5743558 & $ 9.69\pm0.06$ & $ 8.71\pm0.02$ & $ -92.70\pm 1.30$\tablenotemark{y} & $ -12.30\pm 1.30$\tablenotemark{y} &        K7V\tablenotemark{}  & $  -11.63$ & $     1.4$ & $     160$\tablenotemark{k} & $  -1.6\pm 0.0$\tablenotemark{k} & $  -0.1\pm  1.8$ & \ldots  & $  53\pm  3$ & $ 47.6$ &       16  \\[0.5ex]
J12233860-4606203 & $10.96\pm0.06$ & $ 9.53\pm0.02$ & $-235.10\pm 6.80$ & $  -7.40\pm 7.90$ &        M4V\tablenotemark{}  & $  -12.20$ & $     7.5$ &\ldots  & \ldots  & $  -0.8\pm  1.8$ & \ldots  & $  23\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J13283294-3654233 & $11.22\pm0.05$ & $ 9.83\pm0.03$ & $-192.00\pm 3.00$\tablenotemark{y} & $ -36.00\pm24.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.53$ & $     3.8$ &\ldots  & \ldots  & $  -6.7\pm  1.6$ & \ldots  & $  27\pm  1$ & $ 99.2$ &       16  \\[0.5ex]
J13382562-2516466 & $10.14\pm0.06$ & $ 8.66\pm0.02$ & $-295.56\pm12.10$\tablenotemark{aa} & $ -76.33\pm 9.40$\tablenotemark{aa} &      M3.5V\tablenotemark{}  & $  -11.87$ & $     6.7$ &\ldots  & \ldots  & $  -8.6\pm  1.4$ & \ldots  & $  16\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J13493313-6818291 & $10.79\pm0.05$ & $ 9.50\pm0.03$ & $ -51.00\pm 9.90$ & $ -26.50\pm 7.70$ & M2+M4+M3.5\tablenotemark{}  & $  -12.03$ & $     7.7$ &\ldots  & \ldots  & $  -3.5\pm  1.7$ & \ldots  & $  84\pm  3$ & $ 96.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J13591045-1950034 & $ 9.90\pm0.03$\tablenotemark{vv} & $ 8.33\pm0.04$ & $-552.70\pm 5.50$\tablenotemark{cc} & $-183.10\pm 5.50$\tablenotemark{cc} &      M4.5V\tablenotemark{}  & $  -11.89$ & $     3.1$ &\ldots  & $ -15.8\pm 0.0$\tablenotemark{ll} & $ -10.9\pm  1.2$ & $  10.7\pm  0.1$\tablenotemark{vv} & $   8\pm  1$ & $ 95.6$ &       16  \\[0.5ex]
J14284804-7430205 & $10.46\pm0.06$ & $ 9.26\pm0.02$ & $ -62.20\pm 1.60$ & $ -36.30\pm 1.60$ &        M1V\tablenotemark{}  & $  -12.01$ & $     4.8$ &\ldots  & \ldots  & $  -3.4\pm  1.7$ & \ldots  & $  76\pm  3$ & $ 97.0$\,\tablenotemark{j} &       16  \\[0.5ex]
J14563812-6623419 & $11.76\pm0.05$ & $10.40\pm0.03$ & $ -60.90\pm 5.20$\tablenotemark{y} & $ -40.40\pm 5.20$\tablenotemark{y} &      M1.5V\tablenotemark{}  & $  -12.34$ & $    -0.8$ &\ldots  & \ldots  & $  -6.3\pm  1.7$ & \ldots  & $  73\pm  3$ & $ 95.3$\,\tablenotemark{j} &       16  \\[0.5ex]
J15163224-5855237 & $10.05\pm0.05$ & $ 9.10\pm0.03$ & $ -42.80\pm 3.40$\tablenotemark{y} & $ -44.20\pm 3.20$\tablenotemark{y} &        K7V\tablenotemark{}  & $  -11.92$ & $     1.9$ &\ldots  & \ldots  & $  -9.1\pm  1.6$ & \ldots  & $  77\pm  3$ & $ 98.5$ &       16  \\[0.5ex]
J15553178+3512028 & $10.66\pm0.00$\tablenotemark{r} & $ 8.93\pm0.02$ & $-226.00\pm 3.00$\tablenotemark{y} & $ 156.00\pm 2.00$\tablenotemark{y} &      M4+M7\tablenotemark{}  & $  -11.87$ & $     8.1$ &\ldots  & $ -15.5\pm 0.7$\tablenotemark{uu} & $ -17.6\pm  1.2$ & \ldots  & $  13\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J17115853-2530585 & $11.12\pm0.06$ & $ 9.90\pm0.02$ & $ -15.10\pm 2.50$ & $ -34.00\pm 2.70$ &        M1V\tablenotemark{}  & $  -12.11$ & $     3.1$ &\ldots  & \ldots  & $ -21.9\pm  1.3$ & \ldots  & $  65\pm  7$ & $ 92.1$ &       16  \\[0.5ex]
J18083702-0426259 & $ 6.78\pm0.03$\tablenotemark{n} & $ 5.77\pm0.03$ & $  -8.40\pm 1.10$\tablenotemark{y} & $ -16.10\pm 0.70$\tablenotemark{y} &        K5V\tablenotemark{}  & $  -11.92$ & $    -0.9$ &\ldots  & \ldots  & $ -25.2\pm  1.4$ & $ 167.5\pm 29.5$\tablenotemark{} & $  19\pm  3$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J18202275-1011131 & $ 8.67\pm0.00$\tablenotemark{l} & $ 7.64\pm0.02$ & $  10.51\pm 5.95$\tablenotemark{n} & $ -33.91\pm 4.03$\tablenotemark{n} &  K5Ve+K7Ve\tablenotemark{}  & $  -11.67$ & $     9.8$ & $     530$\tablenotemark{k} & $ -13.8\pm 0.0$\tablenotemark{k} & $ -24.8\pm  1.4$ & \ldots  & $  34\pm  4$ & $ 99.5$ &       16  \\[0.5ex]
J18450097-1409053 & $10.25\pm0.06$ & $ 8.47\pm0.04$ & $  46.00\pm 6.00$\tablenotemark{y} & $ -84.00\pm13.00$\tablenotemark{y} &        M5V\tablenotemark{}  & $  -11.74$ & $     8.8$ &\ldots  & \ldots  & $ -24.1\pm  1.4$ & \ldots  & $  16\pm  2$ & $ 95.5$\,\tablenotemark{j} &       16  \\[0.5ex]
J19224278-0515536 & $11.36\pm0.06$ & $ 9.92\pm0.02$ & $  30.90\pm 5.20$ & $ -15.60\pm 5.20$ &        K5V\tablenotemark{}  & $  -12.10$ & $    -1.0$ &\ldots  & \ldots  & $ -23.8\pm  1.5$ & \ldots  & $  50\pm  5$ & $ 99.3$\,\tablenotemark{j} &       16  \\[0.5ex]
J19432464-3722108 & $10.73\pm0.06$ & $ 9.20\pm0.03$ & $ 172.00\pm 8.00$\tablenotemark{y} & $-182.00\pm15.00$\tablenotemark{y} &  M3.5+M6.0\tablenotemark{}  & $  -12.21$ & $     8.2$ &\ldots  & \ldots  & $ -18.1\pm  1.2$ & \ldots  & $  13\pm  1$ & $ 98.8$ &       16  \\[0.5ex]
J19435432-0546363 & $11.21\pm0.06$ & $ 9.74\pm0.02$ & $  66.00\pm 3.00$\tablenotemark{y} & $  14.00\pm 3.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.10$ & $     5.7$ &\ldots  & \ldots  & $ -22.9\pm  1.5$ & \ldots  & $  32\pm  2$ & $ 90.5$ &       16  \\[0.5ex]
J20163382-0711456 & $ 9.76\pm0.07$ & $ 8.59\pm0.03$ & $  84.60\pm 8.10$ & $  -0.60\pm23.60$ &    M0V+M2V\tablenotemark{}  & $  -12.35$ & $     1.7$ &\ldots  & \ldots  & $ -21.2\pm  1.5$ & \ldots  & $  33\pm  2$ & $ 95.8$ &       16  \\[0.5ex]
J20515256-3046329 & $11.41\pm0.06$ & $10.11\pm0.02$ & $ 104.00\pm 1.00$ & $ -48.30\pm 1.00$ &      M1.5V\tablenotemark{}  & $  -12.55$ & $     2.3$ &\ldots  & \ldots  & $ -16.1\pm  1.1$ & \ldots  & $  34\pm  1$ & $ 92.9$ &       16  \\[0.5ex]
J20531465-0221218 & $10.65\pm0.06$ & $ 9.33\pm0.02$ & $ 189.40\pm 4.10$\tablenotemark{y} & $  15.10\pm 4.10$\tablenotemark{y} &      M3+M4\tablenotemark{}  & $  -12.36$ & $     3.1$ &\ldots  & $ -39.9\pm 1.1$\tablenotemark{uu} & $ -18.9\pm  1.5$ & $  37.9\pm  5.7$\tablenotemark{uu} & $  18\pm  1$ & $ 90.2$ &       16  \\[0.5ex]
J21342935-1840372 & $11.72\pm0.06$ & $10.05\pm0.02$ & $  79.00\pm 1.80$ & $ -11.40\pm 2.10$ &        M4V\tablenotemark{}  & $  -12.40$ & $    10.5$ &\ldots  & \ldots  & $ -14.7\pm  1.2$ & \ldots  & $  51\pm  2$ & $ 93.7$\,\tablenotemark{j} &       16  \\[0.5ex]
J22174316-1546452 & $12.39\pm0.06$ & $10.79\pm0.02$ & $ 110.00\pm 0.00$\tablenotemark{y} & $ -14.00\pm 2.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.52$ & $     7.5$ &\ldots  & \ldots  & $ -11.1\pm  1.1$ & \ldots  & $  42\pm  2$ & $ 98.4$ &       16  \\[0.5ex]
J22274882-0113527 & $11.06\pm0.17$\tablenotemark{v} & $ 9.48\pm0.02$ & $ 170.10\pm 5.40$ & $ -20.70\pm10.90$ &      M3.5V\tablenotemark{}  & $  -12.20$ & $     5.2$ &\ldots  & \ldots  & $ -10.7\pm  1.3$ & \ldots  & $  27\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J22332264-0936537 & $10.08\pm0.06$ & $ 8.53\pm0.02$ & $ 148.00\pm 1.80$ & $   4.90\pm 1.30$ &      M3+M3\tablenotemark{}  & $  -11.61$ & $     6.1$ &\ldots  & $  -4.4\pm 1.4$\tablenotemark{uu} & $  -9.9\pm  1.1$ & \ldots  & $  32\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J22371494-2622332 & $10.60\pm0.06$ & $ 9.16\pm0.03$ & $ 145.30\pm 1.50$ & $ -12.80\pm 1.50$ &      M3.5V\tablenotemark{}  & $  -11.77$ & $     7.1$ &\ldots  & \ldots  & $  -8.5\pm  0.9$ & \ldots  & $  33\pm  1$ & $ 99.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J23205766-0147373 & $10.87\pm0.00$\tablenotemark{t} & $ 9.35\pm0.02$ & $ 171.90\pm 4.30$\tablenotemark{y} & $  27.90\pm 4.30$\tablenotemark{y} &      M4+M4\tablenotemark{}  & $  -12.13$ & $     6.7$ &\ldots  & $  -7.2\pm 0.4$\tablenotemark{uu} & $  -5.1\pm  1.1$ & $  41.0\pm  2.7$\tablenotemark{uu} & $  29\pm  1$ & $ 92.8$\,\tablenotemark{j} &       16  \\[0.5ex]
J23331860+2714219 & $10.89\pm0.17$\tablenotemark{v} & $ 9.35\pm0.02$ & $ 343.20\pm 5.50$\tablenotemark{cc} & $  22.10\pm 5.50$\tablenotemark{cc} &        M3V\tablenotemark{}  & $  -12.37$ & $     2.6$ &\ldots  & \ldots  & $  -3.6\pm  1.7$ & \ldots  & $  15\pm  1$ & $ 99.3$ &       16  \\[0.5ex]
J23332198-1240072 & $11.84\pm0.00$\tablenotemark{t} & $10.28\pm0.02$ & $ 164.20\pm 4.50$\tablenotemark{y} & $   9.00\pm 4.40$\tablenotemark{y} &        K5V\tablenotemark{}  & $  -12.28$ & $    -1.1$ &\ldots  & \ldots  & $  -3.6\pm  0.9$ & \ldots  & $  31\pm  1$ & $ 98.6$ &       16  \\[0.5ex]
J23532520-7056410 & $10.34\pm0.05$ & $ 8.68\pm0.02$ & $ 306.70\pm 8.80$\tablenotemark{aa} & $  46.35\pm 8.80$\tablenotemark{aa} &      M3.5V\tablenotemark{}  & $  -12.22$ & $     4.8$ &\ldots  & $   0.6\pm 2.4$\tablenotemark{kk} & $   0.0\pm  1.3$ & \ldots  & $  17\pm  1$ & $ 92.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J23555512-1321238 & $10.72\pm0.00$\tablenotemark{t} & $ 9.26\pm0.02$ & $ 308.80\pm 4.40$\tablenotemark{y} & $  12.50\pm 4.40$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -12.41$ & $     7.4$ &\ldots  & $  -9.0\pm 2.8$\tablenotemark{kk} & $  -1.1\pm  0.8$ & \ldots  & $  18\pm  1$ & $ 97.3$ &       16  \\[0.5ex]
J23572056-1258487 & $10.18\pm0.00$\tablenotemark{r} & $ 8.64\pm0.02$ & $ 201.40\pm 4.50$\tablenotemark{y} & $  17.40\pm 4.50$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -11.76$ & $     4.3$ &\ldots  & $  17.4\pm 0.0$\tablenotemark{ll} & $  -1.0\pm  0.8$ & \ldots  & $  25\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J23581366-1724338 & $ 9.62\pm0.00$\tablenotemark{t} & $ 8.31\pm0.02$ & $ 221.20\pm 4.20$\tablenotemark{y} & $  15.40\pm 4.20$\tablenotemark{y} &      M2+M2\tablenotemark{}  & $  -11.68$ & $     4.8$ &\ldots  & $  -8.7\pm 1.8$\tablenotemark{uu} & $  -0.8\pm  0.7$ & $  39.1\pm  5.3$\tablenotemark{uu} & $  24\pm  1$ & $ 99.2$ &       16  \\[0.5ex]
\cutinhead{AB Doradus moving group}
J00340843+2523498 & $ 9.37\pm0.17$\tablenotemark{v} & $ 8.48\pm0.03$ & $  83.40\pm 1.60$ & $ -98.20\pm 1.40$ &      K7Ve*\tablenotemark{}  & $  -11.90$ & $     2.1$\tablenotemark{oo} &\ldots  & $ -12.4\pm 2.0$\tablenotemark{oo} & $  -8.1\pm  1.7$ & \ldots  & $  50\pm  2$ & $ 98.9$ &       11  \\[0.5ex]
J01034210+4051158 & $10.50\pm0.00$\tablenotemark{u} & $ 9.37\pm0.04$ & $ 118.60\pm 4.00$\tablenotemark{y} & $-162.30\pm 4.00$\tablenotemark{y} &  M2.6+M3.8\tablenotemark{}  & $  -11.50$ & $     1.9$ &\ldots  & $ -10.9\pm 0.4$\tablenotemark{uu} & $ -11.6\pm  1.5$ & $  29.9\pm  2.0$\tablenotemark{uu} & $  33\pm  1$ & $ 65.7$ &       14  \\[0.5ex]
J01123504+1703557 & $11.74\pm0.17$\tablenotemark{v} & $10.21\pm0.02$ & $  92.00\pm 1.00$\tablenotemark{y} & $ -98.00\pm 1.00$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -12.31$ & $     5.7$ &\ldots  & \ldots  & $  -1.6\pm  1.8$ & \ldots  & $  48\pm  2$ & $ 96.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J01132958-0738088 & $10.39\pm0.05$ & $ 9.36\pm0.02$ & $  69.40\pm 1.20$ & $ -67.40\pm 1.20$ &   K7V+M5.5\tablenotemark{}  & $  -12.03$ & $     2.1$ &\ldots  & \ldots  & $   8.6\pm  2.1$ & \ldots  & $  64\pm  2$ & $ 97.0$ &       16  \\[0.5ex]
J01225093-2439505 & $11.48\pm0.06$ & $10.08\pm0.03$ & $ 120.10\pm 2.60$ & $-121.50\pm 1.70$ &      M3.5V\tablenotemark{}  & $  -12.46$ & $     9.7$ &\ldots  & \ldots  & $  15.5\pm  2.1$ & \ldots  & $  33\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J01372322+2657119 & $ 9.26\pm0.17$\tablenotemark{v} & $ 8.43\pm0.02$ & $ 116.70\pm 1.10$\tablenotemark{y} & $-129.20\pm 0.70$\tablenotemark{y} &       K5Ve\tablenotemark{}  & $  -11.70$ &\ldots  &\ldots  & $  -5.9\pm 3.0$\tablenotemark{oo} & $  -3.7\pm  1.7$ & \ldots  & $  37\pm  1$ & $ 98.1$ &       11  \\[0.5ex]
J02523096-1548357 & $12.21\pm0.17$\tablenotemark{v} & $10.54\pm0.02$ & $  78.00\pm 3.00$\tablenotemark{y} & $ -92.00\pm 3.00$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -12.64$ & $     4.0$ &\ldots  & \ldots  & $  19.4\pm  2.0$ & \ldots  & $  42\pm  2$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J02545247-0709255 & $11.46\pm0.17$\tablenotemark{v} & $10.00\pm0.03$ & $  44.00\pm 2.00$\tablenotemark{y} & $ -62.00\pm 4.00$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -12.37$ & $     3.5$ &\ldots  & \ldots  & $  16.6\pm  1.9$ & \ldots  & $  71\pm  4$ & $ 95.2$\,\tablenotemark{j} &       16  \\[0.5ex]
J04084031-2705473 & $12.42\pm0.06$ & $10.81\pm0.02$ & $  52.00\pm 1.90$ & $ -96.00\pm 1.40$ &        M4V\tablenotemark{}  & $  -12.32$ & $     3.6$ &\ldots  & \ldots  & $  26.7\pm  1.8$ & \ldots  & $  30\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
J04093930-2648489 & $10.65\pm0.06$ & $ 9.51\pm0.03$ & $  47.20\pm 0.90$ & $ -77.80\pm 0.90$ &      M1.5V\tablenotemark{}  & $  -12.11$ & $     2.8$ &\ldots  & \ldots  & $  26.7\pm  1.8$ & \ldots  & $  37\pm  3$ & $ 98.1$ &       16  \\[0.5ex]
J04141730-0906544 & $11.09\pm0.05$ & $ 9.63\pm0.02$ & $  96.00\pm 6.00$\tablenotemark{y} & $-138.00\pm 3.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -11.80$ & $     6.1$ & $      78$\tablenotemark{hh} & \ldots  & $  21.8\pm  1.7$ & \ldots  & $  28\pm  1$ & $ 99.2$ &       16  \\[0.5ex]
J04353618-2527347 & $ 9.74\pm0.00$\tablenotemark{t} & $ 8.24\pm0.02$ & $  78.40\pm 7.40$ & $-182.40\pm 9.90$ &      M3.5V\tablenotemark{}  & $  -11.79$ & $     5.2$ &\ldots  & \ldots  & $  27.4\pm  1.7$ & \ldots  & $  15\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J04424932-1452268 & $11.71\pm0.06$ & $10.24\pm0.03$ & $  42.00\pm 3.00$\tablenotemark{y} & $-132.00\pm 3.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.24$ & $    14.8$ &\ldots  & \ldots  & $  24.9\pm  1.7$ & \ldots  & $  29\pm  2$ & $ 99.9$ &       16  \\[0.5ex]
J04514615-2400087 & $11.87\pm0.06$ & $10.56\pm0.03$ & $  41.80\pm 1.20$ & $ -56.90\pm 1.50$ &        M3V\tablenotemark{}  & $  -12.29$ & $     7.3$ &\ldots  & \ldots  & $  27.6\pm  1.7$ & \ldots  & $  45\pm  4$ & $ 98.9$ &       16  \\[0.5ex]
J04522441-1649219 & $ 9.10\pm0.00$\tablenotemark{t} & $ 7.74\pm0.02$ & $ 123.40\pm 3.40$\tablenotemark{y} & $-210.60\pm 3.50$\tablenotemark{y} &      M3Ve*\tablenotemark{}  & $  -11.51$ & $     6.3$ & $      20$\tablenotemark{ii} & $  26.7\pm 1.5$\tablenotemark{oo} & $  25.7\pm  1.6$ & $  16.3\pm  0.4$\tablenotemark{uu} & $  16\pm  1$ & $ 99.9$\,\tablenotemark{j} &     7,11  \\[0.5ex]
J04554034-1917553 & $10.91\pm0.05$ & $ 9.78\pm0.02$ & $  21.80\pm 1.60$ & $ -66.10\pm 1.60$ &      M0.5V\tablenotemark{}  & $  -12.20$ & $     4.4$ &\ldots  & \ldots  & $  26.5\pm  1.6$ & \ldots  & $  49\pm  4$ & $ 98.3$ &       16  \\[0.5ex]
J04571728-0621564 & $10.55\pm0.05$ & $ 9.51\pm0.02$ & $  18.00\pm 2.00$\tablenotemark{y} & $ -92.00\pm 5.00$\tablenotemark{y} &      M0.5V\tablenotemark{}  & $  -12.33$ & $     3.1$ &\ldots  & $  23.2\pm 0.6$\tablenotemark{o} & $  22.5\pm  1.6$ & \ldots  & $  49\pm  3$ & $ 96.2$ &       16  \\[0.5ex]
J05130132-7027418 & $10.77\pm0.05$ & $ 9.21\pm0.03$ & $ 127.30\pm12.50$\tablenotemark{z} & $ 246.00\pm12.50$\tablenotemark{z} &  M3.5+M5.5\tablenotemark{}  & $  -11.96$ & $     7.9$ &\ldots  & \ldots  & $  28.7\pm  1.6$ & \ldots  & $  10\pm  1$ & $ 91.6$ &       16  \\[0.5ex]
J05254166-0909123 & $ 9.91\pm0.00$\tablenotemark{t} & $ 8.45\pm0.03$ & $  39.90\pm 4.60$\tablenotemark{y} & $-189.70\pm 4.60$\tablenotemark{y} &    M3.5+M4\tablenotemark{}  & $  -11.82$ & $     3.3$ &\ldots  & $  28.4\pm 0.5$\tablenotemark{uu} & $  24.1\pm  1.5$ & $  20.7\pm  2.2$\tablenotemark{uu} & $  21\pm  1$ & $ 99.9$\,\tablenotemark{j} &       16  \\[0.5ex]
J05531299-4505119 & $ 9.67\pm0.00$\tablenotemark{k} & $ 8.60\pm0.03$ & $  32.80\pm 1.40$\tablenotemark{y} & $  -4.90\pm 1.40$\tablenotemark{y} &      M0.5V\tablenotemark{}  & $  -11.94$ & $     1.4$ & $     140$\tablenotemark{k} & $  31.7\pm 0.0$\tablenotemark{k} & $  31.3\pm  1.6$ & \ldots  & $  34\pm  4$ & $ 98.7$ &       16  \\[0.5ex]
J06022455-1634494 & $10.07\pm0.05$ & $ 8.99\pm0.03$ & $  -6.80\pm 1.60$ & $ -64.60\pm 1.30$ &        M0V\tablenotemark{}  & $  -12.09$ & $     2.2$ &\ldots  & \ldots  & $  26.9\pm  1.5$ & \ldots  & $  50\pm  4$ & $ 97.7$ &       16  \\[0.5ex]
J06091922-3549311 & $ 9.35\pm0.06$ & $ 7.92\pm0.02$ & $  -5.60\pm 0.90$ & $ -56.60\pm 0.90$ &   M0.5V+L4\tablenotemark{}  & $  -11.56$ & $     3.4$ & $      10$\tablenotemark{k} & $  31.4\pm 0.4$\tablenotemark{k} & $  30.7\pm  1.5$ & $  21.3\pm  1.4$\tablenotemark{yy} & $  22\pm  4$ & $ 99.9$\,\tablenotemark{j} &        7  \\[0.5ex]
J06373215-2823125 & $10.89\pm0.07$ & $ 9.60\pm0.02$ & $ -20.80\pm 2.30$ & $ -47.20\pm 2.00$ &      M2.5V\tablenotemark{}  & $  -12.38$ & $     3.5$ &\ldots  & \ldots  & $  29.5\pm  1.4$ & \ldots  & $  42\pm  5$ & $ 99.0$ &       16  \\[0.5ex]
J07115917-3510157 & $10.96\pm0.05$ & $ 9.63\pm0.02$ & $ -28.60\pm 1.20$ & $ -57.90\pm 1.60$ &    M3V+M3V\tablenotemark{}  & $  -12.14$ & $     4.8$ &\ldots  & \ldots  & $  30.1\pm  1.4$ & \ldots  & $  29\pm  4$ & $ 99.9$ &       16  \\[0.5ex]
J10121768-0344441 & $ 7.08\pm0.00$\tablenotemark{n} & $ 5.89\pm0.02$ & $-152.90\pm 1.30$\tablenotemark{y} & $-242.90\pm 1.00$\tablenotemark{y} &      M1.5V\tablenotemark{}  & $  -12.51$ & $    -0.4$ &\ldots  & $   9.0\pm 1.4$\tablenotemark{jj} & $  12.1\pm  1.7$ & $   7.9\pm  0.1$\tablenotemark{} & $  19\pm  1$ & $ 87.0$\,\tablenotemark{j} &       16  \\[0.5ex]
J11254754-4410267 & $11.91\pm0.05$ & $10.34\pm0.03$ & $ -84.50\pm 2.70$ & $ -57.70\pm 7.70$ &    M4+M4.5\tablenotemark{}  & $  -11.74$ & $    10.7$ & $     -30$\tablenotemark{xx} & $  19.5\pm 2.0$\tablenotemark{xx} & $  19.2\pm  1.4$ & \ldots  & $  49\pm  3$ & $ 54.4$\,\tablenotemark{j} &       13  \\[0.5ex]
J12194808+5246450 & $ 9.25\pm0.17$\tablenotemark{v} & $ 8.28\pm0.02$ & $-169.94\pm 1.90$\tablenotemark{n} & $-121.50\pm 1.79$\tablenotemark{n} &        K7V\tablenotemark{}  & $  -12.36$ & $     0.0$ &\ldots  & $  -4.9\pm 1.2$\tablenotemark{qq} & $ -18.9\pm  2.0$ & $  28.0\pm  1.7$\tablenotemark{} & $  25\pm  1$ & $ 95.0$ &       14  \\[0.5ex]
J12383713-2703348 & $10.07\pm0.05$ & $ 8.73\pm0.04$ & $-172.00\pm 3.00$\tablenotemark{y} & $-188.00\pm 6.00$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -12.06$ & $     3.1$ &\ldots  & \ldots  & $   8.4\pm  1.7$ & \ldots  & $  25\pm  1$ & $ 99.3$ &       16  \\[0.5ex]
J12574030+3513306 & $ 8.84\pm0.02$\tablenotemark{n} & $ 7.40\pm0.02$ & $-264.16\pm 2.95$\tablenotemark{n} & $-176.16\pm 2.26$\tablenotemark{n} &        M4V\tablenotemark{}  & $  -11.22$ & $     1.4$\tablenotemark{ll} &\ldots  & $  -9.5\pm 0.6$\tablenotemark{ss} & $ -16.8\pm  2.1$ & $  19.3\pm  1.1$\tablenotemark{} & $  17\pm  1$ & $ 99.9$\,\tablenotemark{j} &       14  \\[0.5ex]
J13545390-7121476 & $ 9.80\pm0.06$ & $ 8.55\pm0.02$ & $-165.00\pm 6.50$ & $-132.70\pm 6.80$ &      M2.5V\tablenotemark{}  & $  -12.02$ & $     3.3$ &\ldots  & \ldots  & $  19.1\pm  1.4$ & \ldots  & $  24\pm  1$ & $ 91.0$ &       16  \\[0.5ex]
J14190331+6451463 & $11.98\pm0.17$\tablenotemark{v} & $10.39\pm0.02$ & $-104.00\pm 2.00$\tablenotemark{y} & $  12.00\pm 2.00$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -12.43$ & $    11.2$ &\ldots  & \ldots  & $ -25.8\pm  1.9$ & \ldots  & $  35\pm  2$ & $ 98.3$\,\tablenotemark{j} &       16  \\[0.5ex]
J15244849-4929473 & $ 9.45\pm0.06$ & $ 8.16\pm0.03$ & $-121.10\pm 3.00$\tablenotemark{y} & $-238.90\pm 2.70$\tablenotemark{y} &        M2V\tablenotemark{}  & $  -12.49$ & $     0.5$ &\ldots  & $   6.7\pm 0.9$\tablenotemark{o} & $   7.5\pm  1.4$ & \ldots  & $  23\pm  1$ & $ 95.1$\,\tablenotemark{j} &       16  \\[0.5ex]
J15594729+4403595 & $ 9.76\pm0.17$\tablenotemark{v} & $ 8.51\pm0.02$ & $ -71.90\pm 0.90$\tablenotemark{y} & $ -11.20\pm 1.10$\tablenotemark{y} &        M1V\tablenotemark{}  & $  -11.83$ & $     3.3$ &\ldots  & \ldots  & $ -28.9\pm  1.8$ & \ldots  & $  33\pm  4$ & $ 92.8$\,\tablenotemark{j} &       16  \\[0.5ex]
J16074132-1103073 & $11.29\pm0.06$ & $ 9.82\pm0.02$ & $ -64.00\pm 4.00$\tablenotemark{y} & $-148.00\pm 5.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -12.45$ & $     7.1$ &\ldots  & \ldots  & $ -13.3\pm  1.6$ & \ldots  & $  36\pm  2$ & $ 98.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J16232165+6149149 & $11.62\pm0.17$\tablenotemark{v} & $10.06\pm0.02$ & $ -42.00\pm 0.00$\tablenotemark{y} & $  54.00\pm 2.00$\tablenotemark{y} &  M2.5+M3.5\tablenotemark{}  & $  -12.32$ & $     5.6$ &\ldots  & \ldots  & $ -29.4\pm  1.7$ & \ldots  & $  28\pm  4$ & $ 93.9$ &       16  \\[0.5ex]
J17520294+5636278 & $10.73\pm0.17$\tablenotemark{v} & $ 9.23\pm0.02$ & $ -50.00\pm 2.00$\tablenotemark{y} & $  56.00\pm 2.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.25$ &\ldots  &\ldots  & \ldots  & $ -31.0\pm  1.6$ & \ldots  & $  16\pm  3$ & $ 99.9$ &       16  \\[0.5ex]
J18553176-1622495 & $10.26\pm0.06$ & $ 9.13\pm0.03$ & $  32.60\pm 4.70$ & $-175.60\pm 4.70$ &      M0.5V\tablenotemark{}  & $  -12.21$ & $     4.2$ &\ldots  & \ldots  & $ -13.4\pm  1.4$ & \ldots  & $  34\pm  1$ & $ 98.5$ &       16  \\[0.5ex]
J19420065-2104051 & $10.31\pm0.00$\tablenotemark{t} & $ 8.69\pm0.02$ & $  48.00\pm 1.00$\tablenotemark{y} & $-276.00\pm 1.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.45$ & $     2.6$ &\ldots  & \ldots  & $  -9.9\pm  1.5$ & \ldots  & $  21\pm  1$ & $ 97.4$\,\tablenotemark{j} &       16  \\[0.5ex]
J20220177-3653014 & $12.31\pm0.06$ & $10.71\pm0.02$ & $  72.00\pm13.00$\tablenotemark{y} & $-188.00\pm29.00$\tablenotemark{y} &      M4.5V\tablenotemark{}  & $  -12.48$ & $     5.8$ &\ldots  & \ldots  & $  -0.3\pm  1.7$ & \ldots  & $  33\pm  1$ & $ 99.4$ &       16  \\[0.5ex]
J20223306-2927499 & $11.81\pm0.06$ & $10.41\pm0.02$ & $  32.00\pm 2.00$\tablenotemark{y} & $-104.00\pm 1.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.30$ & $     9.4$ &\ldots  & \ldots  & $  -4.1\pm  1.6$ & \ldots  & $  58\pm  2$ & $ 95.6$\,\tablenotemark{j} &       16  \\[0.5ex]
J20465795-0259320 & $10.15\pm0.05$ & $ 9.12\pm0.03$ & $  59.10\pm 2.40$ & $-108.40\pm 2.40$ &        M0V\tablenotemark{}  & $  -12.22$ & $     1.6$ &\ldots  & $ -13.8\pm 0.9$\tablenotemark{o} & $ -15.3\pm  1.6$ & \ldots  & $  47\pm  2$ & $ 99.2$ &       16  \\[0.5ex]
J21130526-1729126 & $ 9.22\pm0.00$\tablenotemark{k} & $ 8.35\pm0.03$ & $  74.40\pm 0.80$ & $-145.10\pm 0.80$ &       K6Ve\tablenotemark{}  & $  -12.07$ & $     0.1$\tablenotemark{k} & $      20$\tablenotemark{k} & $  -7.4\pm 0.0$\tablenotemark{k} & $  -7.2\pm  1.7$ & \ldots  & $  39\pm  1$ & $ 99.9$ &        7  \\[0.5ex]
J21521039+0537356 & $ 9.75\pm0.00$\tablenotemark{w} & $ 8.25\pm0.03$ & $ 119.17\pm 7.95$\tablenotemark{n} & $-150.29\pm 4.89$\tablenotemark{n} &      M2Ve*\tablenotemark{}  & $  -11.68$ & $     4.2$\tablenotemark{hh} & $      10$\tablenotemark{dd} & $ -15.1\pm 1.5$\tablenotemark{uu} & $ -14.3\pm  1.7$ & $  30.5\pm  5.3$\tablenotemark{} & $  28\pm  1$ & $ 91.1$\,\tablenotemark{j} &        7  \\[0.5ex]
J23320018-3917368 & $10.28\pm0.06$ & $ 8.90\pm0.03$ & $ 189.50\pm 4.20$ & $-183.70\pm 7.90$ &        M3V\tablenotemark{}  & $  -11.63$ & $     5.7$ &\ldots  & $  11.6\pm 0.7$\tablenotemark{o} & $  11.9\pm  2.1$ & \ldots  & $  23\pm  1$ & $ 99.9$ &       16  \\[0.5ex]
J23513366+3127229 & $11.35\pm0.17$\tablenotemark{v} & $ 9.82\pm0.02$ & $ 108.00\pm 1.00$\tablenotemark{y} & $ -84.00\pm 1.00$\tablenotemark{y} &     M2V+L0\tablenotemark{}  & $  -12.18$ & $     3.2$ & $      78$\tablenotemark{hh} & $ -13.5\pm 0.6$\tablenotemark{tt} & $ -13.8\pm  1.6$ & \ldots  & $  42\pm  2$ & $ 95.1$\,\tablenotemark{j} &       15  \\[0.5ex]
\cutinhead{Ambiguous candidate members}
J00281434-3227556 & $11.86\pm0.06$\tablenotemark{o} & $10.12\pm0.02$ & $ 108.00\pm 3.80$ & $ -42.60\pm 2.10$ &        M5V\tablenotemark{}  & $  -12.30$ & $    10.6$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J00551501+3015156 & $11.43\pm0.17$\tablenotemark{v} & $10.05\pm0.02$ & $  74.00\pm 3.00$\tablenotemark{y} & $ -36.00\pm 2.00$\tablenotemark{y} &        M2V\tablenotemark{}  & $  -12.28$ & $     3.6$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J01071194-1935359 & $ 9.43\pm0.06$ & $ 8.15\pm0.02$ & $  63.10\pm 1.20$ & $ -39.80\pm 1.20$ & M0.5V+M2.5\tablenotemark{}  & $  -11.58$ & $     2.9$ & $     302$\tablenotemark{ff} & $  11.5\pm 1.4$\tablenotemark{ff} & \nodata  & \nodata  & \nodata  & \nodata  &       12  \\[0.5ex]
J01132817-3821024 & $ 9.66\pm0.07$\tablenotemark{o} & $ 8.49\pm0.02$ & $ 123.00\pm 1.10$ & $ -38.30\pm 1.20$ &  M0.0+M1.0\tablenotemark{}  & $  -11.77$ & $     2.5$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J01484087-4830519 & $10.42\pm0.06$ & $ 9.19\pm0.03$ & $ 111.20\pm 1.20$ & $ -51.00\pm 1.20$ &      M1.5V\tablenotemark{}  & $  -11.96$ & $     3.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J02001277-0840516 & $10.05\pm0.05$ & $ 8.77\pm0.02$ & $ 108.00\pm 3.00$\tablenotemark{y} & $ -62.00\pm 2.00$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -11.84$ & $     4.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J02155892-0929121 & $ 9.80\pm0.06$ & $ 8.43\pm0.03$ & $  92.00\pm 3.00$\tablenotemark{y} & $ -38.00\pm 5.00$\tablenotemark{y} & M2.5+M5+M8\tablenotemark{}  & $  -11.71$ & $     6.9$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J02224418-6022476 & $10.51\pm0.05$ & $ 8.99\pm0.02$ & $ 136.90\pm 1.70$ & $ -14.40\pm 1.70$ &        M4V\tablenotemark{}  & $  -11.53$ & $     8.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J02365171-5203036 & $ 9.78\pm0.00$\tablenotemark{k} & $ 8.42\pm0.02$ & $ 102.60\pm 0.80$ & $   0.80\pm 0.80$ &       M2Ve\tablenotemark{}  & $  -11.57$ & $     5.8$ & $     380$\tablenotemark{k} & $  16.0\pm 0.1$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &        5  \\[0.5ex]
J02442137+1057411 & $ 9.31\pm0.04$\tablenotemark{n} & $ 7.97\pm0.02$ & $  68.43\pm 3.14$\tablenotemark{n} & $ -37.36\pm 2.44$\tablenotemark{n} &       M0Ve\tablenotemark{}  & $  -11.70$ & $     3.4$\tablenotemark{nn} &\ldots  & \ldots  & \nodata  & $  34.9\pm  3.7$\tablenotemark{} & \nodata  & \nodata  &        8  \\[0.5ex]
J02564708-6343027 & $11.32\pm0.06$ & $ 9.86\pm0.03$ & $  67.40\pm 1.70$ & $   8.80\pm 3.80$ &        M4V\tablenotemark{}  & $  -12.26$ & $     9.4$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J03494535-6730350 & $10.85\pm0.05$ & $ 9.85\pm0.02$ & $  41.60\pm 1.00$ & $  19.50\pm 1.00$ &        K7V\tablenotemark{}  & $  -12.30$ & $     1.7$ &\ldots  & $  16.3\pm 3.2$\tablenotemark{kk} & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J04082685-7844471 & $10.31\pm0.05$ & $ 9.28\pm0.02$ & $  55.70\pm 2.30$ & $  42.80\pm 1.40$ &        M0V\tablenotemark{}  & $  -12.13$ & $     2.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J04363294-7851021 & $12.53\pm0.05$ & $10.98\pm0.02$ & $  32.80\pm 2.80$ & $  47.40\pm 2.70$ &        M4V\tablenotemark{}  & $  -12.19$ & $    14.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J04365738-1613065 & $10.53\pm0.06$ & $ 9.12\pm0.03$ & $  70.00\pm 5.00$\tablenotemark{y} & $ -26.00\pm 4.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -11.54$ & $     5.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05090356-4209199 & $11.01\pm0.06$ & $ 9.58\pm0.02$ & $  27.90\pm 1.70$ & $  58.80\pm 2.20$ &      M3.5V\tablenotemark{}  & $  -12.16$ & $     8.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05142736-1514514 & $12.05\pm0.05$ & $10.71\pm0.04$ & $  36.00\pm 6.00$\tablenotemark{y} & $ -16.00\pm 2.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.14$ & $     9.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05142878-1514546 & $12.44\pm0.06$ & $10.95\pm0.02$ & $  34.10\pm 8.10$\tablenotemark{y} & $ -14.20\pm 8.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -12.14$ & $     5.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05195582-1124568 & $11.71\pm0.06$ & $10.10\pm0.02$ & $  24.00\pm 3.00$\tablenotemark{y} & $ -20.00\pm 3.00$\tablenotemark{y} &        M3V\tablenotemark{}  & $  -12.19$ & $     9.0$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05240991-4223054 & $11.74\pm0.06$ & $10.58\pm0.02$ & $   4.90\pm 1.90$ & $ -13.30\pm 2.50$ &      M0.5V\tablenotemark{}  & $  -12.34$ & $     2.8$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05301858-5358483 & $ 9.72\pm0.06$ & $ 7.91\pm0.02$ & $ 207.50\pm 9.00$\tablenotemark{y} & $ 387.10\pm 9.00$\tablenotemark{y} &   M3+M6+M4\tablenotemark{}  & $  -11.68$ & $     3.9$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05381615-6923321 & $10.14\pm0.06$ & $ 8.96\pm0.02$ & $  65.50\pm 4.40$ & $ 108.90\pm 4.40$ &      M0.5V\tablenotemark{}  & $  -11.58$ & $     2.9$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05392505-4245211 & $10.72\pm0.06$ & $ 9.45\pm0.02$ & $  40.60\pm 1.20$ & $  15.90\pm 3.00$ &        M2V\tablenotemark{}  & $  -11.91$ & $     3.5$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J05471788-2856130 & $11.60\pm0.06$ & $10.08\pm0.02$ & $  17.20\pm 3.30$ & $  30.20\pm 2.20$ &      M3.5V\tablenotemark{}  & $  -12.09$ & $     8.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J06153953-8433115 & $10.60\pm0.05$ & $ 9.25\pm0.03$ & $ -32.20\pm 1.40$ & $ 107.00\pm 1.30$ &        M3V\tablenotemark{}  & $  -12.00$ & $     5.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J06262932-0739540 & $11.18\pm0.06$ & $ 9.93\pm0.02$ & $   9.30\pm 7.90$ & $ -17.80\pm 7.80$ &        M1V\tablenotemark{}  & $  -12.30$ & $     4.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J06434532-6424396 & $10.67\pm0.09$ & $ 9.29\pm0.02$ & $   2.30\pm 2.40$ & $  54.50\pm 2.40$ &   M4+M3+M5\tablenotemark{}  & $  -11.97$ & $     6.3$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J06475229-2523304 & $ 9.79\pm0.06$ & $ 8.35\pm0.02$ & $  22.40\pm 1.10$\tablenotemark{y} & $ -70.30\pm 1.30$\tablenotemark{y} &        K7V\tablenotemark{}  & $  -11.68$ & $     1.1$ & $      60$\tablenotemark{k} & $ -56.5\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J07170438-6311123 & $11.02\pm0.06$ & $ 9.73\pm0.02$ & $ -13.10\pm 1.50$ & $  48.00\pm 1.40$ &        M2V\tablenotemark{}  & $  -12.39$ & $     3.8$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J07310129+4600266 & $11.64\pm0.17$\tablenotemark{v} & $ 9.95\pm0.02$ & $ -12.00\pm 4.00$\tablenotemark{y} & $ -98.00\pm 2.00$\tablenotemark{y} &        M4V\tablenotemark{}  & $  -11.96$ &\ldots  &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J07504838-2931126 & $11.37\pm0.06$ & $ 9.83\pm0.02$ & $ -82.10\pm 1.70$ & $  24.50\pm 3.30$ &        M4V\tablenotemark{}  & $  -11.56$ & $    22.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J08224744-5726530 & $10.29\pm0.06$ & $ 8.63\pm0.02$ & $-481.40\pm 9.00$\tablenotemark{y} & $ 159.00\pm 9.00$\tablenotemark{y} &  M4.5+ >L0\tablenotemark{}  & $  -11.97$ & $     7.3$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J08412528-5736021 & $10.94\pm0.05$ & $ 9.58\pm0.03$ & $ -20.70\pm 3.70$ & $  26.50\pm 2.00$ &    M3V+M3V\tablenotemark{}  & $  -11.95$ & $     9.4$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J08465879-7246588 & $ 9.53\pm0.06$ & $ 8.49\pm0.02$ & $ -73.20\pm 0.90$ & $  55.80\pm 1.00$ &        K7V\tablenotemark{}  & $  -12.25$ & $     1.7$ & $      20$\tablenotemark{k} & $  -6.0\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J09032434-6348330 & $10.77\pm0.06$ & $ 9.57\pm0.03$ & $ -34.50\pm 1.40$ & $  35.40\pm 1.40$ &      M0.5V\tablenotemark{}  & $  -12.09$ & $     2.9$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J09315840-6209258 & $11.42\pm0.06$ & $ 9.95\pm0.02$ & $ -38.40\pm 4.20$ & $  18.60\pm 2.80$ &      M3.5V\tablenotemark{}  & $  -11.96$ & $     9.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J09353126-2802552 & $ 9.85\pm0.06$ & $ 8.51\pm0.02$ & $ -49.40\pm 0.60$ & $ -57.40\pm 0.70$ &        K7V\tablenotemark{}  & $  -11.68$ & $     2.1$ & $      20$\tablenotemark{k} & $   1.5\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J11091606-7352465 & $11.22\pm0.06$ & $ 9.86\pm0.03$ & $ -53.30\pm 1.90$ & $  10.30\pm 1.90$ &        M3V\tablenotemark{}  & $  -12.10$ & $     6.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J11455177-5520456 & $ 9.03\pm0.06$ & $ 8.02\pm0.03$ & $ -97.70\pm 1.60$\tablenotemark{y} & $  -5.80\pm 1.50$\tablenotemark{y} &       K5Ve\tablenotemark{}  & $  -11.44$ & $     0.4$\tablenotemark{k} & $     190$\tablenotemark{k} & $  16.1\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &        7  \\[0.5ex]
J12103101-7507205 & $12.70\pm0.06$ & $11.19\pm0.03$ & $ -66.50\pm 3.50$ & $  -5.80\pm 7.70$ &        M4V\tablenotemark{}  & $  -12.54$ & $     8.4$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J12242443-5339088 & $12.17\pm0.05$ & $10.51\pm0.02$ & $-180.00\pm 2.00$\tablenotemark{y} & $ -60.00\pm 4.00$\tablenotemark{y} &        M5V\tablenotemark{}  & $  -12.34$ & $     9.8$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J13213722-4421518 & $10.99\pm0.06$ & $ 9.74\pm0.02$ & $ -34.90\pm 1.20$ & $ -18.80\pm 3.50$ &      M0.5V\tablenotemark{}  & $  -12.20$ & $     4.5$ & $     464$\tablenotemark{} & $   6.9\pm 3.0$\tablenotemark{q} & \nodata  & \nodata  & \nodata  & \nodata  &        5  \\[0.5ex]
J17165072-3007104 & $11.78\pm0.06$ & $10.37\pm0.03$ & $  -8.00\pm 3.00$\tablenotemark{y} & $ -36.00\pm 2.00$\tablenotemark{y} &      M2.5V\tablenotemark{}  & $  -12.24$ & $     7.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J17243644-3152484 & $10.06\pm0.06$ & $ 9.00\pm0.02$ & $  -7.00\pm 1.30$ & $ -34.60\pm 1.60$ &        K7V\tablenotemark{}  & $  -11.97$ & $     2.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J17261525-0311308 & $11.99\pm0.06$ & $10.38\pm0.02$ & $ -29.70\pm 9.00$\tablenotemark{y} & $-112.10\pm 9.00$\tablenotemark{y} &      M4.5V\tablenotemark{}  & $  -12.40$ & $    11.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J17275761-4016243 & $11.65\pm0.06$ & $10.04\pm0.02$ & $ -13.10\pm 3.30$ & $ -50.40\pm 3.30$ &        M4V\tablenotemark{}  & $  -12.36$ & $     6.8$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J17300060-1840132 & $11.33\pm0.06$ & $ 9.92\pm0.02$ & $  -8.10\pm 2.80$ & $ -39.30\pm 9.00$ &      M3.5V\tablenotemark{}  & $  -12.29$ & $     5.2$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J17580616-2222238 & $11.04\pm0.06$ & $ 9.72\pm0.02$ & $  -5.90\pm 3.00$ & $ -44.10\pm 2.30$ &        M1V\tablenotemark{}  & $  -12.23$ & $     5.1$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J18141047-3247344 & $ 9.16\pm0.07$ & $ 8.07\pm0.02$ & $   3.30\pm 1.70$ & $ -52.00\pm 1.30$ &  K6Ve(sb2)\tablenotemark{}  & $  -11.66$ & $    60.0$\tablenotemark{gg} & $     440$\tablenotemark{ii} & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &        6  \\[0.5ex]
J20072376-5147272 & $ 9.07\pm0.00$\tablenotemark{k} & $ 8.16\pm0.02$ & $  86.90\pm 0.70$ & $-145.30\pm 1.10$ &       K6Ve\tablenotemark{}  & $  -11.39$ & $     1.0$\tablenotemark{k} & $      60$\tablenotemark{k} & $ -13.3\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &        7  \\[0.5ex]
J21334415-3453372 & $11.47\pm0.06$ & $10.24\pm0.02$ & $  40.40\pm 1.30$ & $ -72.50\pm 1.30$ &      M1.5V\tablenotemark{}  & $  -12.35$ & $     5.6$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J21464282-8543046 & $10.43\pm0.05$ & $ 8.84\pm0.02$ & $ 184.00\pm 5.00$\tablenotemark{y} & $-212.00\pm32.00$\tablenotemark{y} &      M3.5V\tablenotemark{}  & $  -11.67$ & $    12.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J22294830-4858285 & $12.74\pm0.06$ & $11.21\pm0.02$ & $ 111.90\pm 2.90$ & $ -64.10\pm 3.00$ &      M4.5V\tablenotemark{}  & $  -12.46$ & $     5.8$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J22440873-5413183 & $10.71\pm0.06$ & $ 9.36\pm0.03$ & $  70.90\pm 9.10$ & $ -60.10\pm 8.30$ &        M4V\tablenotemark{}  & $  -11.97$ & $     6.1$ &\ldots  & $  -7.7\pm 4.7$\tablenotemark{kk} & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
J22470872-6920447 & $ 9.79\pm0.06$ & $ 8.89\pm0.02$ & $  71.90\pm 1.40$ & $ -59.90\pm 1.40$ &       K6Ve\tablenotemark{}  & $  -12.32$ & $     0.1$\tablenotemark{k} & $       0$\tablenotemark{k} & $  -2.2\pm 0.0$\tablenotemark{k} & \nodata  & \nodata  & \nodata  & \nodata  &       11  \\[0.5ex]
J23495365+2427493 & $11.53\pm0.17$\tablenotemark{v} & $ 9.90\pm0.02$ & $ 130.00\pm 6.00$\tablenotemark{y} & $ -40.00\pm 3.00$\tablenotemark{y} &  M3.5+M4.5\tablenotemark{}  & $  -12.28$ & $     4.7$ &\ldots  & \ldots  & \nodata  & \nodata  & \nodata  & \nodata  &       16  \\[0.5ex]
\cutinhead{Other previously proposed candidate members}
J00233468+2014282 & $ 9.05\pm0.17$\tablenotemark{v} & $ 8.14\pm0.02$ & $  61.40\pm 1.80$ & $ -38.30\pm 2.00$ &      K7.5V\tablenotemark{}  & $  -11.87$ & $     0.7$\tablenotemark{nn} &\ldots  & $  -5.0\pm 1.5$\tablenotemark{nn} & \nodata  & \ldots  & \nodata  & \nodata  &        8  \\[0.5ex]
J09361593+3731456 & $ 9.03\pm0.17$\tablenotemark{v} & $ 8.09\pm0.02$ & $ -99.44\pm 2.45$\tablenotemark{n} & $ -89.51\pm 1.42$\tablenotemark{n} &      M2+M2\tablenotemark{}  & $  -12.26$ &\ldots  &\ldots  & $  -2.5\pm 1.0$\tablenotemark{ww} & \nodata  & $  33.7\pm  2.6$\tablenotemark{} & \nodata  & \nodata  &       14  \\[0.5ex]
J12151838-0237283 & $ 9.82\pm0.06$ & $ 8.67\pm0.03$ & $ -86.00\pm 2.90$ & $-113.00\pm 1.90$ &       M0Ve\tablenotemark{}  & $  -12.18$ & $     1.5$\tablenotemark{oo} &\ldots  & $   1.4\pm 4.6$\tablenotemark{kk} & \nodata  & \ldots  & \nodata  & \nodata  &       11  \\[0.5ex]
J12210499-7116493 & $10.09\pm0.06$ & $ 9.09\pm0.02$ & $ -44.20\pm 1.50$ & $ -12.40\pm 1.60$ &        K7V\tablenotemark{}  & $  -11.82$ & $     2.1$ & $     550$\tablenotemark{ff} & $   8.1\pm 0.6$\tablenotemark{ff} & \nodata  & \ldots  & \nodata  & \nodata  &       12  \\[0.5ex]
J12342047-4815195 & $11.81\pm0.00$\tablenotemark{p} & $10.49\pm0.04$ & $  68.10\pm 9.00$\tablenotemark{y} & $  95.60\pm 9.00$\tablenotemark{y} &        M2V\tablenotemark{}  & $  -11.91$ & $    10.5$\tablenotemark{p} & $     484$\tablenotemark{} & $  10.0\pm 1.7$\tablenotemark{ee} & \nodata  & \ldots  & \nodata  & \nodata  &        5  \\[0.5ex]
J12342064-4815135 & $11.94\pm0.00$\tablenotemark{p} & $10.56\pm0.03$ & $  68.10\pm 9.00$\tablenotemark{y} & $  95.60\pm 9.00$\tablenotemark{y} &      M1.5V\tablenotemark{}  & $  -11.91$ & $     9.0$\tablenotemark{p} & $     494$\tablenotemark{} & $  11.2\pm 2.0$\tablenotemark{q} & \nodata  & \ldots  & \nodata  & \nodata  &        5  \\[0.5ex]
J16430128-1754274 & $10.61\pm0.06$ & $ 9.44\pm0.03$ & $ -27.80\pm 1.40$ & $ -52.40\pm 1.50$ &      M0.5V\tablenotemark{}  & $  -12.09$ & $     3.2$ & $     300$\tablenotemark{ff} & $ -11.3\pm 3.5$\tablenotemark{kk} & \nodata  & \ldots  & \nodata  & \nodata  &       12  \\[0.5ex]
J22424884+1330532 & $ 9.30\pm0.17$\tablenotemark{v} & $ 8.63\pm0.02$ & $  73.70\pm 1.80$\tablenotemark{y} & $ -41.20\pm 2.00$\tablenotemark{y} &      K5Ve*\tablenotemark{}  & $  -11.76$ & $     1.5$\tablenotemark{oo} &\ldots  & $ -14.9\pm 1.5$\tablenotemark{oo} & \nodata  & \ldots  & \nodata  & \nodata  &       11  \\[0.5ex]
\enddata
\tablenotetext{a}{$I_{c}$ magnitude from $DENIS$ catalog \citep{1997epchtein}, unless stated otherwise.}
\tablenotetext{b}{Proper motion from $UCAC3$ catalog \citep{2009zacharias}, unless stated otherwise.}
\tablenotetext{c}{ROSAT X-ray flux calculated from \citet[see Section 5.4;][]{2006riaz} in erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{d}{H$\alpha$ EW from \citet{2006riaz}, unless stated otherwise.}
\tablenotetext{e}{Lithium EW from \citet{2008mentuch}, unless stated otherwise. Negative value means lower limit on the Lithium EW.}
\tablenotetext{f}{Radial velocity measurement from \citet{2001montes}, unless stated otherwise.}
\tablenotetext{g}{Radial velocity and statistical distance derived by our analysis (see Section~\ref{chap:cinq}).}
\tablenotetext{h}{Trigonometric distance from \citet{2007vanleeuwen}, unless stated otherwise.}
\tablenotetext{i}{Membership probability without considering the RV or parallax information (see Section~\ref{chap:cinq}).}
\tablenotetext{j}{Membership probability for which the binary hypothesis is higher.}
\tablerefs{(1) \citealp{1997kastner}; (2) \citealp{1999webb}; (3) \citealp{2000torres}; 
 (4) \citealp{2001tzuckerman}; (5) \citealp{2004zuckerman}; (6) \citealp{2006torres};
 (7) \citealp{2008torres}; (8) \citealp{2009lepine}; (9) \citealp{2009ortega};
 (10) \citealp{2010looper}; (11) \citealp{2010schlieder}; (12) \citealp{2011kiss}; (13) \citealp{2011rodriguez};
 (14) \citealp{2012schlieder} ; (15) \citealp{2012bowler} ; (16) this work.}
\tablecomments{(k) \citealp{2006torres}; (l) \citealp[magnitude without binary correction;][]{2006torres};
(m) \citealp[][]{}; (n) \citealp{2007vanleeuwen}; (o) this work;
 (p) \citealp{2001czuckerman}; (q) \citealp{2003reid}; (r) \citealp{2002reid}; (s) \citealp{2010koen};
 (t) \citealp{2008casagrande}; (u) \citealp{2004reid}; (v) \citealp[SDSS-DR8;][]{2011adelman}; (w) \citealp{1991weis};
 (x) \citealp{2002koen}; (y) \citealp[NOMAD;][]{2005zacharias}; (z) \citealp[PPMXL;][]{2010Roeser}; (aa) \citealp[PPMX;][]{2008roeser};
 (bb) \citealp{2010looper}; (cc) \citealp{2003salim}; (dd) \citealp{2005zickgraf}; (ee) \citealp{2011shkolnik};
 (ff) \citealp{2011kiss}; (gg) \citealp{1988herbig}; (hh) \citealp{2009shkolnik}; (ii) \citealp{2009dasilva};
 (jj) \citealp{2007kharchenko}; (kk) \citealp[RAVE;][]{2008zwitter}; (ll) \citealp{2002gizis}; (mm) \citealp[Hipparcos;][]{2011anderson};
 (nn) \citealp{2009lepine}; (oo) \citealp{2010schlieder}; (pp) \citealp{2006jayawardhana}; (qq) \citealp{1996upgren};
 (rr) \citealp{1996hawley}; (ss) \citealp{2012schlieder}; (tt) \citealp{2012bowler}; (uu) \citealp{2012shkolnik};
 (vv) Riedel (inprep); (ww) \citealp{2012bschlieder}; (xx) \citealp{2011rodriguez}; (yy) \citealp{2011wahhaj}. }
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

\clearpage
\twocolumngrid
\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lcccc}
\tablewidth{640pt}
\tablecolumns{5}
\tablecaption{Ambiguous candidate members of young kinematic groups\tablenotemark{a} \label{tab:candall}}
\tablehead{
\colhead{ } & \colhead{Group} & \colhead{P} & \colhead{d$_{s}$} & \colhead{v$_{\rm rad}^{\rm pred}$} \\
\colhead{Name} & \colhead{     } & \colhead{(\%)} & \colhead{(pc)} & \colhead{(km s$^{-1}$)}
}
\startdata
J00281434-3227556 & $\beta$ PMG  & $ 88.7$\,\tablenotemark{b} & $  33\pm  3$ & $   8.4\pm  1.5$ \\[0.5ex]
\nodata & THA  & $ 10.3$\,\tablenotemark{b} & $  38\pm  2$ & $   0.4\pm  1.3$ \\[0.5ex]
J00551501+3015156 & $\beta$ PMG  & $  9.9$ & $  52\pm  4$ & $  -1.2\pm  1.6$ \\[0.5ex]
\nodata & COL  & $ 80.2$\,\tablenotemark{b} & $  61\pm  2$ & $  -6.1\pm  1.1$ \\[0.5ex]
J01071194-1935359 & $\beta$ PMG  & $  9.1$\,\tablenotemark{b} & $  43\pm  4$ & $   9.3\pm  1.5$ \\[0.5ex]
\nodata & THA  & $  1.6$\,\tablenotemark{b} & $  52\pm  3$ & $   0.6\pm  1.3$ \\[0.5ex]
\nodata & COL  & $ 85.2$\,\tablenotemark{b} & $  68\pm  3$ & $   5.5\pm  0.9$ \\[0.5ex]
J01132817-3821024 & $\beta$ PMG  & $ 22.2$ & $  29\pm  2$ & $  11.9\pm  1.5$ \\[0.5ex]
\nodata & THA  & $ 58.6$ & $  36\pm  2$ & $   4.7\pm  1.3$ \\[0.5ex]
\nodata & COL  & $ 19.0$ & $  38\pm  1$ & $   9.3\pm  0.9$ \\[0.5ex]
J01484087-4830519 & THA  & $ 77.0$ & $  38\pm  2$ & $   8.5\pm  1.4$ \\[0.5ex]
\nodata & ABDMG  & $ 23.0$ & $  36\pm  2$ & $  23.1\pm  2.0$ \\[0.5ex]
J02001277-0840516 & $\beta$ PMG  & $ 13.4$ & $  31\pm  2$ & $  11.4\pm  1.6$ \\[0.5ex]
\nodata & THA  & $ 12.4$ & $  38\pm  2$ & $   3.0\pm  1.4$ \\[0.5ex]
\nodata & COL  & $ 74.2$ & $  40\pm  1$ & $   8.1\pm  0.9$ \\[0.5ex]
J02155892-0929121 & $\beta$ PMG  & $ 35.4$ & $  34\pm  3$ & $  12.6\pm  1.7$ \\[0.5ex]
\nodata & THA  & $ 23.5$\,\tablenotemark{b} & $  44\pm  3$ & $   4.5\pm  1.4$ \\[0.5ex]
\nodata & COL  & $ 41.1$\,\tablenotemark{b} & $  48\pm  2$ & $   9.7\pm  0.9$ \\[0.5ex]
J02224418-6022476 & THA  & $ 67.4$\,\tablenotemark{b} & $  32\pm  2$ & $  11.3\pm  1.5$ \\[0.5ex]
\nodata & CAR  & $  3.6$\,\tablenotemark{b} & $  29\pm  1$ & $  16.1\pm  0.4$ \\[0.5ex]
\nodata & ABDMG  & $ 28.9$\,\tablenotemark{b} & $  26\pm  2$ & $  25.8\pm  1.9$ \\[0.5ex]
J02365171-5203036 & $\beta$ PMG  & $  9.2$ & $  29\pm  2$ & $  16.3\pm  1.5$ \\[0.5ex]
\nodata & THA  & $ 62.4$\,\tablenotemark{b} & $  39\pm  2$ & $  11.5\pm  1.5$ \\[0.5ex]
\nodata & COL  & $ 28.3$\,\tablenotemark{b} & $  39\pm  2$ & $  15.8\pm  1.0$ \\[0.5ex]
J02442137+1057411 & $\beta$ PMG  & $ 26.1$\,\tablenotemark{b} & $  46\pm  3$ & $  10.4\pm  1.8$ \\[0.5ex]
\nodata & THA  & $  9.7$\,\tablenotemark{b} & $  56\pm  3$ & $   2.9\pm  1.4$ \\[0.5ex]
\nodata & COL  & $ 56.1$\,\tablenotemark{b} & $  63\pm  2$ & $   7.6\pm  1.0$ \\[0.5ex]
J02564708-6343027 & THA  & $ 82.9$\,\tablenotemark{b} & $  53\pm  3$ & $  12.7\pm  1.6$ \\[0.5ex]
\nodata & COL  & $  1.4$\,\tablenotemark{b} & $  58\pm  3$ & $  16.2\pm  1.0$ \\[0.5ex]
\nodata & ABDMG  & $ 15.6$\,\tablenotemark{b} & $  47\pm  4$ & $  27.0\pm  1.8$ \\[0.5ex]
J03494535-6730350 & THA  & $  2.1$ & $  66\pm  4$ & $  14.2\pm  1.6$ \\[0.5ex]
\nodata & COL  & $ 12.9$ & $  81\pm  4$ & $  17.4\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $ 80.0$ & $  61\pm  6$ & $  28.1\pm  1.7$ \\[0.5ex]
J04082685-7844471 & THA  & $ 26.5$ & $  55\pm  3$ & $  13.2\pm  1.7$ \\[0.5ex]
\nodata & CAR  & $ 71.0$ & $  54\pm  1$ & $  17.0\pm  0.5$ \\[0.5ex]
\nodata & ABDMG  & $  1.8$ & $  50\pm  4$ & $  26.3\pm  1.6$ \\[0.5ex]
J04363294-7851021 & $\beta$ PMG  & $  7.4$ & $  49\pm  5$ & $  14.3\pm  1.5$ \\[0.5ex]
\nodata & COL  & $  7.2$\,\tablenotemark{b} & $  69\pm  3$ & $  15.8\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $ 84.0$\,\tablenotemark{b} & $  57\pm  5$ & $  26.5\pm  1.6$ \\[0.5ex]
J04365738-1613065 & $\beta$ PMG  & $  3.0$ & $  24\pm  3$ & $  20.0\pm  1.8$ \\[0.5ex]
\nodata & THA  & $ 48.6$\,\tablenotemark{b} & $  47\pm  3$ & $  16.2\pm  1.5$ \\[0.5ex]
\nodata & COL  & $ 48.3$\,\tablenotemark{b} & $  39\pm  2$ & $  20.9\pm  1.0$ \\[0.5ex]
J05090356-4209199 & $\beta$ PMG  & $ 27.3$ & $  26\pm  4$ & $  21.0\pm  1.5$ \\[0.5ex]
\nodata & ARG  & $ 72.5$\,\tablenotemark{b} & $  52\pm  4$ & $  18.5\pm  1.5$ \\[0.5ex]
J05142736-1514514 & THA  & $ 12.8$ & $  67\pm  5$ & $  18.3\pm  1.6$ \\[0.5ex]
\nodata & COL  & $ 86.6$ & $  58\pm  4$ & $  22.5\pm  1.0$ \\[0.5ex]
J05142878-1514546 & THA  & $ 11.9$\,\tablenotemark{b} & $  68\pm  6$ & $  18.3\pm  1.6$ \\[0.5ex]
\nodata & COL  & $ 87.1$ & $  61\pm  5$ & $  22.5\pm  1.0$ \\[0.5ex]
J05195582-1124568 & $\beta$ PMG  & $ 24.0$ & $  39\pm  7$ & $  20.3\pm  1.8$ \\[0.5ex]
\nodata & COL  & $ 75.9$\,\tablenotemark{b} & $  72\pm  6$ & $  22.2\pm  1.0$ \\[0.5ex]
J05240991-4223054 & ABDMG  & $ 89.4$ & $  53\pm  9$ & $  30.9\pm  1.6$ \\[0.5ex]
J05301858-5358483 & $\beta$ PMG  & $ 78.4$ & $   5\pm  1$ & $  19.9\pm  1.4$ \\[0.5ex]
\nodata & COL  & $ 12.0$ & $   6\pm  1$ & $  22.2\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $  6.8$ & $   3\pm  1$ & $  31.0\pm  1.6$ \\[0.5ex]
J05381615-6923321 & COL  & $ 19.9$ & $  28\pm  1$ & $  19.0\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $ 73.9$ & $  21\pm  2$ & $  29.1\pm  1.6$ \\[0.5ex]
J05392505-4245211 & THA  & $ 31.4$ & $  52\pm  5$ & $  20.1\pm  1.7$ \\[0.5ex]
\nodata & COL  & $ 68.3$ & $  41\pm  4$ & $  23.7\pm  1.1$ \\[0.5ex]
J05471788-2856130 & $\beta$ PMG  & $ 86.8$ & $  24\pm  5$ & $  21.7\pm  1.6$ \\[0.5ex]
\nodata & ARG  & $ 10.0$\,\tablenotemark{b} & $  53\pm  6$ & $  22.3\pm  1.6$ \\[0.5ex]
J06153953-8433115 & $\beta$ PMG  & $ 75.7$ & $  33\pm  3$ & $  12.8\pm  1.5$ \\[0.5ex]
\nodata & ABDMG  & $ 22.8$\,\tablenotemark{b} & $  35\pm  2$ & $  25.2\pm  1.5$ \\[0.5ex]
J06262932-0739540 & COL  & $ 89.4$ & $  81\pm  8$ & $  23.2\pm  1.1$ \\[0.5ex]
J06434532-6424396 & COL  & $ 38.2$\,\tablenotemark{b} & $  55\pm  3$ & $  20.8\pm  1.1$ \\[0.5ex]
\nodata & CAR  & $ 54.0$\,\tablenotemark{b} & $  52\pm  3$ & $  21.9\pm  0.5$ \\[0.5ex]
\nodata & ABDMG  & $  7.4$\,\tablenotemark{b} & $  33\pm  4$ & $  30.0\pm  1.5$ \\[0.5ex]
J06475229-2523304 & COL  & $ 75.2$ & $  10\pm  2$ & $  25.1\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $ 21.5$\,\tablenotemark{b} & $  30\pm  4$ & $  28.8\pm  1.4$ \\[0.5ex]
J07170438-6311123 & $\beta$ PMG  & $  2.1$ & $  49\pm  5$ & $  17.7\pm  1.3$ \\[0.5ex]
\nodata & COL  & $ 75.8$ & $  58\pm  4$ & $  21.0\pm  1.1$ \\[0.5ex]
\nodata & CAR  & $  1.1$ & $  50\pm  3$ & $  22.2\pm  0.5$ \\[0.5ex]
\nodata & ABDMG  & $ 20.0$ & $  35\pm  5$ & $  29.9\pm  1.5$ \\[0.5ex]
J07310129+4600266 & COL  & $ 81.6$\,\tablenotemark{b} & $  51\pm  2$ & $   6.0\pm  1.0$ \\[0.5ex]
\nodata & ABDMG  & $ 11.4$\,\tablenotemark{b} & $  64\pm  2$ & $  -2.9\pm  1.6$ \\[0.5ex]
J07504838-2931126 & $\beta$ PMG  & $ 75.9$ & $  23\pm  3$ & $  19.6\pm  1.5$ \\[0.5ex]
\nodata & COL  & $ 19.6$ & $  15\pm  2$ & $  24.6\pm  1.2$ \\[0.5ex]
J08224744-5726530 & $\beta$ PMG  & $ 19.7$ & $   6\pm  1$ & $  17.3\pm  1.3$ \\[0.5ex]
\nodata & ABDMG  & $ 77.4$ & $   5\pm  1$ & $  29.2\pm  1.4$ \\[0.5ex]
J08412528-5736021 & COL  & $ 69.8$\,\tablenotemark{b} & $  82\pm  5$ & $  21.0\pm  1.2$ \\[0.5ex]
\nodata & CAR  & $ 25.9$\,\tablenotemark{b} & $  82\pm  4$ & $  22.2\pm  0.5$ \\[0.5ex]
J08465879-7246588 & $\beta$ PMG  & $ 33.4$ & $  38\pm  3$ & $  14.6\pm  1.4$ \\[0.5ex]
\nodata & ABDMG  & $ 66.1$ & $  36\pm  3$ & $  27.1\pm  1.4$ \\[0.5ex]
J09032434-6348330 & COL  & $ 24.5$ & $  67\pm  3$ & $  19.4\pm  1.2$ \\[0.5ex]
\nodata & CAR  & $ 70.0$ & $  65\pm  2$ & $  20.8\pm  0.6$ \\[0.5ex]
\nodata & ARG  & $  4.7$\,\tablenotemark{b} & $  98\pm  4$ & $   8.5\pm  1.9$ \\[0.5ex]
J09315840-6209258 & $\beta$ PMG  & $ 53.2$ & $  61\pm  7$ & $  14.8\pm  1.3$ \\[0.5ex]
\nodata & COL  & $ 19.4$\,\tablenotemark{b} & $  78\pm  4$ & $  19.0\pm  1.2$ \\[0.5ex]
\nodata & CAR  & $ 19.6$\,\tablenotemark{b} & $  77\pm  3$ & $  20.3\pm  0.6$ \\[0.5ex]
J09353126-2802552 & TWA  & $ 74.3$ & $  42\pm  5$ & $  17.4\pm  1.8$ \\[0.5ex]
\nodata & ABDMG  & $ 18.6$\,\tablenotemark{b} & $  54\pm  4$ & $  22.7\pm  1.4$ \\[0.5ex]
J11091606-7352465 & $\beta$ PMG  & $ 26.4$ & $  61\pm  6$ & $  11.6\pm  1.5$ \\[0.5ex]
\nodata & ARG  & $ 68.9$\,\tablenotemark{b} & $  93\pm  4$ & $   2.3\pm  1.8$ \\[0.5ex]
J11455177-5520456 & $\beta$ PMG  & $  4.4$ & $  40\pm  3$ & $   9.4\pm  1.5$ \\[0.5ex]
\nodata & TWA  & $ 55.1$ & $  46\pm  4$ & $  12.0\pm  2.1$ \\[0.5ex]
\nodata & COL  & $ 29.5$ & $  45\pm  2$ & $  13.9\pm  1.2$ \\[0.5ex]
J12103101-7507205 & $\beta$ PMG  & $ 18.4$ & $  57\pm  5$ & $  10.3\pm  1.5$ \\[0.5ex]
\nodata & ARG  & $ 77.4$\,\tablenotemark{b} & $  75\pm  4$ & $   0.4\pm  1.8$ \\[0.5ex]
\nodata & ABDMG  & $  2.9$\,\tablenotemark{b} & $  64\pm  4$ & $  22.5\pm  1.4$ \\[0.5ex]
J12242443-5339088 & $\beta$ PMG  & $ 87.9$ & $  23\pm  1$ & $   7.4\pm  1.5$ \\[0.5ex]
\nodata & COL  & $  4.0$ & $  24\pm  1$ & $  11.7\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $  3.8$ & $  26\pm  1$ & $  18.1\pm  1.4$ \\[0.5ex]
J13213722-4421518 & TWA  & $ 57.1$ & $  60\pm  5$ & $   6.1\pm  2.8$ \\[0.5ex]
J17165072-3007104 & $\beta$ PMG  & $ 70.2$\,\tablenotemark{b} & $ 102\pm  7$ & $ -10.4\pm  2.1$ \\[0.5ex]
\nodata & ARG  & $ 23.5$\,\tablenotemark{b} & $  69\pm  7$ & $ -21.1\pm  1.3$ \\[0.5ex]
J17243644-3152484 & $\beta$ PMG  & $ 53.5$\,\tablenotemark{b} & $ 107\pm  7$ & $  -9.9\pm  2.1$ \\[0.5ex]
\nodata & ARG  & $ 37.7$\,\tablenotemark{b} & $  74\pm  7$ & $ -20.8\pm  1.3$ \\[0.5ex]
J17261525-0311308 & $\beta$ PMG  & $ 24.6$ & $  23\pm  2$ & $ -17.9\pm  2.0$ \\[0.5ex]
\nodata & ABDMG  & $ 73.8$\,\tablenotemark{b} & $  43\pm  2$ & $ -19.4\pm  1.5$ \\[0.5ex]
J17275761-4016243 & $\beta$ PMG  & $ 35.1$\,\tablenotemark{b} & $  80\pm  5$ & $  -7.0\pm  2.0$ \\[0.5ex]
\nodata & ARG  & $ 64.8$\,\tablenotemark{b} & $  62\pm  5$ & $ -18.7\pm  1.4$ \\[0.5ex]
J17300060-1840132 & $\beta$ PMG  & $ 12.8$\,\tablenotemark{b} & $  80\pm  6$ & $ -14.0\pm  2.0$ \\[0.5ex]
\nodata & ARG  & $ 85.7$ & $  45\pm  7$ & $ -23.5\pm  1.3$ \\[0.5ex]
J17580616-2222238 & $\beta$ PMG  & $ 12.6$\,\tablenotemark{b} & $  78\pm  6$ & $ -13.0\pm  2.1$ \\[0.5ex]
\nodata & ARG  & $ 87.1$ & $  45\pm  6$ & $ -23.2\pm  1.3$ \\[0.5ex]
J18141047-3247344 & $\beta$ PMG  & $ 61.3$\,\tablenotemark{b} & $  76\pm  5$ & $  -9.6\pm  2.1$ \\[0.5ex]
\nodata & ARG  & $ 38.6$\,\tablenotemark{b} & $  52\pm  6$ & $ -21.0\pm  1.3$ \\[0.5ex]
J20072376-5147272 & ARG  & $ 17.9$ & $  31\pm  1$ & $ -13.1\pm  1.2$ \\[0.5ex]
J21334415-3453372 & THA  & $ 74.1$ & $  52\pm  3$ & $  -8.3\pm  1.4$ \\[0.5ex]
\nodata & ABDMG  & $ 18.7$\,\tablenotemark{b} & $  76\pm  3$ & $   2.3\pm  1.8$ \\[0.5ex]
J21464282-8543046 & $\beta$ PMG  & $  1.8$ & $  13\pm  1$ & $  10.3\pm  1.6$ \\[0.5ex]
\nodata & COL  & $ 21.4$ & $  17\pm  1$ & $  11.3\pm  1.1$ \\[0.5ex]
\nodata & ABDMG  & $ 76.6$\,\tablenotemark{b} & $  16\pm  1$ & $  22.3\pm  1.6$ \\[0.5ex]
J22294830-4858285 & $\beta$ PMG  & $ 71.7$ & $  36\pm  2$ & $   4.0\pm  1.7$ \\[0.5ex]
\nodata & ARG  & $ 22.0$ & $  41\pm  2$ & $  -6.5\pm  0.9$ \\[0.5ex]
J22440873-5413183 & $\beta$ PMG  & $  9.1$ & $  42\pm  3$ & $   5.8\pm  1.7$ \\[0.5ex]
\nodata & THA  & $ 83.5$\,\tablenotemark{b} & $  48\pm  3$ & $   0.7\pm  1.4$ \\[0.5ex]
\nodata & ABDMG  & $  6.8$\,\tablenotemark{b} & $  62\pm  3$ & $  14.2\pm  1.9$ \\[0.5ex]
J22470872-6920447 & THA  & $ 53.3$ & $  50\pm  3$ & $   5.4\pm  1.5$ \\[0.5ex]
\nodata & ABDMG  & $ 45.8$ & $  55\pm  3$ & $  19.1\pm  1.8$ \\[0.5ex]
J23495365+2427493 & $\beta$ PMG  & $ 81.7$ & $  32\pm  2$ & $  -4.8\pm  1.4$ \\[0.5ex]
\nodata & COL  & $ 16.1$\,\tablenotemark{b} & $  35\pm  1$ & $ -10.6\pm  1.1$ \\[0.5ex]
\enddata
\tablenotetext{a}{Membership probability without considering the RV or parallax information (P).}
\tablenotetext{b}{Membership probability (P) for which the binary hypothesis has a higher probability.}
\end{deluxetable}
\clearpage
%\end{landscape}
\twocolumngrid

\clearpage
\onecolumngrid
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lccclccclccclccclccclccclccclccc}
\tablewidth{640pt}
\tablecolumns{32}
\tablecaption{Membership probabilities of all candidates\tablenotemark{a} \label{tab:allcand}}
\tablehead{
\colhead{} & \multicolumn{3}{c}{$\beta$PMG} & \colhead{} & \multicolumn{3}{c}{TWA} & \colhead{} & \multicolumn{3}{c}{THA} & \colhead{} & \multicolumn{3}{c}{COL} &  & \multicolumn{3}{c}{CAR} & \colhead{} & \multicolumn{3}{c}{ARG} & \colhead{} & \multicolumn{3}{c}{ABDMG} & \colhead{} & \multicolumn{3}{c}{Field} \\
\cline{2-4}
\cline{6-8}
\cline{10-12}
\cline{14-16}
\cline{18-20}
\cline{22-24}
\cline{26-28}
\cline{30-32}
\colhead{Name} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$} & \colhead{} & \colhead{P} & \colhead{P$_{v}$} & \colhead{P$_{v+\pi}$}
}
\startdata
J00171443-7032021 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J00172353-6645124 & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J00233468+2014282 & $ 20.9$ & $ 10.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 18.1$\tablenotemark{b} & $ 35.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 61.1$ & $ 54.7$ & \ldots  \\[0.5ex]
J00281434-3227556 & $ 88.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 10.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J00340843+2523498 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.9$ & $ 97.7$ & \ldots  & $ $ & $  1.1$ & $  2.3$ & \ldots  \\[0.5ex]
J00503319+2449009 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.3$ & $  0.1$ & $ 99.9$ \\[0.5ex]
J00551501+3015156 & $  9.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 80.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  9.8$ & \ldots  & \ldots  \\[0.5ex]
J01034210+4051158 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 65.7$ & $ 95.6$ & $ 96.7$ & $ $ & $ 34.3$ & $  4.4$ & $  3.3$ \\[0.5ex]
J01071194-1935359 & $  9.1$\tablenotemark{b} & $ 85.2$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.6$ & $  0.0$ & \ldots  & $ $ & $ 85.2$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.1$ & $ 14.8$ & \ldots  \\[0.5ex]
J01112542+1526214 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J01123504+1703557 & $  2.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 96.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J01132817-3821024 & $ 22.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 58.6$ & \ldots  & \ldots  & $ $ & $ 19.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J01132958-0738088 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.0$ & \ldots  & \ldots  & $ $ & $  3.0$ & \ldots  & \ldots  \\[0.5ex]
J01220441-3337036 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.3$ & $ 99.9$ & \ldots  & $ $ & $  1.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J01225093-2439505 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J01351393-0712517 & $ 33.2$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  6.0$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $ 60.8$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J01365516-0647379 & $ 27.4$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  1.5$ & $  0.0$ & $  0.0$ & $ $ & $ 70.9$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.2$ & $  0.1$ \\[0.5ex]
J01372322+2657119 & $  1.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.1$ & $ 99.9$ & \ldots  & $ $ & $  0.5$ & $  0.1$ & \ldots  \\[0.5ex]
J01484087-4830519 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 77.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 23.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J01521830-5950168 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.3$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.6$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J01535076-1459503 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J02001277-0840516 & $ 13.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 12.4$ & \ldots  & \ldots  & $ $ & $ 74.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J02045317-5346162 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 94.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  5.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J02070176-4406380 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J02155892-0929121 & $ 35.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 23.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 41.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J02224418-6022476 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 67.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  3.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 28.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J02303239-4342232 & $  0.5$ & $  1.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 61.1$ & $  0.1$ & \ldots  & $ $ & $ 38.3$ & $ 98.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02365171-5203036 & $  9.2$ & $ 17.6$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 62.4$\tablenotemark{b} & $  1.3$ & \ldots  & $ $ & $ 28.3$\tablenotemark{b} & $ 81.1$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02414683-5259523 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.5$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02414730-5259306 & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 94.7$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  4.2$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02423301-5739367 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 90.8$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  9.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J02442137+1057411 & $ 26.1$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  9.7$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $ 56.1$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  8.1$ & \ldots  & $  0.0$ \\[0.5ex]
J02523096-1548357 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J02545247-0709255 & $  2.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 95.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.9$ & \ldots  & \ldots  \\[0.5ex]
J02564708-6343027 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 82.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 15.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J03033668-2535329 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$ & $ 16.6$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.4$ & $ 83.4$ & $ 99.9$ \\[0.5ex]
J03050976-3725058 & $  1.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  & $ $ & $ 98.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J03190864-3507002 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 84.4$ & $ 99.9$ & \ldots  & $ $ & $ 15.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03214689-0640242 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $ 99.9$ & \ldots  \\[0.5ex]
J03241504-5901125 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 61.6$ & $ 99.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 34.4$ & $  0.0$ & \ldots  & $ $ & $  4.0$ & $  0.6$ & \ldots  \\[0.5ex]
J03282609-0537361 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.4$ & \ldots  & \ldots  \\[0.5ex]
J03315564-4359135 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.3$ & $ 99.9$ & \ldots  & $ $ & $  3.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J03320347-5139550 & $  0.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 94.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $  4.3$ & \ldots  & \ldots  \\[0.5ex]
J03415581-5542287 & $  0.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J03454058-7509121 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J03494535-6730350 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.1$ & $  7.4$ & \ldots  & $ $ & $ 12.9$ & $ 87.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 80.0$ & $  0.0$ & \ldots  & $ $ & $  4.9$ & $  4.9$ & \ldots  \\[0.5ex]
J04071148-2918342 & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $ 99.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J04082685-7844471 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 26.5$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  & $ $ & $ 71.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.8$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J04084031-2705473 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  \\[0.5ex]
J04091413-4008019 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  & $ $ & $ 99.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J04093930-2648489 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.1$ & \ldots  & \ldots  & $ $ & $  1.9$ & \ldots  & \ldots  \\[0.5ex]
J04132663-0139211 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $ 99.9$ & \ldots  \\[0.5ex]
J04141730-0906544 & $  0.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.2$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J04213904-7233562 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J04240094-5512223 & $  1.0$ & $  0.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  4.9$\tablenotemark{b} & $  0.3$ & \ldots  & $ $ & $ 55.4$\tablenotemark{b} & $ 99.0$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 38.6$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J04244260-0647313 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  \\[0.5ex]
J04313859-3042509 & $  2.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $ 97.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J04353618-2527347 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J04363294-7851021 & $  7.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  & $ $ & $  7.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 84.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  \\[0.5ex]
J04365738-1613065 & $  3.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 48.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 48.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J04424932-1452268 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J04440099-6624036 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.0$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  \\[0.5ex]
J04464970-6034109 & $  6.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 92.3$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J04480066-5041255 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.9$ & $ 99.9$ & \ldots  & $ $ & $  0.5$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04514615-2400087 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.9$ & \ldots  & \ldots  & $ $ & $  1.1$ & \ldots  & \ldots  \\[0.5ex]
J04515303-4647309 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J04522441-1649219 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.1$ & $  0.0$ & $  0.0$ \\[0.5ex]
J04554034-1917553 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.3$ & \ldots  & \ldots  & $ $ & $  1.7$ & \ldots  & \ldots  \\[0.5ex]
J04571728-0621564 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 96.2$ & $ 99.9$ & \ldots  & $ $ & $  3.8$ & $  0.3$ & \ldots  \\[0.5ex]
J04595855-0333123 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 90.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  9.2$ & \ldots  & \ldots  \\[0.5ex]
J05015881+0958587 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J05064946-2135038 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J05064991-2135091 & $ 14.6$ & $  4.4$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.6$ & $  0.0$ & $  0.0$ & $ $ & $ 84.8$\tablenotemark{b} & $ 95.6$\tablenotemark{b} & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J05082729-2101444 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05090356-4209199 & $ 27.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 72.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J05100427-2340407 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  5.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 94.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05100488-2340148 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.1$ & \ldots  & \ldots  & $ $ & $ 98.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05111098-4903597 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  & $ $ & $ 98.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05130132-7027418 & $  1.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $ 91.6$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J05142736-1514514 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 12.8$ & \ldots  & \ldots  & $ $ & $ 86.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J05142878-1514546 & $  0.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 11.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 87.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J05164586-5410168 & $  0.1$ & $  1.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $ 65.9$ & \ldots  & $ $ & $ 92.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  7.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $ 32.2$ & \ldots  \\[0.5ex]
J05195412-0723359 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  9.1$ & \ldots  & \ldots  & $ $ & $ 90.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J05195582-1124568 & $ 24.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $ 75.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05195695-1124440 & $  1.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $ 98.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J05224571-3917062 & $ 99.9$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.2$ & \ldots  & $ $ & $  0.1$ & $ 99.9$ & \ldots  \\[0.5ex]
J05241317-2104427 & $  1.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $ 98.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05241914-1601153 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J05254166-0909123 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.1$ & $  0.0$ \\[0.5ex]
J05301858-5358483 & $ 78.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 12.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $  6.8$ & \ldots  & \ldots  & $ $ & $  2.5$ & \ldots  & \ldots  \\[0.5ex]
J05320450-0305291 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05332558-5117131 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.5$ & $ 99.9$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.1$ & \ldots  \\[0.5ex]
J05332802-4257205 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05335981-0221325 & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05381615-6923321 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  & $ $ & $ 19.9$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 73.9$ & \ldots  & \ldots  & $ $ & $  5.5$ & \ldots  & \ldots  \\[0.5ex]
J05392505-4245211 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 31.4$ & \ldots  & \ldots  & $ $ & $ 68.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J05395494-1307598 & $  0.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $ 99.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05422387-2758031 & $ 99.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  \\[0.5ex]
J05425587-0718382 & $  1.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J05432676-3025129 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J05470650-3210413 & $  0.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J05471788-2856130 & $ 86.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 10.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  3.2$ & \ldots  & \ldots  \\[0.5ex]
J05531299-4505119 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.7$ & $ 99.9$ & \ldots  & $ $ & $  1.2$ & $  0.1$ & \ldots  \\[0.5ex]
J06002304-4401217 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.6$ & \ldots  & \ldots  & $ $ & $ 97.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J06012186-1937547 & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J06022455-1634494 & $  0.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.7$ & \ldots  & \ldots  & $ $ & $  2.0$ & \ldots  & \ldots  \\[0.5ex]
J06091922-3549311 & $  0.3$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J06112997-7213388 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.4$ & \ldots  & \ldots  & $ $ & $ 90.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J06131330-2742054 & $ 99.9$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ \\[0.5ex]
J06134539-2352077 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J06135773-2723550 & $ 97.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.6$ & $ 99.9$ & \ldots  \\[0.5ex]
J06153953-8433115 & $ 75.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 22.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.4$ & \ldots  & \ldots  \\[0.5ex]
J06161032-1320422 & $ 97.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.0$ & \ldots  & \ldots  \\[0.5ex]
J06234024-7504327 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  & $ $ & $ 90.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  \\[0.5ex]
J06373215-2823125 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.0$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  \\[0.5ex]
J06380031-4056011 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 93.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.3$ & \ldots  & \ldots  \\[0.5ex]
J06434532-6424396 & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 38.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 54.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  7.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J06475229-2523304 & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 75.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 21.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  3.0$ & $ 99.9$ & \ldots  \\[0.5ex]
J06511418-4037510 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $ 99.9$ & \ldots  \\[0.5ex]
J07065772-5353463 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J07115917-3510157 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  \\[0.5ex]
J07140101-1945332 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J07170438-6311123 & $  2.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 75.8$ & \ldots  & \ldots  & $ $ & $  1.1$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  & $ $ & $ 20.0$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  \\[0.5ex]
J07310129+4600266 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 81.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 11.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  6.8$ & \ldots  & \ldots  \\[0.5ex]
J07343426-2401353 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 94.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  5.8$ & \ldots  & \ldots  \\[0.5ex]
J07504838-2931126 & $ 75.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 19.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.5$ & \ldots  & \ldots  \\[0.5ex]
J07540718-6320149 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J08031018+2022154 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $ 99.9$ & \ldots  \\[0.5ex]
J08173943-8243298 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J08185942-7239561 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J08224744-5726530 & $ 19.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 77.4$ & \ldots  & \ldots  & $ $ & $  2.9$ & \ldots  & \ldots  \\[0.5ex]
J08412528-5736021 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 69.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 25.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.1$ & \ldots  & \ldots  \\[0.5ex]
J08422284-8345248 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  & $ $ & $ 90.4$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  2.1$ & \ldots  & \ldots  & $ $ & $  5.9$ & \ldots  & \ldots  \\[0.5ex]
J08465879-7246588 & $ 33.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $ 66.1$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $ 99.9$ & \ldots  \\[0.5ex]
J08475676-7854532 & $ 93.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  3.6$ & \ldots  & \ldots  \\[0.5ex]
J09032434-6348330 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 24.5$ & \ldots  & \ldots  & $ $ & $ 70.0$ & \ldots  & \ldots  & $ $ & $  4.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  \\[0.5ex]
J09315840-6209258 & $ 53.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 19.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $ 19.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  & $ $ & $  7.3$ & \ldots  & \ldots  \\[0.5ex]
J09331427-4848331 & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 13.2$ & $ 94.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 81.7$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  5.0$ & $  5.7$ & \ldots  \\[0.5ex]
J09353126-2802552 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 74.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 18.6$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  7.1$ & $ 99.9$ & \ldots  \\[0.5ex]
J09361593+3731456 & $  0.5$ & $  0.4$ & $  0.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.4$ & $ 99.9$ & $ 99.1$ \\[0.5ex]
J09423823-6229028 & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J09445422-1220544 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J10121768-0344441 & $  0.0$ & $  0.1$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 87.0$\tablenotemark{b} & $ 91.4$\tablenotemark{b} & $  0.0$ & $ $ & $ 12.9$ & $  8.4$ & $ 99.9$ \\[0.5ex]
J10140807-7636327 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J10182870-3150029 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 98.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  1.9$ & \ldots  \\[0.5ex]
J10252092-4241539 & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.3$ & \ldots  & \ldots  \\[0.5ex]
J10252563-4918389 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J10423011-3340162 & $  2.5$\tablenotemark{b} & $ 11.2$\tablenotemark{b} & \ldots  & $ $ & $ 96.9$\tablenotemark{b} & $ 88.7$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11091606-7352465 & $ 26.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 68.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  & $ $ & $  4.0$ & \ldots  & \ldots  \\[0.5ex]
J11102788-3731520 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11132622-4523427 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J11200609-1029468 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J11210549-3845163 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11211723-3446454 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11211745-3446497 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11254754-4410267 & $  0.3$ & $  0.0$ & \ldots  & $ $ & $ 44.2$ & $  0.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 54.4$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  1.1$ & $  0.1$ & \ldots  \\[0.5ex]
J11315526-3436272 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11321831-3019518 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J11455177-5520456 & $  4.4$ & $  0.0$ & \ldots  & $ $ & $ 55.1$ & $ 45.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 29.5$ & $ 47.7$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 10.8$ & $  6.6$ & \ldots  \\[0.5ex]
J11493184-7851011 & $ 78.3$ & $ 91.4$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 21.7$ & $  8.6$ & \ldots  \\[0.5ex]
J12072738-3247002 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J12092998-7505400 & $  0.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J12103101-7507205 & $ 18.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 77.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  2.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.3$ & \ldots  & \ldots  \\[0.5ex]
J12151838-0237283 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.5$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 48.4$\tablenotemark{b} & $ 82.9$\tablenotemark{b} & \ldots  & $ $ & $ 51.1$ & $ 16.7$ & \ldots  \\[0.5ex]
J12153072-3948426 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J12194808+5246450 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 95.0$ & $  0.0$ & $  0.0$ & $ $ & $  5.0$ & $ 99.9$ & $ 99.9$ \\[0.5ex]
J12210499-7116493 & $ 46.0$ & $ 83.8$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $ 53.8$ & $ 16.2$ & \ldots  \\[0.5ex]
J12233860-4606203 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J12242443-5339088 & $ 87.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  3.8$ & \ldots  & \ldots  & $ $ & $  4.3$ & \ldots  & \ldots  \\[0.5ex]
J12313807-4558593 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J12342047-4815195 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  \\[0.5ex]
J12342064-4815135 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  \\[0.5ex]
J12350424-4136385 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J12383713-2703348 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.3$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  \\[0.5ex]
J12574030+3513306 & $  0.0$ & $ 11.6$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  1.3$ & $  0.2$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & $ 67.0$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.4$ & $ 20.2$ & $  0.1$ \\[0.5ex]
J13213722-4421518 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 57.1$ & $ 89.2$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 42.9$ & $ 10.8$ & \ldots  \\[0.5ex]
J13283294-3654233 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  \\[0.5ex]
J13382562-2516466 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J13412668-4341522 & $  1.6$ & \ldots  & \ldots  & $ $ & $ 96.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.6$ & \ldots  & \ldots  \\[0.5ex]
J13493313-6818291 & $  2.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 96.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.0$ & \ldots  & \ldots  \\[0.5ex]
J13545390-7121476 & $  8.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 91.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J13591045-1950034 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 95.6$ & $ 15.0$ & $  0.1$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  4.4$ & $ 85.0$ & $ 99.9$ \\[0.5ex]
J14142141-1521215 & $ 99.9$ & $ 99.4$ & $ 96.9$ & $ $ & $  0.0$ & $  0.1$ & $  1.1$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.3$ & $  1.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.2$ & $  0.1$ & $  0.0$ \\[0.5ex]
J14190331+6451463 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  \\[0.5ex]
J14284804-7430205 & $  1.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $ 97.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.9$ & \ldots  & \ldots  \\[0.5ex]
J14563812-6623419 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 95.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.7$ & \ldots  & \ldots  \\[0.5ex]
J15163224-5855237 & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.0$ & \ldots  & \ldots  \\[0.5ex]
J15244849-4929473 & $  4.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.1$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  \\[0.5ex]
J15553178+3512028 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $  0.1$ & \ldots  \\[0.5ex]
J15594729+4403595 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 92.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  7.0$ & \ldots  & \ldots  \\[0.5ex]
J16074132-1103073 & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.1$ & \ldots  & \ldots  \\[0.5ex]
J16232165+6149149 & $  0.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 93.9$ & \ldots  & \ldots  & $ $ & $  5.5$ & \ldots  & \ldots  \\[0.5ex]
J16430128-1754274 & $  7.5$ & $ 35.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  9.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 83.2$ & $ 64.7$ & \ldots  \\[0.5ex]
J16572029-5343316 & $ 99.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J17080882-6936186 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 93.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.8$ & \ldots  & \ldots  \\[0.5ex]
J17115853-2530585 & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 92.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  7.7$ & \ldots  & \ldots  \\[0.5ex]
J17130733-8552105 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.0$ & \ldots  & \ldots  \\[0.5ex]
J17150219-3333398 & $ 96.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.3$ & \ldots  & \ldots  & $ $ & $  1.9$ & \ldots  & \ldots  \\[0.5ex]
J17165072-3007104 & $ 70.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 23.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.3$ & \ldots  & \ldots  \\[0.5ex]
J17243644-3152484 & $ 53.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 37.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  8.8$ & \ldots  & \ldots  \\[0.5ex]
J17261525-0311308 & $ 24.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 73.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  1.6$ & \ldots  & \ldots  \\[0.5ex]
J17275761-4016243 & $ 35.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 64.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J17292067-5014529 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J17300060-1840132 & $ 12.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 85.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  \\[0.5ex]
J17520294+5636278 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J17580616-2222238 & $ 12.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 87.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J18083702-0426259 & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ \\[0.5ex]
J18141047-3247344 & $ 61.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 38.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J18142207-3246100 & $ 87.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 11.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.2$ & \ldots  \\[0.5ex]
J18151564-4927472 & $ 91.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  8.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J18202275-1011131 & $  0.4$ & $ 94.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  5.5$ & \ldots  \\[0.5ex]
J18420694-5554254 & $ 76.2$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 23.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18450097-1409053 & $  4.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 95.5$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J18465255-6210366 & $ 58.2$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 41.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18495543-0134087 & $ 97.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.0$ & \ldots  & \ldots  \\[0.5ex]
J18504448-3147472 & $ 92.5$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  7.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J18553176-1622495 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.5$ & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  \\[0.5ex]
J18580415-2953045 & $ 98.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.2$ & \ldots  \\[0.5ex]
J19102820-2319486 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J19224278-0515536 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.3$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  \\[0.5ex]
J19225071-6310581 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J19233820-4606316 & $ 98.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.5$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $  0.2$ & \ldots  \\[0.5ex]
J19243494-3442392 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J19312434-2134226 & $ 98.6$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  1.3$ & $ 64.1$ & $ 85.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.1$ & $ 35.9$ & $ 14.1$ \\[0.5ex]
J19420065-2104051 & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.2$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 97.4$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  \\[0.5ex]
J19432464-3722108 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.2$ & \ldots  & \ldots  \\[0.5ex]
J19435432-0546363 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 90.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  9.5$ & \ldots  & \ldots  \\[0.5ex]
J19560294-3207186 & $ 98.8$\tablenotemark{b} & $ 99.5$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.2$ & $  0.5$ & \ldots  \\[0.5ex]
J19560438-3207376 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J20013718-3313139 & $ 98.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.1$ & $  0.1$ & \ldots  \\[0.5ex]
J20072376-5147272 & $  2.6$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 17.9$ & $ 89.5$ & \ldots  & $ $ & $ 39.0$ & $  0.0$ & \ldots  & $ $ & $ 40.5$ & $ 10.5$ & \ldots  \\[0.5ex]
J20100002-2801410 & $ 99.9$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ \\[0.5ex]
J20163382-0711456 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 95.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  4.2$ & \ldots  & \ldots  \\[0.5ex]
J20220177-3653014 & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.4$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J20223306-2927499 & $  0.5$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 95.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  3.5$ & \ldots  & \ldots  \\[0.5ex]
J20333759-2556521 & $ 99.9$\tablenotemark{b} & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.0$ & \ldots  & $  0.0$ & $ $ & $  0.2$ & \ldots  & $  0.0$ \\[0.5ex]
J20431469-2925217 & $ 96.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.0$ & \ldots  & \ldots  & $ $ & $  1.5$ & \ldots  & \ldots  \\[0.5ex]
J20434114-2433534 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ \\[0.5ex]
J20465795-0259320 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.2$ & $ 99.9$ & \ldots  & $ $ & $  0.8$ & $  0.1$ & \ldots  \\[0.5ex]
J20515256-3046329 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 92.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  7.1$ & \ldots  & \ldots  \\[0.5ex]
J20531465-0221218 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 90.2$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  9.8$ & $ 99.9$ & $ 99.9$ \\[0.5ex]
J20560274-1710538 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21073678-1304581 & $ 91.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  8.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.4$ & \ldots  & \ldots  \\[0.5ex]
J21100535-1919573 & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J21103096-2710513 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J21103147-2710578 & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J21130526-1729126 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  \\[0.5ex]
J21212873-6655063 & $ 57.6$ & $ 99.9$ & $ 99.9$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 29.3$ & $  0.0$ & $  0.0$ & $ $ & $ 12.8$\tablenotemark{b} & $  0.0$ & $  0.0$ & $ $ & $  0.3$ & $  0.1$ & $  0.1$ \\[0.5ex]
J21334415-3453372 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 74.1$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 18.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  7.2$ & \ldots  & \ldots  \\[0.5ex]
J21342935-1840372 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 93.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.3$ & \ldots  & \ldots  \\[0.5ex]
J21464282-8543046 & $  1.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 21.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 76.6$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J21471964-4803166 & $  0.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 96.7$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.8$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J21490499-6413039 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J21521039+0537356 & $  8.0$ & $  0.1$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 91.1$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.9$ & $  0.1$ & $  0.0$ \\[0.5ex]
J21551741-0045478 & $ 95.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  3.3$ & \ldots  & \ldots  \\[0.5ex]
J22004158+2715135 & $ 81.5$ & $ 98.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.4$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 15.1$ & $  2.0$ & \ldots  \\[0.5ex]
J22021626-4210329 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 98.4$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.5$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.1$ & \ldots  \\[0.5ex]
J22174316-1546452 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.4$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.6$ & \ldots  & \ldots  \\[0.5ex]
J22274882-0113527 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.5$ & \ldots  & \ldots  \\[0.5ex]
J22294830-4858285 & $ 71.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 22.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  6.3$ & \ldots  & \ldots  \\[0.5ex]
J22332264-0936537 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $  2.3$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.4$ & $ 97.7$ & \ldots  \\[0.5ex]
J22371494-2622332 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.8$ & \ldots  & \ldots  \\[0.5ex]
J22424884+1330532 & $ 46.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  6.0$ & $ 60.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 48.0$ & $ 39.7$ & \ldots  \\[0.5ex]
J22424896-7142211 & $ 94.8$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  1.6$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J22440873-5413183 & $  9.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 83.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  6.8$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.4$ & $ 99.9$ & \ldots  \\[0.5ex]
J22470872-6920447 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 53.3$ & $  0.3$ & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 45.8$ & $  0.0$ & \ldots  & $ $ & $  0.6$ & $ 99.9$ & \ldots  \\[0.5ex]
J23172807+1936469 & $ 94.4$ & $ 96.1$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  5.3$ & $  3.9$ & \ldots  \\[0.5ex]
J23204705-6723209 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.2$ & \ldots  & \ldots  \\[0.5ex]
J23205766-0147373 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 92.8$\tablenotemark{b} & $ 96.2$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  7.2$ & $  3.8$ & $  0.2$ \\[0.5ex]
J23261069-7323498 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23285763-6802338 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J23301341-2023271 & $ 99.9$\tablenotemark{b} & $ 11.2$\tablenotemark{b} & $  0.7$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  1.5$ & $  0.1$ & $ $ & $  0.1$ & $ 75.7$\tablenotemark{b} & $ 99.2$\tablenotemark{b} & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $ 11.6$ & $  0.0$ \\[0.5ex]
J23314492-0244395 & $ 95.0$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  & $ $ & $  4.2$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.1$ & \ldots  & \ldots  \\[0.5ex]
J23320018-3917368 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23323085-1215513 & $ 95.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.3$ & $  0.0$ & \ldots  & $ $ & $  3.7$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  \\[0.5ex]
J23331860+2714219 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.3$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.7$ & \ldots  & \ldots  \\[0.5ex]
J23332198-1240072 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 98.6$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  1.4$ & \ldots  & \ldots  \\[0.5ex]
J23452225-7126505 & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  \\[0.5ex]
J23474694-6517249 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$ & $ 99.9$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.1$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  \\[0.5ex]
J23495365+2427493 & $ 81.7$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $ 16.1$\tablenotemark{b} & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  0.0$ & \ldots  & \ldots  & $ $ & $  2.2$ & \ldots  & \ldots  \\[0.5ex]
J23500639+2659519 & $ 92.8$\tablenotemark{b} & $ 61.6$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.3$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.9$ & $ 38.4$ & \ldots  \\[0.5ex]
J23512227+2344207 & $ 95.0$ & $ 99.3$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  3.5$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  1.5$ & $  0.7$ & \ldots  \\[0.5ex]
J23513366+3127229 & $  4.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 95.1$\tablenotemark{b} & $ 99.9$\tablenotemark{b} & \ldots  & $ $ & $  0.2$ & $  0.0$ & \ldots  \\[0.5ex]
J23532520-7056410 & $  1.8$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 92.2$\tablenotemark{b} & $ 99.4$\tablenotemark{b} & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  6.0$ & $  0.6$ & \ldots  \\[0.5ex]
J23555512-1321238 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 97.3$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  2.7$ & $ 99.9$ & \ldots  \\[0.5ex]
J23572056-1258487 & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $ 99.9$\tablenotemark{b} & $  0.0$ & \ldots  & $ $ & $  0.0$ & $  0.0$ & \ldots  & $ $ & $  0.2$ & $ 99.9$ & \ldots  \\[0.5ex]
J23581366-1724338 & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $ 99.2$ & $  0.0$ & $  0.0$ & $ $ & $  0.0$ & $  0.0$ & $  0.0$ & $ $ & $  0.8$ & $ 99.9$ & $ 99.9$ \\[0.5ex]
\enddata
\tablenotetext{a}{Membership probability (P), membership probability including radial velocity information (P$_{v}$), or membership probability including radial velocity and parallax informations (P$_{v+\pi}$).}
\tablenotetext{b}{Membership probability (P or P$_{v}$ or P$_{v+\pi}$) for which the binary hypothesis has a higher probability.}
\end{deluxetable}
\clearpage
\end{landscape}
\twocolumngrid

\clearpage
\twocolumngrid
\LongTables
%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lccccc}
\tablewidth{640pt}
\tablecolumns{6}
\tablecaption{Candidate members with parallax measurement \label{tab:plxcand}}
\tablehead{
\colhead{ } & \colhead{d$_{s}$\tablenotemark{c}} & \colhead{d$_{\pi}$\tablenotemark{d}} & \colhead{P$_{\rm v}$\tablenotemark{a}} & \colhead{P$_{\rm v+\pi}$\tablenotemark{a}} & \colhead{ } \\
\colhead{Name} & \colhead{(pc)} & \colhead{(pc)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{Group}
}
\startdata
J00503319+2449009 & $  22.5\pm  1.3$ & $  11.8\pm  0.7$\tablenotemark{f} & $99.99$\tablenotemark{b} & $ 0.00$ &    \\[0.5ex]
J01034210+4051158 & $  33.5\pm  1.6$ & $  29.9\pm  2.0$\tablenotemark{} & $95.64$ & $96.67$ & ABDMG \\[0.5ex]
J01112542+1526214 & $  20.5\pm  1.5$ & $  21.8\pm  0.8$\tablenotemark{e} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & $\beta$ PMG \\[0.5ex]
J01351393-0712517 & $  35.5\pm  3.1$ & $  37.9\pm  2.4$\tablenotemark{} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & $\beta$ PMG \\[0.5ex]
J01365516-0647379 & $  21.1\pm  1.7$ & $  24.0\pm  0.4$\tablenotemark{} & $99.99$ & $99.99$ & $\beta$ PMG \\[0.5ex]
J04522441-1649219 & $  16.0\pm  1.2$ & $  16.3\pm  0.4$\tablenotemark{} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & ABDMG \\[0.5ex]
J05015881+0958587 & $  38.4\pm  3.9$ & $  24.9\pm  1.3$\tablenotemark{e} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & $\beta$ PMG \\[0.5ex]
J05064946-2135038 & $  21.9\pm  4.4$ & $  19.2\pm  0.5$\tablenotemark{e} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & $\beta$ PMG \\[0.5ex]
J05064991-2135091 & $  22.4\pm  0.7$ & $  19.2\pm  0.5$\tablenotemark{e} & $ 4.35$ & $99.99$ & $\beta$ PMG \\[0.5ex]
J05254166-0909123 & $  21.8\pm  1.5$ & $  20.7\pm  2.2$\tablenotemark{} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & ABDMG \\[0.5ex]
J06091922-3549311 & $  22.5\pm  4.5$ & $  21.3\pm  1.4$\tablenotemark{g} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & ABDMG \\[0.5ex]
J10121768-0344441 & $  12.5\pm  0.0$ & $   7.9\pm  0.1$\tablenotemark{f} & $ 0.14$ & $ 0.00$ &    \\[0.5ex]
J14142141-1521215 & $  16.2\pm  1.2$ & $  30.2\pm  4.5$\tablenotemark{f} & $99.41$ & $96.92$ & $\beta$ PMG \\[0.5ex]
J20434114-2433534 & $  44.8\pm  3.2$ & $  28.1\pm  3.9$\tablenotemark{} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & $\beta$ PMG \\[0.5ex]
J21212873-6655063 & $  32.0\pm  2.0$ & $  30.2\pm  1.3$\tablenotemark{f} & $99.99$ & $99.99$ & $\beta$ PMG \\[0.5ex]
J21521039+0537356 & $  29.0\pm  1.7$ & $  30.5\pm  5.3$\tablenotemark{f} & $99.99$\tablenotemark{b} & $99.99$\tablenotemark{b} & ABDMG \\[0.5ex]
J23205766-0147373 & $  29.6\pm  1.5$ & $  41.0\pm  2.7$\tablenotemark{} & $96.16$\tablenotemark{b} & $99.99$\tablenotemark{b} & ARG \\[0.5ex]
J23301341-2023271 & $  13.5\pm  0.6$ & $  16.2\pm  0.9$\tablenotemark{f} & $75.69$\tablenotemark{b} & $99.21$\tablenotemark{b} & COL \\[0.5ex]
\enddata
\tablenotetext{a}{Membership probability including radial velocity information (P$_{v}$) or membership probability including radial velocity and parallax information (P$_{v+\pi}$).}
\tablenotetext{b}{Membership probability (P$_{v}$ or P$_{v+\pi}$) for which the binary hypothesis has a higher probability.}
\tablenotetext{c}{Statistical distance including radial velocity information.}
\tablenotetext{d}{Trigonometric distance from \citet{2012shkolnik}, unless stated otherwise.}
\tablenotetext{e}{Trigonometric distance from Riedel (in prep).}
\tablenotetext{f}{Trigonometric distance from \citet{2007vanleeuwen}.}
\tablenotetext{g}{Trigonometric distance from \citet{2011wahhaj}.}
\end{deluxetable}
